Unveiling the origin of X-ray flares in Gamma-Ray Bursts

We present an updated catalog of 113 X-ray flares detected by Swift in the ~33% of the X-ray afterglows of Gamma-Ray Bursts (GRB). 43 flares have a measured redshift. For the first time the analysis is performed in 4 different X-ray energy bands, allowing us to constrain the evolution of the flare temporal properties with energy. We find that flares are narrower at higher energies: their width follows a power-law relation w~E^{-0.5} reminiscent of the prompt emission. Flares are asymmetric structures, with a decay time which is twice the rise time on average. Both time scales linearly evolve with time, giving rise to a constant rise-to-decay ratio: this implies that both time scales are stretched by the same factor. As a consequence, the flare width linearly evolves with time to larger values: this is a key point that clearly distinguishes the flare from the GRB prompt emission. The flare 0.3-10 keV peak luminosity decreases with time, following a power-law behaviour with large scatter: L_{pk}~ t_{pk}^{-2.7}. When multiple flares are present, a global softening trend is established: each flare is on average softer than the previous one. The 0.3-10 keV isotropic energy distribution is a log-normal peaked at 10^{51} erg, with a possible excess at low energies. The flare average spectral energy distribution (SED) is found to be a power-law with spectral energy index beta~1.1. These results confirmed that the flares are tightly linked to the prompt emission. However, after considering various models we conclude that no model is currently able to account for the entire set of observations.

==> (inline-0) <==
\begin{tabular}{lllllllllllll}
\hline
\hline
GRB   & band  & $z$	&   $A$          &  $t_s$               &   $\tau_1$             & $\tau_2$               & $t_{pk}$              &  $w$                   &     $k$               &   $t_{\rm rise}$       	   & $t_{\rm decay}$	     	          & $S$  \\
        &	&	&   count s$^{-1}$     	  & s	  	      &s	    	    &s	                  &s                    &s	  	      &                     &   s       	   &s	                  &$10^{-8}$erg cm$^{-2}$   \\
\hline  																	        		      
050406  & tot   &--	&$  4.6\pm  0.4  $&$107.0 \pm	90.8 $&$  903.5 \pm 2404.0 $&$   11.7 \pm    9.6 $&$  209.6 \pm    4.0 $&$   70.1 \pm	  7.1$&$   0.2  \pm    0.1 $&$   29.2 \pm      6.4$&$	40.9 \pm      5.5$&$ 0.9\pm   0.6$ \\ 
050406  & fvs	&--	&$  2.7\pm  0.5  $&$ 160.0\pm	 59.4$&$   429.2\pm  1341.0$&$    8.0 \pm     7.9$&$   218.6\pm     5.5$&$    44.0\pm	  7.6$&$    0.2 \pm	0.2$&$    18.0\pm      5.2$&$	 26.0\pm      5.7$&$ 0.2\pm   0.2$  \\  
050406  & fms	&--	&$  1.5\pm  0.3  $&$ 169.2\pm	 15.5$&$    36.0\pm    71.0$&$   22.6 \pm    12.1$&$   197.8\pm     6.5$&$    55.6\pm	 10.5$&$    0.4 \pm	0.2$&$    16.5\pm      6.8$&$	 39.1\pm      9.1$&$ 0.1\pm   0.0$  \\
050406  & fmh	&--	&$   --\pm   --  $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050406  & fvh	&--	&$  0.7\pm  4.8  $&$ 180.5\pm	 27.9$&$     0.4\pm    38.0$&$    40.0\pm    97.4$&$   184.3\pm   166.1$&$    47.1\pm	253.5$&$    0.8 \pm	6.2$&$     3.5\pm    164.3$&$	 43.6\pm     99.3$&$ 0.1\pm   0.6$  \\
050502B & tot1  &--	&$ 14.6\pm  3.7  $&$ 350.8\pm	 39.4$&$   656.5\pm   381.5$&$   141.6\pm    27.0$&$   655.7\pm   101.2$&$   438.9\pm	 86.6$&$    0.3 \pm	0.0$&$   148.7\pm     34.3$&$	290.2\pm     54.2$&$24.0\pm   7.7$  \\
050502B & tot2  &--	&$ 64.2\pm  4.1  $&$ 436.7\pm	 26.4$&$  1147.1\pm   397.9$&$    53.1\pm     7.3$&$   683.4\pm    53.1$&$   234.9\pm	 31.4$&$    0.2 \pm	0.0$&$    90.9\pm     13.0$&$	144.0\pm     18.7$&$57.0\pm   8.7$  \\
050502B & tot3  &--	&$ 39.2\pm  2.8  $&$ 647.4\pm	 37.4$&$   642.8\pm   611.4$&$    21.7\pm     6.6$&$   765.5\pm    69.8$&$   103.5\pm	 33.6$&$    0.2 \pm	0.1$&$    40.9\pm     14.6$&$	 62.6\pm     19.3$&$15.0\pm   4.5$  \\
050502B & fvs1  &--	&$  4.5\pm  1.5  $&$ 266.9\pm	 86.5$&$  1353.1\pm  1031.0$&$   143.4\pm    37.5$&$   707.4\pm   197.4$&$   522.7\pm	139.6$&$    0.3 \pm	0.1$&$   189.7\pm     57.1$&$	333.0\pm     84.8$&$ 9.9\pm   4.2$  \\
050502B & fvs2  &--	&$ 25.1\pm  1.8  $&$ 439.0\pm	 34.9$&$  1050.0\pm   490.4$&$    60.1\pm    11.5$&$   690.2\pm    72.4$&$   253.0\pm	 46.4$&$    0.2 \pm	0.0$&$    96.4\pm     18.9$&$	156.5\pm     28.0$&$27.0\pm   5.4$  \\
050502B & fvs3  &--	&$ 14.8\pm  1.5  $&$ 604.4\pm	 98.9$&$  1593.2\pm  2637.0$&$    19.5\pm    10.2$&$   780.7\pm   182.2$&$   118.9\pm	 67.2$&$    0.2 \pm	0.1$&$    49.7\pm     30.2$&$	 69.2\pm     37.4$&$ 7.3\pm   3.5$  \\
050502B & fms1  &--	&$  4.5\pm  1.3  $&$ 425.2\pm	 22.6$&$   168.5\pm   128.9$&$   181.0\pm    39.8$&$   599.8\pm    73.1$&$   398.9\pm	 92.9$&$    0.5 \pm	0.1$&$   109.0\pm     33.9$&$	289.9\pm     62.9$&$ 3.4\pm   1.2$  \\
050502B & fms2  &--	&$ 28.6\pm  1.5  $&$ 448.1\pm	 28.3$&$  1061.0\pm   396.9$&$    49.2\pm     6.6$&$   676.6\pm    53.5$&$   217.7\pm	 29.5$&$    0.2 \pm	0.0$&$    84.2\pm     12.5$&$	133.5\pm     17.4$&$12.0\pm   1.8$  \\
050502B & fms3  &--	&$ 19.7\pm  1.7  $&$ 705.2\pm	 11.8$&$    75.3\pm    60.2$&$    32.3\pm     8.2$&$   754.5\pm    23.8$&$    86.1\pm	 22.7$&$    0.4 \pm	0.1$&$    26.9\pm      8.7$&$	 59.2\pm     14.7$&$ 3.3\pm   0.9$  \\
050502B & fmh1  &--	&$  2.1\pm  1.1  $&$ 298.6\pm	184.8$&$   866.7\pm  1888.0$&$   152.2\pm   133.2$&$   661.7\pm   464.6$&$   494.2\pm	413.9$&$    0.3 \pm	0.2$&$   171.0\pm    158.1$&$	323.2\pm    263.7$&$ 3.5\pm   3.1$  \\
050502B & fmh2  &--	&$  5.8\pm  1.2  $&$ 417.1\pm	135.5$&$  1947.1\pm  3455.0$&$    33.8\pm    26.3$&$   673.7\pm   283.1$&$   189.3\pm	138.1$&$    0.2 \pm	0.1$&$    77.7\pm     58.9$&$	111.5\pm     80.1$&$ 3.7\pm   2.4$  \\
050502B & fmh3  &--	&$  4.7\pm  1.1  $&$ 595.3\pm	236.4$&$  2388.9\pm 10240.0$&$    10.9\pm    14.5$&$   756.5\pm   432.3$&$    84.5\pm	123.1$&$    0.1 \pm	0.1$&$    36.8\pm     56.8$&$	 47.7\pm     66.8$&$ 1.3\pm   1.4$  \\
050502B & fvh1  &--	&$  2.8\pm  2.1  $&$ 277.4\pm	324.3$&$  1671.6\pm  5039.0$&$    92.9\pm   103.7$&$   671.4\pm   711.5$&$   393.6\pm	437.3$&$    0.2 \pm	0.2$&$   150.4\pm    181.9$&$	243.2\pm    260.6$&$10.0\pm  11.0$  \\
050502B & fvh2  &--	&$  4.6\pm  2.4  $&$ 458.7\pm	229.6$&$  1124.5\pm  4945.0$&$    34.8\pm    84.4$&$   656.5\pm   547.2$&$   169.5\pm	360.1$&$    0.2 \pm	0.2$&$    67.4\pm    144.9$&$	102.2\pm    217.7$&$ 7.0\pm  12.0$  \\
050502B & fvh3  &--	&$  5.3\pm  3.1  $&$ 544.4\pm	252.4$&$  2528.7\pm  9229.0$&$    16.1\pm    19.4$&$   745.9\pm   462.3$&$   114.9\pm	146.6$&$    0.1 \pm	0.1$&$    49.4\pm     66.8$&$	 65.5\pm     80.5$&$ 5.3\pm   5.9$  \\
050607  & tot	&--	&$ 13.5\pm  1.5  $&$ 265.3\pm	 17.4$&$    43.1\pm    50.5$&$    44.7\pm     8.8$&$   309.2\pm     5.7$&$    99.2\pm	 12.0$&$    0.5 \pm	0.1$&$    27.3\pm      8.7$&$	 71.9\pm      6.0$&$ 8.3\pm   2.5$  \\
050607  & fvs	&--	&$  2.9\pm  0.4  $&$ 261.0\pm	 26.6$&$    78.2\pm   104.5$&$    50.0\pm    14.0$&$   323.5\pm     9.2$&$   122.6\pm	 15.9$&$    0.4 \pm	0.1$&$    36.3\pm     11.6$&$	 86.3\pm      9.5$&$ 5.8\pm   2.2$  \\
050607  & fms	&--	&$  5.7\pm  0.6  $&$ 249.2\pm	 10.6$&$    93.1\pm    68.5$&$    38.1\pm     8.6$&$   308.8\pm     6.3$&$   102.6\pm	  7.9$&$    0.4 \pm	0.1$&$    32.3\pm      4.4$&$	 70.4\pm      7.1$&$ 1.7\pm   0.5$  \\  
050607  & fmh	&--	&$  2.3\pm  0.4  $&$ 275.6\pm	 12.3$&$    12.8\pm    21.9$&$    56.8\pm    18.6$&$   302.5\pm     8.6$&$    96.6\pm	 18.6$&$    0.6 \pm	0.2$&$    19.9\pm     10.9$&$	 76.7\pm     15.1$&$ 0.5\pm   0.2$  \\
050607  & fvh	&--	&$  2.4\pm  0.3  $&$ 249.6\pm	 14.5$&$   112.5\pm    94.4$&$    37.8\pm     9.1$&$   314.8\pm     7.8$&$   106.2\pm	  9.1$&$    0.4 \pm	0.1$&$    34.2\pm      5.5$&$	 72.0\pm      7.3$&$ 2.0\pm   0.7$  \\
050713A & tot1  &--	&$181.5\pm  7.0  $&$  98.3\pm	  1.1$&$    17.9\pm	5.7$&$     8.8\pm     0.8$&$   110.9\pm     1.7$&$    22.8\pm	  1.7$&$    0.4 \pm	0.1$&$     7.0\pm      0.8$&$	 15.8\pm      0.8$&$31.0\pm  20.0$  \\  
050713A & tot2  &--	&$ 25.6\pm  2.5  $&$ 151.1\pm	  5.6$&$    31.6\pm    31.3$&$    11.0\pm     3.0$&$   169.7\pm     7.9$&$    30.6\pm	  6.9$&$    0.4 \pm	0.1$&$     9.8\pm      3.4$&$	 20.8\pm      3.4$&$ 5.8\pm   4.1$  \\
050713A & fvs1  &--	&$ 16.4\pm  1.5  $&$  90.1\pm	  9.0$&$    60.1\pm    64.4$&$    13.7\pm     5.4$&$   118.8\pm    13.4$&$    41.9\pm	 12.1$&$    0.3 \pm	0.2$&$    14.1\pm      6.1$&$	 27.8\pm      6.1$&$17.0\pm   6.1$  \\
050713A & fvs2  &--	&$  4.8\pm  0.8  $&$ 147.3\pm	 16.2$&$    49.6\pm    87.7$&$    15.8\pm     7.8$&$   175.4\pm    21.6$&$    45.0\pm	 18.0$&$    0.3 \pm	0.2$&$    14.6\pm      9.0$&$	 30.4\pm      9.0$&$ 4.0\pm   2.0$  \\
050713A & fms1  &--	&$ 79.0\pm  3.5  $&$  97.6\pm	  1.9$&$    27.6\pm    10.9$&$     9.4\pm     1.1$&$   113.7\pm     0.6$&$    26.4\pm	  1.1$&$    0.4 \pm	0.0$&$     8.5\pm      0.6$&$	 17.9\pm      0.9$&$ 5.9\pm   0.8$  \\
050713A & fms2  &--	&$ 14.7\pm  1.3  $&$ 138.0\pm	 13.2$&$   116.9\pm   139.7$&$     9.4\pm     3.3$&$   171.2\pm     1.7$&$    36.6\pm	  3.1$&$    0.3 \pm	0.1$&$    13.6\pm      2.3$&$	 23.0\pm      2.3$&$ 1.4\pm   0.5$  \\
050713A & fmh1  &--	&$ 39.5\pm  2.3  $&$  91.9\pm	  4.3$&$    84.3\pm    56.3$&$     4.5\pm     0.9$&$   111.3\pm     0.6$&$    19.2\pm	  1.2$&$    0.2 \pm	0.0$&$     7.4\pm      0.7$&$	 11.8\pm      0.8$&$ 2.5\pm   0.6$  \\
050713A & fmh2  &--	&$  3.6\pm  0.8  $&$ 154.7\pm	  8.2$&$    15.6\pm    37.0$&$     8.1\pm     5.0$&$   166.0\pm     2.7$&$    20.8\pm	  5.1$&$    0.4 \pm	0.2$&$     6.3\pm      3.2$&$	 14.5\pm      3.9$&$ 0.2\pm   0.1$  \\
050713A & fvh1  &--	&$ 68.9\pm  4.0  $&$  98.7\pm	  1.6$&$    17.4\pm    10.0$&$     5.3\pm     0.8$&$   108.3\pm     0.5$&$    15.3\pm	  0.7$&$    0.3 \pm	0.1$&$     5.0\pm      0.5$&$	 10.3\pm      0.6$&$ 5.8\pm   1.1$  \\
050713A & fvh2  &--	&$  4.4\pm  1.1  $&$ 159.3\pm	  1.7$&$     0.7\pm	2.4$&$    28.0\pm     8.0$&$   163.8\pm     5.2$&$    35.9\pm	  8.4$&$    0.8 \pm	0.3$&$     4.0\pm      5.3$&$	 32.0\pm      6.3$&$ 1.0\pm   0.4$  \\
050714B & tot	&--	&$  -- \pm  --   $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050714B & fvs	&--	&$  -- \pm  --   $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050714B & fms	&--	&$  2.4\pm  0.4  $&$ 265.4\pm	 62.4$&$   290.7\pm   604.5$&$    31.2\pm    18.0$&$   360.7\pm    12.2$&$   113.5\pm	 16.3$&$    0.3 \pm	0.2$&$    41.1\pm     12.8$&$	 72.4\pm     11.4$&$ 1.5\pm   0.9$  \\
050714B & fmh	&--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050714B & fvh	&--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050716  & tot1  &--	&$ 12.9\pm  2.4  $&$ 148.2\pm	 24.3$&$   109.8\pm   345.0$&$     5.4\pm     5.6$&$   172.5\pm    33.2$&$    23.4\pm	 18.4$&$    0.2 \pm	0.3$&$     9.0\pm      9.2$&$	 14.4\pm      9.2$&$ 1.8\pm   1.5$  \\     
050716  & tot2  &--	&$  4.4\pm  0.6  $&$ 335.0\pm	 15.0$&$    37.6\pm    49.2$&$    46.9\pm    18.7$&$   377.0\pm    23.5$&$   100.3\pm	 31.8$&$    0.5 \pm	0.2$&$    26.7\pm     15.9$&$	 73.6\pm     15.9$&$ 1.9\pm   0.8$  \\ 
050716  & fvs1  &--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\ 
050716  & fvs2  &--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050716  & fms1  &--	&$  4.5\pm  1.4  $&$ 121.5\pm	142.4$&$   741.4\pm  6291.0$&$     3.5\pm     9.7$&$   172.2\pm   191.7$&$    26.8\pm	 56.7$&$    0.1 \pm	0.5$&$    11.6\pm     28.3$&$	 15.1\pm     28.4$&$ 0.0\pm   0.0$  \\
050716  & fms2  &--	&$  2.1\pm  0.5  $&$ 339.9\pm	 14.3$&$     7.9\pm    21.2$&$    51.3\pm    27.0$&$   360.0\pm    23.2$&$    82.2\pm	 39.9$&$    0.6 \pm	0.4$&$    15.5\pm     19.9$&$	 66.8\pm     19.9$&$ 0.0\pm   0.0$  \\ 
050716  & fmh1  &--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050716  & fmh2  &--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050716  & fvh1  &--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050716  & fvh2  &--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050726  & tot	&--	&$  7.4\pm  0.7  $&$ 176.6\pm	 51.2$&$   646.8\pm  1132.0$&$    12.5\pm     7.0$&$   266.4\pm     3.5$&$    68.0\pm	  6.2$&$    0.2 \pm	0.1$&$    27.8\pm      4.3$&$	 40.2\pm      5.0$&$ 1.8\pm   0.9$  \\
050726  & fvs	&--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050726  & fms	&--	&$  3.5\pm  0.4  $&$ 204.1\pm	 38.2$&$   272.2\pm   501.4$&$    15.5\pm     9.1$&$   269.0\pm     4.4$&$    65.3\pm	  8.3$&$    0.2 \pm	0.1$&$    24.9\pm      5.4$&$	 40.4\pm      6.8$&$ 0.3\pm   0.2$  \\
050726  & fmh	&--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050726  & fvh	&--	&$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050730  & tot1  &3.967  &$ 16.1\pm  1.7  $&$ 190.5\pm	 22.7$&$   160.1\pm   272.8$&$    10.5\pm     5.7$&$   231.6\pm     2.6$&$    42.9\pm	  5.1$&$    0.2 \pm	0.1$&$    16.2\pm      3.3$&$	 26.7\pm      4.3$&$ 2.9\pm   1.4$  \\
050730  & tot2  &3.967  &$ 23.0\pm  1.1  $&$ 311.6\pm	 28.9$&$   492.1\pm   399.2$&$    25.7\pm     6.9$&$   424.2\pm     3.1$&$   110.7\pm	  6.3$&$    0.2 \pm	0.1$&$    42.5\pm      3.8$&$	 68.2\pm      5.4$&$10.0\pm   2.7$  \\
050730  & tot3  &3.967  &$ 10.5\pm  1.1  $&$ 606.9\pm	 35.1$&$   220.8\pm   318.8$&$    28.2\pm    13.6$&$   685.8\pm     5.7$&$    98.4\pm	 13.8$&$    0.3 \pm	0.1$&$    35.1\pm      7.1$&$	 63.3\pm     11.8$&$ 3.7\pm   1.7$  \\
050730  & fvs1  &3.967  &$ --  \pm --    $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050730  & fvs2  &3.967  &$  6.6\pm  0.5  $&$ 317.0\pm	 31.5$&$   234.0\pm   228.6$&$    53.9\pm    18.4$&$   429.2\pm     7.2$&$   164.6\pm	 16.9$&$    0.3 \pm	0.1$&$    55.4\pm      7.8$&$	109.2\pm     15.9$&$ 2.5\pm   0.8$  \\
050730  & fvs3  &3.967  &$  5.2\pm  0.5  $&$ 481.0\pm	173.5$&$   996.0\pm  2588.0$&$    54.6\pm    60.1$&$   714.1\pm    10.3$&$   232.2\pm	 61.9$&$    0.2 \pm	0.2$&$    88.8\pm     14.0$&$	143.4\pm     59.4$&$ 2.6\pm   2.3$  \\
050730  & fms1  &3.967  &$  6.6\pm  1.0  $&$ 186.9\pm	 34.3$&$   236.1\pm   537.0$&$     9.7\pm     7.4$&$   234.7\pm     3.5$&$    44.1\pm	  7.6$&$    0.2 \pm	0.2$&$    17.2\pm      4.2$&$	 26.9\pm      6.2$&$ 0.4\pm   0.3$  \\
050730  & fms2  &3.967  &$  9.0\pm  0.6  $&$ 274.6\pm	 59.5$&$  1022.3\pm  1255.0$&$    22.1\pm     9.1$&$   425.0\pm     4.0$&$   117.4\pm	  8.6$&$    0.2 \pm	0.1$&$    47.6\pm      5.2$&$	 69.8\pm      7.2$&$ 1.6\pm   0.6$  \\
050730  & fms3  &3.967  &$  4.3\pm  0.5  $&$ 579.6\pm	 52.6$&$   342.2\pm   561.5$&$    30.7\pm    17.1$&$   682.2\pm     7.1$&$   116.4\pm	 18.7$&$    0.3 \pm	0.1$&$    42.8\pm      9.4$&$	 73.6\pm     15.2$&$ 0.7\pm   0.4$  \\
050730  & fmh1  &3.967  &$  3.5\pm  0.8  $&$ 192.0\pm	 49.7$&$   228.8\pm   981.2$&$     5.4\pm     7.1$&$   227.1\pm     3.9$&$    28.0\pm	  5.9$&$    0.2 \pm	0.3$&$    11.3\pm      4.7$&$	 16.7\pm      4.4$&$ 0.3\pm   0.3$  \\
050730  & fmh2  &3.967  &$  3.0\pm  0.4  $&$ 229.7\pm	250.2$&$  4541.5\pm 17130.0$&$     8.5\pm    10.2$&$   426.8\pm     7.1$&$    82.5\pm    10.5$&$    0.1 \pm	0.1$&$    37.0\pm      8.0$&$	 45.5\pm      6.6$&$ 0.5\pm   0.5$  \\
050730  & fmh3  &3.967  &$  2.6\pm  6.6  $&$ 624.9\pm	601.4$&$  1028.9\pm 29770.0$&$     2.8\pm    17.3$&$   678.7\pm     6.1$&$    24.8\pm	 62.5$&$    0.1 \pm	1.0$&$    11.0\pm     39.8$&$	 13.8\pm     22.8$&$ 0.1\pm   0.6$  \\
050730  & fvh1  &3.967  &$  5.1\pm  1.1  $&$ 199.8\pm	 39.7$&$   203.7\pm   806.2$&$     4.4\pm     5.4$&$   229.8\pm     2.9$&$    23.5\pm	  4.8$&$    0.2 \pm	0.2$&$     9.5\pm      3.7$&$	 14.0\pm      3.5$&$ 1.1\pm   1.1$  \\
050730  & fvh2  &3.967  &$  4.7\pm  0.4  $&$ 198.6\pm	207.8$&$  4623.6\pm 12570.0$&$    11.4\pm    10.0$&$   427.9\pm     4.0$&$   102.8\pm	  9.7$&$    0.1 \pm	0.1$&$    45.7\pm      7.0$&$	 57.1\pm      6.9$&$ 3.8\pm   2.8$  \\
050730  & fvh3  &3.967  &$  2.1\pm  3.4  $&$ 615.1\pm	508.5$&$  1026.6\pm 23790.0$&$     3.3\pm    18.4$&$   673.7\pm     0.0$&$    28.2\pm	 46.1$&$    0.1 \pm	0.8$&$    12.4\pm     31.9$&$	 15.8\pm     14.6$&$ 0.3\pm   1.1$  \\
050822  & tot1  &--	&$ 64.0\pm  5.9  $&$ -25.2\pm	153.1$&$  6020.4\pm 16870.0$&$    4.4 \pm     4.0$&$   136.7 \pm    4.9$&$    53.3\pm	  5.2$&$    0.1  \pm	0.1$&$    24.5 \pm     3.4$&$	 28.8 \pm     3.2$&$18.0 \pm 14.0$  \\
050822  & tot2  &--	&$ 15.1\pm  2.4  $&$ 137.8\pm	195.3$&$  3390.0\pm 19150.0$&$    3.1 \pm     5.4$&$   239.6 \pm    9.8$&$    35.4\pm	  6.2$&$    0.1  \pm	0.2$&$    16.2 \pm     4.7$&$	 19.2 \pm     3.4$&$ 2.7 \pm  3.6$  \\
050822  & tot3  &--	&$ 44.3\pm  1.8  $&$ 404.5\pm	  3.0$&$    16.9\pm    6.4 $&$   58.6 \pm     3.9$&$   436.0 \pm    2.6$&$    104.0\pm    3.9$&$    0.6  \pm	0.0$&$    22.7 \pm     2.7$&$	 81.3 \pm     2.8$&$25.0 \pm  2.4$  \\
050822  & fvs1  &--	&$ 14.3\pm  3.9  $&$  77.2\pm	 60.3$&$   328.3\pm   797.6$&$   12.7\pm      8.3$&$   141.9\pm     5.5$&$    58.7\pm	 17.9$&$    0.2 \pm	0.2$&$    23.0\pm      9.8$&$	 35.7\pm      9.9$&$ 5.0\pm   3.2$  \\
050822  & fvs2  &--	&$  4.2\pm  1.2  $&$ 204.9\pm	 16.0$&$    21.6\pm   47.2 $&$   32.5 \pm    19.9$&$   231.4 \pm    8.6$&$    67.0\pm	 19.9$&$    0.5  \pm	0.3$&$    17.3 \pm     9.6$&$	 49.8 \pm    17.4$&$ 1.4 \pm  0.9$  \\
050822  & fvs3  &--	&$ 23.2\pm  1.1  $&$ 399.3\pm	  5.5$&$    42.4\pm   16.9 $&$   58.3 \pm     5.4$&$   449.0 \pm    3.2$&$   122.4\pm	  5.3$&$    0.5  \pm	0.0$&$    32.1 \pm     3.3$&$	 90.4 \pm     4.2$&$ 8.7 \pm  1.4$  \\
050822  & fms1  &--	&$ 36.0\pm  2.8  $&$  -5.8\pm	109.7$&$  3129.7\pm  7061.0$&$    6.3 \pm     4.3$&$   134.1 \pm    0.0$&$     59.5\pm    5.0$&$    0.1  \pm	0.1$&$    26.6 \pm     4.0$&$	 32.9 \pm     2.4$&$ 5.1 \pm  3.0$  \\
050822  & fms2  &--	&$  8.9\pm  1.2  $&$ 167.9\pm	 74.6$&$  1109.3\pm  3487.0$&$    4.5 \pm     4.5$&$   238.5 \pm    1.2$&$     35.9\pm    4.5$&$    0.1  \pm	0.1$&$    15.7 \pm     3.4$&$	 20.2 \pm     2.9$&$ 0.6 \pm  0.5$  \\
050822  & fms3  &--	&$ 20.0\pm  1.1  $&$ 399.4\pm	  2.9$&$    24.5\pm    9.5 $&$   39.9 \pm     3.2$&$   430.6 \pm    2.6$&$    81.0\pm     3.3$&$    0.5  \pm	0.0$&$    20.6 \pm     2.2$&$	 60.4 \pm     2.4$&$ 3.3 \pm  0.5$  \\
050822  & fmh1  &--	&$ 10.4\pm  4.3  $&$  -9.2\pm	301.7$&$  3154.9\pm 20290.0$&$    6.0 \pm    12.1$&$   127.9 \pm   10.5$&$     57.5\pm   15.4$&$    0.1  \pm	0.2$&$    25.8 \pm    10.5$&$	 31.7 \pm     9.0$&$ 2.2 \pm  3.4$  \\
050822  & fmh2  &--	&$  1.0\pm  0.5  $&$ 170.5\pm	356.3$&$  1137.5\pm 17420.0$&$    4.0 \pm    18.6$&$   238.2 \pm   15.1$&$     33.2\pm   21.6$&$    0.1  \pm	0.6$&$    14.6 \pm    16.6$&$	 18.6 \pm    11.5$&$ 0.1 \pm  0.3$  \\
050822  & fmh3  &--	&$ --  \pm  --   $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050822  & fvh1  &--	&$ --  \pm  --   $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050822  & fvh2  &--	&$ --  \pm  --   $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050822  & fvh3  &--	&$ --  \pm  --   $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050908  & tot	&3.344  &$  3.8\pm  0.6  $&$ 362.4\pm	  5.4$&$     9.6\pm    14.0$&$    74.3\pm    14.2$&$   389.0\pm    12.4$&$   115.9\pm	 15.9$&$    0.6 \pm	0.2$&$    20.8\pm     10.8$&$	 95.1\pm     10.5$&$ 1.9\pm   0.6$  \\
050908  & fvs	&3.344  &$  3.6\pm  0.6  $&$ 361.3\pm	  6.0$&$    13.6\pm    18.1$&$    62.7\pm    13.2$&$   390.5\pm    11.2$&$   106.1\pm	 14.0$&$    0.6 \pm	0.1$&$    21.7\pm      9.4$&$	 84.4\pm      9.8$&$ 1.5\pm   0.4$  \\
050908  & fms	&3.344  &$  1.2\pm  1.4  $&$ 362.5\pm	 31.8$&$    10.2\pm    90.2$&$    62.5\pm    42.0$&$   387.7\pm    72.9$&$   101.0\pm	 93.5$&$    0.6 \pm	0.9$&$    19.2\pm     62.7$&$	 81.7\pm     36.3$&$ 0.2\pm   0.3$  \\
050908  & fmh	&3.344  &$ --  \pm  --   $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050908  & fvh	&3.344  &$ --  \pm  --   $&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     -- \pm	 --$&$      --\pm	--$&$	   --\pm       --$&$ 0.0\pm   0.0$  \\
050922B & tot1  &--   &$   12.5\pm     1.8  $&$ 531.9\pm    66.3$&$   548.6\pm   540.2$&$   100.2\pm	23.5$&$   766.4\pm   135.9$&$	322.5\pm    92.5$&$	0.3\pm     0.1$&$   111.2\pm	39.9$&$   211.4\pm    54.4$&$  21.0\pm   6.1$ \\
050922B & tot2  & --  &$   14.1\pm     3.1  $&$ 713.5\pm   222.9$&$   814.1\pm  5145.0$&$    14.9\pm	32.3$&$   823.5\pm   430.1$&$	 82.3\pm   184.8$&$	0.2\pm     0.3$&$    33.7\pm	81.3$&$    48.6\pm   104.8$&$	6.0\pm   9.4$ \\
050922B & tot3  &--   &$    8.7\pm     2.1  $&$ 776.9\pm   263.0$&$  1067.8\pm  3980.0$&$    33.3\pm	31.8$&$   965.5\pm   448.0$&$	161.9\pm   186.2$&$	0.2\pm     0.2$&$    64.3\pm	84.0$&$    97.6\pm   103.9$&$	7.3\pm   6.2$ \\
050922B & fvs1  & --  &$    2.4\pm     8.0  $&$ 550.0\pm   769.1$&$  1931.6\pm 30220.0$&$    14.8\pm   104.8$&$   719.2\pm  1643.9$&$	101.3\pm   665.3$&$	0.1\pm     0.6$&$    43.2\pm   291.7$&$    58.1\pm   376.5$&$	1.6\pm   8.3$ \\
050922B & fvs2  & --  &$    5.9\pm     0.7  $&$ 533.7\pm   915.4$&$  1702.8\pm 10490.0$&$    66.2\pm	67.8$&$   869.3\pm  1391.5$&$	305.3\pm   507.4$&$	0.2\pm     0.3$&$   119.6\pm   239.7$&$   185.7\pm   271.3$&$  12.0\pm  11.0$ \\   
050922B & fvs3  & --  &$    1.3\pm     0.8  $&$ 933.1\pm   394.3$&$   690.0\pm  6744.0$&$    19.8\pm	55.1$&$  1049.9\pm   712.4$&$	 98.1\pm   309.9$&$	0.2\pm     0.5$&$    39.2\pm   138.0$&$    58.9\pm   174.6$&$	0.9\pm   1.8$ \\
050922B & fms1  & --  &$    3.9\pm     0.9  $&$ 440.6\pm   720.5$&$  1979.8\pm 18490.0$&$    44.2\pm   216.9$&$   736.4\pm  1718.6$&$	232.8\pm  1013.6$&$	0.2\pm     0.5$&$    94.3\pm   417.8$&$   138.5\pm   602.3$&$	1.9\pm   5.8$ \\
050922B & fms2  & --  &$    8.8\pm     5.1  $&$ 663.2\pm   319.9$&$  1924.8\pm 12020.0$&$    12.5\pm	27.2$&$   818.3\pm   604.4$&$	 88.9\pm   199.7$&$	0.1\pm     0.2$&$    38.2\pm	90.4$&$    50.7\pm   110.2$&$	1.6\pm   2.7$ \\ 
050922B & fms3  & --  &$    4.6\pm     3.7  $&$ 817.4\pm   130.2$&$   498.1\pm  1079.0$&$    42.7\pm	20.6$&$   963.2\pm   207.7$&$	163.5\pm   102.3$&$	0.3\pm     0.1$&$    60.4\pm	45.8$&$   103.1\pm    57.8$&$	1.6\pm   1.5$ \\
050922B & fmh1  & --  &$    1.8\pm    11.7  $&$ 569.7\pm  2666.0$&$  1932.5\pm 175200.0$&$     3.1\pm	62.8$&$   646.6\pm  4458.4$&$	 30.8\pm   839.9$&$	0.1\pm     2.3$&$    13.9\pm   403.0$&$    16.9\pm   438.5$&$	0.1\pm   1.5$ \\
050922B & fmh2  & --  &$    3.3\pm     0.3  $&$ 438.7\pm   105.4$&$  1704.6\pm  1436.0$&$    84.1\pm	20.5$&$   817.3\pm   196.6$&$	366.7\pm   100.0$&$	0.2\pm     0.0$&$   141.3\pm	43.7$&$   225.4\pm    57.5$&$	2.8\pm   0.8$ \\
050922B & fmh3  & --  &$    0.1\pm     0.7  $&$ 943.3\pm 21850.0$&$   690.4\pm 443700.0$&$    22.8\pm  6993.0$&$  1068.7\pm 49717.4$&$	109.3\pm 30559.4$&$	0.2\pm    35.5$&$    43.3\pm 12507.3$&$    66.0\pm 18301.8$&$	0.0\pm   0.3$ \\
050922B & fvh1  & --  &$    3.6\pm   950.1  $&$ 625.8\pm  5538.0$&$  1905.8\pm 192200.0$&$     0.5\pm   201.0$&$   656.2\pm  8531.0$&$	  7.7\pm  2403.9$&$	0.1\pm     6.7$&$     3.6\pm  1101.8$&$     4.1\pm  1302.2$&$	0.0\pm  61.0$\\
050922B & fvh2  & --  &$    3.1\pm     0.3  $&$ 370.5\pm   147.4$&$  2804.9\pm  2898.0$&$    70.8\pm	22.3$&$   816.1\pm   282.2$&$	362.2\pm   124.9$&$	0.2\pm     0.1$&$   145.7\pm	55.3$&$   216.5\pm    70.6$&$	8.8\pm   3.2$\\
050922B & fvh3  & --  &$    0.9\pm     1.2  $&$ 873.5\pm   756.6$&$   652.8\pm 17340.0$&$    10.5\pm	76.7$&$   956.1\pm  1366.7$&$	 59.7\pm   507.7$&$	0.2\pm     1.2$&$    24.6\pm   230.6$&$    35.1\pm   280.4$&$	0.4\pm   1.9$\\
051117A & tot1  & --  &$   59.3\pm     2.4  $&$  76.4\pm    18.5$&$   152.4\pm   116.2$&$    30.9\pm	 5.6$&$   145.0\pm     2.5$&$	 97.1\pm     5.4$&$	0.3\pm     0.1$&$    33.1\pm	 4.6$&$    64.0\pm     2.9$&$  24.0\pm   4.8$ \\
051117A & tot2  & --  &$   31.4\pm     2.4  $&$ 215.7\pm   223.9$&$  2669.7\pm 16650.0$&$     4.7\pm	10.4$&$   327.5\pm     -- $&$	 46.0\pm     8.0$&$	0.1\pm     0.2$&$    20.7\pm	 3.6$&$    25.4\pm     8.6$&$	5.8\pm   9.0$\\
051117A & tot3  & --  &$   30.0\pm     5.5  $&$ 340.1\pm     5.8$&$    13.3\pm    14.1$&$    67.2\pm	54.4$&$   370.0\pm     7.8$&$	112.0\pm    61.8$&$	0.6\pm     0.2$&$    22.4\pm	 6.5$&$    89.6\pm    57.9$&$  14.0\pm  10.0$ \\
051117A & tot4  & --  &$   26.5\pm     7.3  $&$ 353.7\pm   108.1$&$   715.0\pm  2844.0$&$     9.9\pm	13.7$&$   437.8\pm     4.4$&$	 58.6\pm    14.3$&$	0.2\pm     0.2$&$    24.3\pm	 7.4$&$    34.2\pm    12.0$&$	6.2\pm   6.8$ \\
051117A & tot5  & --  &$   18.0\pm     6.7  $&$ 453.3\pm    24.0$&$    61.7\pm   115.4$&$    34.0\pm	28.8$&$   499.1\pm     6.6$&$	 85.9\pm    29.5$&$	0.4\pm     0.2$&$    26.0\pm	 6.8$&$    60.0\pm    28.4$&$	6.4\pm   5.0$ \\
051117A & tot6  & --  &$   15.0\pm     2.2  $&$ 402.8\pm   254.2$&$  3534.6\pm 11780.0$&$    13.3\pm	13.2$&$   619.6\pm     -- $&$	108.2\pm    16.7$&$	0.1\pm     0.1$&$    47.5\pm	12.5$&$    60.8\pm     8.3$&$	6.5\pm   5.3$\\
051117A & tot7  & --  &$   26.1\pm     0.8  $&$ 677.0\pm    83.6$&$  1915.4\pm  1907.0$&$    42.4\pm	17.2$&$   962.1\pm     4.9$&$	224.0\pm    18.5$&$	0.2\pm     0.1$&$    90.8\pm	 4.8$&$   133.2\pm    17.2$&$  25.0\pm   8.6$ \\
051117A & tot8  & --  &$   19.9\pm     2.1  $&$ 972.4\pm    52.4$&$   804.4\pm   963.1$&$    21.6\pm	 8.5$&$  1104.3\pm     3.8$&$	109.0\pm    10.9$&$	0.2\pm     0.1$&$    43.7\pm	 5.9$&$    65.3\pm     7.8$&$	9.1\pm   3.4$ \\
051117A & tot9  &  -- &$   59.1\pm     1.1  $&$1243.3\pm     4.6$&$    82.2\pm    18.3$&$    97.6\pm	 9.0$&$  1332.9\pm     2.1$&$	211.0\pm     7.9$&$	0.5\pm     0.0$&$    56.7\pm	 2.0$&$   154.3\pm     8.2$&$  53.0\pm   5.4$ \\
051117A & tot10 &  -- &$   16.0\pm     1.3  $&$1432.0\pm    29.6$&$   184.3\pm   137.7$&$   101.8\pm	25.7$&$  1569.0\pm     7.3$&$	257.2\pm    19.0$&$	0.4\pm     0.1$&$    77.7\pm	 9.3$&$   179.5\pm    20.6$&$  17.0\pm   4.4$ \\
051117A & fvs1  & --  &$    4.8\pm     1.0  $&$ -45.9\pm   714.6$&$ 14920.4\pm 141600.0$&$     3.6\pm	11.9$&$   186.2\pm    16.8$&$	 58.0\pm    12.9$&$	0.1\pm     0.2$&$    27.2\pm	 5.8$&$    30.8\pm    11.0$&$	1.0\pm   2.2$ \\
051117A & fvs2  & --  &$    8.2\pm     2.9  $&$ 253.8\pm   282.5$&$  2424.4\pm 25900.0$&$     2.4\pm	 7.5$&$   329.7\pm	--$&$	 27.0\pm     9.0$&$	0.1\pm     0.3$&$    12.3\pm	 7.8$&$    14.7\pm     2.8$&$	0.8\pm   1.7$ \\
051117A & fvs3  & --  &$    8.4\pm     0.7  $&$ 345.7\pm     2.8$&$	1.9\pm     2.8$&$   126.8\pm	48.9$&$   361.1\pm     8.4$&$	154.6\pm    49.1$&$	0.8\pm     0.1$&$    13.9\pm	 8.6$&$   140.7\pm    48.3$&$	5.3\pm   2.1$ \\
051117A & fvs4  & --  &$    6.6\pm    16.8  $&$ 357.6\pm   267.9$&$   714.6\pm  8468.0$&$     9.5\pm	59.3$&$   440.0\pm    39.6$&$	 56.7\pm   113.6$&$	0.2\pm     0.7$&$    23.6\pm	29.9$&$    33.1\pm    85.5$&$	1.4\pm   6.1$ \\ 
051117A & fvs5  & --  &$    4.0\pm     6.7  $&$ 161.2\pm 11950.0$&$ 17585.0\pm 1.75E06$&$     6.7\pm   201.1$&$   503.8\pm	--$&$	 95.9\pm   222.0$&$	0.1\pm     2.2$&$    44.6\pm   205.0$&$    51.3\pm    53.0$&$	1.0\pm  16.0$ \\
051117A & fvs6  & --  &$    4.3\pm     1.2  $&$  66.5\pm  3843.0$&$ 47818.4\pm 949800.0$&$     6.7\pm	42.8$&$   633.7\pm	--$&$	123.7\pm    43.8$&$	0.1\pm     0.4$&$    58.5\pm	37.1$&$    65.2\pm    22.4$&$	2.0\pm   7.2$ \\
051117A & fvs7  & --  &$    6.6\pm     0.4  $&$ 745.5\pm    54.2$&$   464.3\pm   415.4$&$   112.8\pm	49.4$&$   974.3\pm    12.7$&$	340.6\pm    59.9$&$	0.3\pm     0.1$&$   113.9\pm	13.5$&$   226.7\pm    53.2$&$  10.0\pm   3.9$ \\ 
051117A & fvs8  & --  &$    6.5\pm     0.8  $&$ 903.3\pm   134.9$&$  1590.6\pm  3342.0$&$    26.0\pm	20.1$&$  1106.7\pm     5.0$&$	147.7\pm    21.6$&$	0.2\pm     0.1$&$    60.9\pm	 9.2$&$    86.9\pm    18.7$&$	4.3\pm   2.8$ \\
051117A & fvs9  & --  &$   16.6\pm     0.7  $&$1255.2\pm     5.5$&$    51.4\pm    16.1$&$   144.4\pm	20.8$&$  1341.3\pm     3.4$&$	265.8\pm    19.4$&$	0.5\pm     0.0$&$    60.7\pm	 3.4$&$   205.1\pm    19.8$&$  19.0\pm   3.1$ \\
051117A & fvs10 & --  &$    3.4\pm     0.7  $&$1460.5\pm    23.9$&$    38.4\pm    46.9$&$   367.1\pm   266.3$&$  1579.2\pm    21.0$&$	555.9\pm   265.0$&$	0.7\pm     0.2$&$    94.4\pm	22.0$&$   461.5\pm   264.7$&$	8.3\pm   4.4$ \\
051117A & fms1  & --  &$   19.5\pm     4.3  $&$-374.8\pm   848.8$&$ 67079.1\pm 342500.0$&$     4.3\pm	 8.2$&$   160.1\pm	--$&$	 95.6\pm    17.7$&$	0.0\pm     0.1$&$    45.7\pm	 5.1$&$    49.9\pm    12.8$&$	3.4\pm   4.7$ \\
051117A & fms2  & --  &$   12.4\pm     1.4  $&$ 117.4\pm  1190.0$&$  9127.7\pm 164200.0$&$     5.1\pm	35.6$&$   332.8\pm	--$&$	 66.4\pm    56.6$&$	0.1\pm     0.5$&$    30.6\pm	12.9$&$    35.7\pm    45.5$&$	1.5\pm   5.9$ \\
051117A & fms3  &  -- &$    8.9\pm     9.5  $&$ 329.1\pm    90.1$&$    84.8\pm   560.3$&$    43.5\pm   260.7$&$   389.8\pm    77.8$&$	111.6\pm   380.8$&$	0.4\pm     1.0$&$    34.1\pm	63.1$&$    77.5\pm   320.2$&$	1.9\pm   7.7$ \\
051117A & fms4  & --  &$   12.1\pm    24.7  $&$ 109.1\pm  4752.0$&$ 47047.6\pm 2.09E06$&$     2.3\pm	36.0$&$   438.6\pm   189.1$&$	 55.2\pm    59.5$&$	0.0\pm     0.6$&$    26.4\pm	23.7$&$    28.8\pm    43.1$&$	1.2\pm   9.3$ \\
051117A & fms5  & --  &$    8.3\pm    18.2  $&$ 395.7\pm   467.0$&$  1105.9\pm 14270.0$&$     9.4\pm	38.7$&$   497.7\pm	--$&$	 62.7\pm    54.2$&$	0.2\pm     0.6$&$    26.6\pm	31.9$&$    36.1\pm    34.7$&$	0.9\pm   3.3$ \\
051117A & fms6  & --  &$    6.6\pm     4.1  $&$  71.9\pm  2017.0$&$ 46817.3\pm 511500.0$&$     6.2\pm	21.8$&$   611.6\pm	--$&$	116.1\pm    40.9$&$	0.1\pm     0.2$&$    54.9\pm	25.2$&$    61.1\pm    21.0$&$	1.4\pm   3.3$ \\
051117A & fms7  & --  &$   10.5\pm     0.5  $&$ 589.9\pm   310.9$&$  5961.4\pm 16060.0$&$    23.4\pm	24.0$&$   963.5\pm    10.8$&$	188.5\pm    25.2$&$	0.1\pm     0.1$&$    82.5\pm	 7.0$&$   105.9\pm    23.6$&$	3.3\pm   2.6$ \\
051117A & fms8  & --  &$    9.0\pm     1.8  $&$ 751.8\pm   613.7$&$ 17177.8\pm 83060.0$&$     7.4\pm	10.1$&$  1107.1\pm	--$&$	102.5\pm    22.7$&$	0.1\pm     0.1$&$    47.6\pm	15.4$&$    54.9\pm     8.4$&$	1.5\pm   1.7$ \\
051117A & fms9  & --  &$   23.7\pm     0.7  $&$1241.8\pm     7.0$&$    82.1\pm    28.8$&$    93.7\pm	14.0$&$  1329.5\pm     3.1$&$	204.0\pm    12.7$&$	0.5\pm     0.0$&$    55.2\pm	 3.0$&$   148.8\pm    13.0$&$  10.0\pm   1.7$ \\
051117A & fms10 & --  &$    6.6\pm     0.8  $&$1397.7\pm    68.7$&$   391.0\pm   500.4$&$    71.3\pm	27.9$&$  1564.7\pm     9.7$&$	229.5\pm    21.1$&$	0.3\pm     0.1$&$    79.1\pm	14.7$&$   150.4\pm    19.9$&$	3.2\pm   1.2$ \\
051117A & fmh1  & --  &$   12.4\pm     2.4  $&$-337.5\pm  1055.0$&$ 41358.1\pm 275900.0$&$     5.6\pm	12.8$&$   143.0\pm	--$&$	103.7\pm     9.7$&$	0.1\pm     0.1$&$    49.1\pm	 5.2$&$    54.7\pm    10.1$&$	3.4\pm   5.5$ \\
051117A & fmh2  & --  &$    6.7\pm     6.0  $&$ 211.7\pm   875.0$&$  8211.8\pm 187200.0$&$     1.4\pm	 9.2$&$   319.5\pm	--$&$	 24.8\pm    20.6$&$	0.1\pm     0.4$&$    11.7\pm	14.8$&$    13.1\pm     6.1$&$	0.4\pm   1.7$ \\
051117A & fmh3  &  -- &$    5.0\pm     0.7  $&$ 331.8\pm     9.6$&$	8.7\pm    18.7$&$    53.6\pm	50.6$&$   353.5\pm     7.3$&$	 86.6\pm    46.0$&$	0.6\pm     0.3$&$    16.5\pm	 7.5$&$    70.1\pm    47.8$&$	1.2\pm   1.0$ \\
\hline	
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
\hline
GRB   & band  & $z$	&   $A$          &  $t_s$               &   $\tau_1$             & $\tau_2$               & $t_{pk}$              &  $w$                   &     $k$               &   $t_{rise}$       	   & $t_{decay}$	     	          & $S$  \\
        &	&	&   count s$^{-1}$     	  & s	  	      &s	    	    &s	                  &s                    &s	  	      &                     &   s       	   &s	                  &$10^{-8}$erg cm$^{-2}$   \\
\hline																					  
051117A & fmh4  &  -- &$    3.2\pm     5.0  $&$  24.9\pm  3807.0$&$132105.0\pm 4.01E06$&$     1.3\pm	15.1$&$   435.4\pm	--$&$	 45.8\pm    61.1$&$	0.0\pm     0.3$&$    22.3\pm	23.3$&$    23.5\pm    37.9$&$	0.4\pm   2.4$ \\
051117A & fmh5  &  -- &$    2.2\pm     1.1  $&$ 453.6\pm    55.4$&$    50.8\pm   254.6$&$    37.3\pm   101.4$&$   497.1\pm    15.5$&$	 88.8\pm   112.8$&$	0.4\pm     0.7$&$    25.7\pm	17.9$&$    63.0\pm   105.8$&$	0.5\pm   1.1$ \\
051117A & fmh6  &  -- &$    1.3\pm     3.8  $&$-439.2\pm  8219.0$&$324995.0\pm 8.60E06$&$     3.4\pm	37.1$&$   612.7\pm	--$&$	119.7\pm   196.5$&$	0.0\pm     0.3$&$    58.2\pm	80.4$&$    61.6\pm   116.3$&$	0.4\pm   1.3$ \\
051117A & fmh7  & --  &$    3.3\pm     0.3  $&$ 584.1\pm   478.1$&$  6358.8\pm 26200.0$&$    21.4\pm	32.4$&$   953.4\pm    20.9$&$	179.2\pm    31.8$&$	0.1\pm     0.2$&$    78.9\pm	11.6$&$   100.3\pm    29.9$&$	1.4\pm   1.6$ \\
051117A & fmh8  &  -- &$    2.1\pm     1.4  $&$ 674.7\pm  2579.0$&$ 38928.0\pm 654500.0$&$     4.7\pm	21.7$&$  1100.6\pm	--$&$	 89.1\pm    67.0$&$	0.1\pm     0.3$&$    42.2\pm	43.5$&$    46.9\pm    24.2$&$	0.4\pm   1.3$ \\
051117A & fmh9  & --  &$    7.4\pm     0.4  $&$1234.4\pm    15.0$&$   132.4\pm    79.1$&$    68.3\pm	14.6$&$  1329.5\pm     5.0$&$	175.1\pm    11.9$&$	0.4\pm     0.1$&$    53.4\pm	 5.0$&$   121.7\pm    12.4$&$	4.4\pm   1.0$ \\
051117A & fmh10 &  -- &$    2.2\pm     0.3  $&$1449.0\pm    38.3$&$    86.7\pm   125.2$&$   113.7\pm	51.8$&$  1548.3\pm    16.4$&$	241.0\pm    37.4$&$	0.5\pm     0.2$&$    63.6\pm	18.5$&$   177.3\pm    41.2$&$	1.8\pm   0.8$ \\
051117A & fvh1  &  -- &$   21.5\pm     1.6  $&$ 102.9\pm    12.4$&$    10.0\pm    13.4$&$    52.5\pm	 7.0$&$   125.9\pm     3.1$&$	 87.0\pm    11.3$&$	0.6\pm     0.1$&$    17.3\pm	 8.1$&$    69.8\pm     4.7$&$  14.0\pm   3.2$ \\
051117A & fvh2  &  -- &$    5.4\pm     1.0  $&$ 292.6\pm    16.3$&$    32.7\pm    89.6$&$    14.8\pm	14.8$&$   314.6\pm     4.5$&$	 39.0\pm    11.7$&$	0.4\pm     0.3$&$    12.1\pm	 4.7$&$    26.9\pm    12.4$&$	1.6\pm   1.3$ \\
051117A & fvh3  & --  &$    5.4\pm     1.2  $&$ 339.1\pm     5.9$&$	2.7\pm     5.9$&$    69.2\pm	29.1$&$   352.7\pm     8.1$&$	 92.6\pm    25.5$&$	0.7\pm     0.2$&$    11.7\pm	 9.5$&$    80.9\pm    25.7$&$	3.9\pm   1.8$ \\
051117A & fvh4  &  -- &$    4.0\pm     1.0  $&$  59.2\pm     5.7$&$132105.0\pm  1906.0$&$     1.1\pm	 0.0$&$   434.9\pm     3.1$&$	 40.1\pm     0.7$&$	0.0\pm     0.0$&$    19.5\pm	 0.3$&$    20.6\pm     0.3$&$	1.1\pm   0.3$ \\
051117A & fvh5  & --  &$    4.8\pm     1.0  $&$ 472.8\pm     6.2$&$	5.2\pm    11.6$&$    25.5\pm	13.0$&$   484.3\pm     4.9$&$	 42.8\pm    10.2$&$	0.6\pm     0.3$&$     8.6\pm	 5.7$&$    34.2\pm    10.2$&$	1.6\pm   0.8$ \\
051117A & fvh6  & --  &$    2.3\pm     0.4  $&$-382.6\pm    97.3$&$349184.0\pm 65960.0$&$     2.8\pm	 0.2$&$   613.4\pm     7.6$&$	106.4\pm     6.4$&$	0.0\pm     0.0$&$    51.8\pm	 3.1$&$    54.6\pm     3.2$&$	1.7\pm   0.3$ \\
051117A & fvh7  & --  &$    4.3\pm     0.3  $&$ 541.2\pm   532.4$&$  9784.2\pm 40220.0$&$    17.0\pm	25.1$&$   948.8\pm	--$&$	167.2\pm    22.8$&$	0.1\pm     0.1$&$    75.1\pm	 8.6$&$    92.1\pm    22.4$&$	4.9\pm   5.5$ \\
051117A & fvh8  & --  &$    2.2\pm     1.2  $&$ 668.5\pm  2513.0$&$ 36788.3\pm 598200.0$&$     5.0\pm	22.5$&$  1096.9\pm	--$&$	 92.6\pm    65.8$&$	0.1\pm     0.3$&$    43.8\pm	43.6$&$    48.8\pm    22.8$&$	1.4\pm   3.9$ \\
051117A & fvh9  & --  &$    8.3\pm     0.4  $&$1248.6\pm     9.0$&$    80.2\pm    36.6$&$    78.3\pm	11.9$&$  1327.9\pm     4.5$&$	175.9\pm     9.7$&$	0.4\pm     0.1$&$    48.8\pm	 4.3$&$   127.1\pm     9.9$&$  16.0\pm   2.7$ \\
051117A & fvh10 & --  &$    2.5\pm     0.3  $&$1470.0\pm    40.7$&$   129.0\pm   187.3$&$    69.7\pm	29.1$&$  1564.8\pm    12.5$&$	176.9\pm    21.8$&$	0.4\pm     0.2$&$    53.6\pm	14.7$&$   123.3\pm    21.1$&$	4.6\pm   1.9$ \\
051210  & tot1  & --  &$    6.2\pm     1.5  $&$ 113.4\pm    17.1$&$    48.8\pm   153.0$&$     6.5\pm	 6.5$&$   131.2\pm    34.0$&$	 22.6\pm    23.6$&$	0.3\pm     0.2$&$     8.0\pm	 9.7$&$    14.6\pm    14.3$&$	0.7\pm   0.6$ \\
051210  & tot2  & --  &$    3.8\pm    66.1  $&$ 158.8\pm    75.6$&$	0.0\pm    19.0$&$    13.7\pm	21.2$&$   159.5\pm   194.6$&$	 15.1\pm   326.5$&$	0.9\pm    19.7$&$     0.7\pm   162.9$&$    14.4\pm   164.3$&$	0.3\pm   5.6$ \\
051210  & fvs1  & --  &$    1.5\pm     0.7  $&$ 102.9\pm   102.1$&$   277.8\pm  2547.0$&$     4.0\pm	11.3$&$   136.1\pm   189.2$&$	 23.3\pm    72.3$&$	0.2\pm     0.4$&$     9.7\pm	32.4$&$    13.6\pm    40.3$&$	0.1\pm   0.1$ \\
051210  & fvs2  & --  &$    1.1\pm    13.6  $&$ 165.2\pm    31.6$&$	0.2\pm    27.8$&$    11.0\pm	30.5$&$   166.5\pm   119.5$&$	 13.4\pm   192.3$&$	0.8\pm    11.6$&$     1.2\pm	94.7$&$    12.2\pm   100.0$&$	0.0\pm   0.4$ \\
051210  & fms1  & --  &$    2.4\pm     0.8  $&$  90.4\pm    94.9$&$   277.2\pm  1830.0$&$     6.9\pm	14.3$&$   134.2\pm   178.8$&$	 35.5\pm    79.3$&$	0.2\pm     0.3$&$    14.3\pm	35.0$&$    21.2\pm    45.0$&$	0.1\pm   0.2$ \\
051210  & fms2  & --  &$    1.5\pm  12180.0 $&$ 172.6\pm 1.19E06$&$	5.5\pm 1.98E06$&$     3.9\pm 39500.0$&$   177.2\pm 1.45E06$&$	  9.4\pm 706929.0$&$	0.4\pm 31158.7$&$     2.7\pm351919.0$&$     6.7\pm356101.0$&$	0.0\pm 140.0$ \\
051210  & fmh1  & --  &$     --\pm    --    $&$    --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$     -- \pm	  --$&$      --\pm	--$&$	0.0\pm   0.0$ \\
051210  & fmh2  & --  &$     --\pm    --    $&$    --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$&$	0.0\pm   0.0$ \\
051210  & fvh1  & --  &$    2.9\pm     0.9  $&$  47.1\pm   607.5$&$ 12680.3\pm 273600.0$&$     0.6\pm	 3.9$&$   130.6\pm  1125.8$&$	 13.6\pm   102.2$&$	0.0\pm     0.2$&$     6.5\pm	49.8$&$     7.1\pm    52.4$&$	0.4\pm   1.6$ \\
051210  & fvh2  & --  &$    1.2\pm     0.5  $&$ 134.4\pm    67.3$&$   165.8\pm  1207.0$&$     5.3\pm	12.5$&$   163.9\pm   131.6$&$	 25.5\pm    63.9$&$	0.2\pm     0.4$&$    10.1\pm	27.8$&$    15.4\pm    36.7$&$	0.3\pm   0.6$ \\
051227  & tot	&--   &$    8.9\pm     2.0  $&$ 108.3\pm     4.7$&$	2.5\pm     7.6$&$    14.9\pm	 8.9$&$   114.4\pm     3.3$&$	 24.1\pm     6.5$&$	0.6\pm     0.3$&$     4.6\pm	 4.5$&$    19.5\pm     6.4$&$	1.3\pm   0.8$ \\
051227  & fvs	&--   &$     --\pm    --    $&$    --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$&$	0.0\pm   0.0$ \\
051227  & fms	&--   &$    4.0\pm     0.8  $&$ 107.1\pm     5.3$&$    10.9\pm    19.8$&$    11.6\pm	 6.6$&$   118.3\pm     2.7$&$	 25.7\pm     5.9$&$	0.5\pm     0.2$&$     7.0\pm	 2.7$&$    18.6\pm     5.6$&$	0.3\pm   0.2$ \\
051227  & fmh	&--   &$    3.3\pm    14.0  $&$ 110.2\pm     4.6$&$	0.0\pm     1.9$&$    21.8\pm	13.0$&$   110.6\pm    48.9$&$	 22.5\pm    93.8$&$	1.0\pm     4.4$&$     0.4\pm	51.6$&$    22.2\pm    42.6$&$	0.2\pm   0.7$ \\
051227  & fvh	&--   &$     --\pm    --    $&$    --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	 -$&$	0.0\pm   0.0$ \\
060111A & tot1  &--	&$   75.0\pm	 4.8  $&$-130.7\pm   349.8$&$  9690.5\pm 45240.0$&$	5.2\pm     8.2$&$    94.7\pm	  --$ &$    69.0\pm	3.7$&$     0.1\pm     0.1$&$	31.9\pm     4.1$&$    37.1\pm	  4.9$&$    28.0   33.0$\\
060111A & tot2  &--	&$   40.6\pm	 2.8  $&$ 114.7\pm    14.1$&$	157.1\pm   128.9$&$    17.4\pm     4.7$&$   167.0\pm	 1.7$ &$    62.8\pm	3.2$&$     0.3\pm     0.1$&$	22.7\pm     2.1$&$    40.1\pm	  3.4$&$    15.0    3.9$\\
060111A & tot3  &--	&$  135.4\pm	 2.7  $&$  -0.9\pm    88.3$&$ 12706.6\pm 12290.0$&$	6.5\pm     2.3$&$   285.4\pm	  --$ &$    86.2\pm	2.7$&$     0.1\pm     0.0$&$	39.9\pm     0.9$&$    46.3\pm	  2.3$&$    60.0   19.0$\\
060111A & tot4  &--	&$   32.8\pm	 3.9  $&$ 312.3\pm     2.6$&$	  7.6\pm     3.8$&$    84.6\pm     6.5$&$   337.6\pm	 4.2$ &$   125.4\pm	9.6$&$     0.7\pm     0.0$&$	20.4\pm     4.1$&$   105.0\pm	  7.1$&$    23.0    3.6$\\
060111A & fvs1  &--	&$   20.5\pm	 0.8  $&$-496.4\pm     0.4$&$211248.0\pm    96.2$&$	1.7\pm     0.0$&$   102.7\pm	 0.5$ &$    63.8\pm	0.0$&$     0.0\pm     0.0$&$	31.1\pm     0.0$&$    32.8\pm	  0.0$&$    14.0    1.3$\\
060111A & fvs2  &--	&$   13.3\pm	 0.8  $&$ 111.4\pm    18.5$&$	135.7\pm   167.2$&$    21.8\pm    10.5$&$   165.7\pm	 3.2$ &$    72.2\pm	8.9$&$     0.3\pm     0.1$&$	25.2\pm     2.9$&$    47.0\pm	  9.3$&$     9.5    4.1$\\
060111A & fvs3  &--	&$   28.6\pm	 1.0  $&$ 104.7\pm    80.1$&$  2191.0\pm  3103.0$&$    14.6\pm     7.7$&$   283.8\pm	  --$ &$   103.4\pm	7.8$&$     0.1\pm     0.1$&$	44.4\pm     3.0$&$    59.0\pm	  7.2$&$    21.0   10.0$\\
060111A & fvs4  &--	&$    7.9\pm	 2.3  $&$ 313.7\pm     3.9$&$	  1.5\pm     3.5$&$   123.9\pm    37.3$&$   327.5\pm	11.2$ &$   149.0\pm    29.9$&$     0.8\pm     0.2$&$	12.5\pm    11.8$&$   136.4\pm	 31.7$&$     9.3    3.9$\\
060111A & fms1  &--	&$   33.1\pm	 2.7  $&$-169.3\pm   498.2$&$ 12233.7\pm 68640.0$&$	5.6\pm    10.0$&$    91.7\pm	  --$ &$    76.5\pm	5.7$&$     0.1\pm     0.1$&$	35.4\pm     7.0$&$    41.0\pm	  4.2$&$     4.6    6.1$\\
060111A & fms2  &--	&$   18.4\pm	 1.5  $&$ 141.1\pm     3.4$&$	 18.2\pm    11.5$&$    26.1\pm     5.5$&$   162.9\pm	 1.8$ &$    54.3\pm	4.3$&$     0.5\pm     0.1$&$	14.1\pm     1.8$&$    40.2\pm	  4.6$&$     2.3    0.6$\\
060111A & fms3  &--	&$   59.3\pm	 5.6  $&$-252.3\pm   269.9$&$ 93183.6\pm159400.0$&$	3.1\pm     2.2$&$   285.0\pm	 3.6$ &$    81.7\pm	8.6$&$     0.0\pm     0.0$&$	39.3\pm     3.2$&$    42.4\pm	  5.4$&$    11.0    6.2$\\
060111A & fms4  &--	&$   13.8\pm	 2.2  $&$ 312.8\pm     3.5$&$	  7.0\pm     5.2$&$    75.4\pm     6.7$&$   335.8\pm	 5.7$ &$   112.4\pm    11.4$&$     0.7\pm     0.1$&$	18.5\pm     5.4$&$    93.9\pm	  7.6$&$     3.7    0.8$\\
060111A & fmh1  &--	&$    9.4\pm	 0.8  $&$-636.7\pm     5.9$&$252323.0\pm  2504.0$&$	2.0\pm     0.0$&$    81.3\pm	 3.3$ &$    76.6\pm	0.5$&$     0.0\pm     0.0$&$	37.3\pm     0.3$&$    39.3\pm	  0.3$&$     2.4    0.3$\\
060111A & fmh2  &--	&$    4.6\pm	 0.6  $&$ 110.4\pm    27.2$&$	190.1\pm   306.6$&$    13.9\pm     6.6$&$   161.8\pm	 3.5$ &$    55.2\pm	6.0$&$     0.3\pm     0.1$&$	20.7\pm     4.4$&$    34.5\pm	  4.5$&$     0.7    0.3$\\
060111A & fmh3  &--	&$   19.8\pm	 4.2  $&$-270.2\pm   452.5$&$133558.0\pm389100.0$&$	2.3\pm     3.0$&$   286.6\pm	18.5$ &$    71.9\pm    17.5$&$     0.0\pm     0.0$&$	34.8\pm     7.3$&$    37.1\pm	 10.2$&$     4.6    4.5$\\
060111A & fmh4  &--	&$    5.4\pm	 1.4  $&$ 311.1\pm     5.4$&$	  6.4\pm     7.9$&$    66.3\pm     8.9$&$   331.7\pm	 8.3$ &$    99.3\pm    16.3$&$     0.7\pm     0.1$&$	16.5\pm     8.1$&$    82.8\pm	 10.3$&$     1.9    0.6$\\
060111A & fvh1  &--	&$    6.5\pm	 0.5  $&$-624.9\pm    69.0$&$252323.0\pm  3231.0$&$	2.0\pm     0.4$&$    93.7\pm	 4.4$ &$    76.7\pm    10.5$&$     0.0\pm     0.0$&$	37.3\pm     5.0$&$    39.4\pm	  5.4$&$     2.6    0.5$\\
060111A & fvh2  &--	&$    3.3\pm	 0.5  $&$ 130.5\pm    13.1$&$	 26.5\pm    46.4$&$    30.9\pm    15.0$&$   159.1\pm	 6.5$ &$    67.0\pm	9.5$&$     0.5\pm     0.2$&$	18.1\pm     6.7$&$    48.9\pm	 10.7$&$     1.2    0.6$\\
060111A & fvh3  &--	&$   21.2\pm	 0.9  $&$ 189.1\pm    25.4$&$	570.4\pm   522.3$&$    16.0\pm     5.9$&$   284.6\pm	 1.8$ &$    79.8\pm	6.4$&$     0.2\pm     0.1$&$	31.9\pm     1.8$&$    47.9\pm	  5.9$&$    15.0    4.9$\\
060111A & fvh4  &--	&$    5.7\pm	 1.9  $&$ 319.3\pm     7.2$&$	  0.6\pm     3.0$&$    84.9\pm    18.4$&$   326.4\pm	11.2$ &$    98.0\pm    25.7$&$     0.9\pm     0.3$&$	 6.5\pm    15.0$&$    91.5\pm	 16.6$&$     5.4    2.3$\\
060115  & tot	&3.53	&$    4.1\pm	 0.7  $&$ 369.7\pm    12.8$&$	 16.2\pm    28.7$&$    45.2\pm    13.7$&$   396.8\pm	 8.4$ &$    83.4\pm    13.8$&$     0.5\pm     0.2$&$	19.1\pm    10.2$&$    64.3\pm	  9.3$&$     1.7    0.7$\\ 
060115  & fvs	&3.53	&$    1.3\pm	 0.3  $&$ 288.1\pm   174.3$&$  1155.3\pm  4217.0$&$    17.7\pm    19.9$&$   430.9\pm	 9.7$ &$   102.0\pm    21.6$&$     0.2\pm     0.2$&$	42.2\pm    14.9$&$    59.8\pm	 14.4$&$     0.6    0.6$\\
060115  & fms	&3.53	&$    1.1\pm	 0.4  $&$ 367.7\pm    29.7$&$	 25.9\pm    88.3$&$    37.8\pm    27.9$&$   399.0\pm	15.9$ &$    78.6\pm    27.7$&$     0.5\pm     0.4$&$	20.4\pm    18.4$&$    58.2\pm	 20.9$&$     0.2    0.2$\\
060115  & fmh	&3.53	&$    1.5\pm	11.8  $&$ 378.8\pm   266.1$&$	  0.1\pm    36.5$&$    47.1\pm    50.7$&$   381.2\pm	94.2$ &$    51.6\pm   616.9$&$     0.9\pm    11.7$&$	 2.3\pm   328.6$&$    49.4\pm	289.1$&$     0.2    1.8$\\ 
060115  & fvh	&3.53	&$    0.9\pm	 0.4  $&$ 362.7\pm     9.2$&$	  3.3\pm    17.7$&$    67.2\pm    25.0$&$   377.6\pm	28.8$ &$    92.3\pm    41.0$&$     0.7\pm     0.5$&$	12.6\pm    27.2$&$    79.7\pm	 20.4$&$     0.8    0.5$\\
060204B & tot1  &--	&$  133.0\pm	 6.2  $&$  39.8\pm    40.0$&$  2853.6\pm  4256.0$&$	2.2\pm     1.0$&$   118.7\pm	73.6$ &$    26.4\pm    13.6$&$     0.1\pm     0.0$&$	12.1\pm     6.4$&$    14.3\pm	  7.2$&$    18.0    7.9$\\
060204B & tot2  &--	&$   23.3\pm	 2.0  $&$ 271.9\pm    17.4$&$	173.2\pm   182.8$&$    16.1\pm     5.2$&$   324.7\pm	34.0$ &$    60.5\pm    21.2$&$     0.3\pm     0.1$&$	22.2\pm     8.9$&$    38.3\pm	 12.6$&$     8.6    3.0$\\
060204B & fvs1  &--	&$   16.4\pm	 1.5  $&$  85.0\pm    24.7$&$	266.0\pm   484.4$&$	5.6\pm     2.8$&$   123.4\pm	44.0$ &$    29.8\pm    17.4$&$     0.2\pm     0.1$&$	12.1\pm     7.9$&$    17.7\pm	  9.7$&$     4.1    2.0$\\
060204B & fvs2  &--	&$    6.4\pm	 1.4  $&$ 283.6\pm    18.1$&$	 91.9\pm   131.4$&$    24.6\pm    12.8$&$   331.2\pm	40.4$ &$    72.7\pm    37.4$&$     0.3\pm     0.1$&$	24.0\pm    14.2$&$    48.6\pm	 24.1$&$     2.5    1.3$\\
060204B & fms1  &--	&$   50.6\pm	 3.5  $&$  38.0\pm    64.2$&$  3136.4\pm  6969.0$&$	2.1\pm     1.4$&$   120.0\pm   114.7$ &$    26.6\pm    19.8$&$     0.1\pm     0.0$&$	12.2\pm     9.4$&$    14.4\pm	 10.4$&$     3.5    2.0$\\
060204B & fms2  &--	&$   14.6\pm	 1.3  $&$ 302.2\pm     3.6$&$	 11.6\pm     9.9$&$    22.1\pm     3.4$&$   318.2\pm	 7.8$ &$    43.6\pm	8.9$&$     0.5\pm     0.1$&$	10.8\pm     3.6$&$    32.9\pm	  5.7$&$     1.3    0.3$\\
060204B & fmh1  &--	&$   27.0\pm	 2.8  $&$  62.4\pm    80.7$&$  1167.6\pm  4779.0$&$	2.6\pm     3.0$&$   117.4\pm   142.2$ &$    24.0\pm    32.2$&$     0.1\pm     0.1$&$	10.7\pm    15.2$&$    13.3\pm	 17.1$&$     2.0    1.9$\\
060204B & fmh2  &--	&$    3.7\pm	 0.8  $&$ 290.2\pm    15.6$&$	 50.1\pm    99.9$&$    11.6\pm     5.4$&$   314.3\pm	29.2$ &$    35.4\pm    20.2$&$     0.3\pm     0.1$&$	11.9\pm     8.7$&$    23.5\pm	 12.0$&$     0.4    0.2$\\
060204B & fvh1  &--	&$   41.9\pm	 2.8  $&$  45.8\pm    90.2$&$  4881.6\pm 17910.0$&$	1.1\pm     1.2$&$   117.5\pm   164.7$ &$    17.4\pm    21.9$&$     0.1\pm     0.1$&$	 8.2\pm    10.5$&$     9.2\pm	 11.4$&$     6.3    5.7$\\
060204B & fvh2  &--	&$    2.3\pm	 0.8  $&$ 278.4\pm    55.0$&$	 74.9\pm   348.0$&$    13.8\pm    13.2$&$   310.6\pm	94.0$ &$    44.3\pm    56.9$&$     0.3\pm     0.3$&$	15.3\pm    25.2$&$    29.1\pm	 32.7$&$     0.8    0.7$\\
060210  & tot1  &3.91	&$   84.7\pm	 3.4  $&$ 136.5\pm    10.2$&$	248.4\pm   131.4$&$    14.5\pm     2.5$&$   196.5\pm	 1.3$ &$    60.7\pm	2.6$&$     0.2\pm     0.0$&$	23.1\pm     1.5$&$    37.6\pm	  2.1$&$    23.0    4.0$\\
060210  & tot2  &3.91	&$   42.3\pm	 2.5  $&$ 350.9\pm     2.4$&$	 15.3\pm     7.2$&$    30.9\pm     3.9$&$   372.6\pm	 2.0$ &$    60.2\pm	3.5$&$     0.5\pm     0.1$&$	14.7\pm     1.8$&$    45.5\pm	  3.2$&$    12.0    2.4$\\
060210  & fvs1  &3.91	&$   15.7\pm	 1.0  $&$ 123.3\pm    23.8$&$	329.5\pm   312.4$&$    19.9\pm     7.4$&$   204.2\pm	33.7$ &$    82.7\pm    22.0$&$     0.2\pm     0.1$&$	31.4\pm    11.0$&$    51.3\pm	 11.0$&$     6.0    2.0$\\
060210  & fvs2  &3.91	&$   11.5\pm	 0.8  $&$ 303.5\pm    19.0$&$	190.2\pm   146.7$&$    33.1\pm     8.1$&$   382.8\pm	26.5$ &$   107.6\pm    20.4$&$     0.3\pm     0.1$&$	37.3\pm    10.2$&$    70.3\pm	 10.2$&$     6.9    1.8$\\
060210  & fms1  &3.91	&$   34.5\pm	 1.6  $&$ 128.5\pm    15.5$&$	358.4\pm   243.6$&$    13.6\pm     3.0$&$   198.2\pm	20.8$ &$    63.0\pm    10.6$&$     0.2\pm     0.1$&$	24.7\pm     5.3$&$    38.3\pm	  5.3$&$     3.9    0.9$\\
060210  & fms2  &3.91	&$   21.3\pm	 1.4  $&$ 350.1\pm     2.7$&$	 18.8\pm     9.6$&$    24.9\pm     3.4$&$   371.8\pm	 4.7$ &$    52.6\pm	5.9$&$     0.5\pm     0.1$&$	13.9\pm     3.0$&$    38.8\pm	  3.0$&$     1.7    0.3$\\
060210  & fmh1  &3.91	&$   13.4\pm	 0.9  $&$ 129.0\pm    20.5$&$	378.9\pm   360.2$&$    11.5\pm     3.5$&$   195.1\pm	27.5$ &$    56.3\pm    13.2$&$     0.2\pm     0.1$&$	22.4\pm     6.6$&$    33.9\pm	  6.6$&$     2.8    0.8$\\
060210  & fmh2  &3.91	&$    6.3\pm	 1.0  $&$ 358.4\pm     5.2$&$	  3.5\pm     7.5$&$    22.5\pm     5.7$&$   367.4\pm	 8.0$ &$    36.1\pm    11.0$&$     0.6\pm     0.2$&$	 6.8\pm     5.5$&$    29.3\pm	  5.5$&$     0.4    0.2$\\
060210  & fvh1  &3.91	&$   22.9\pm	 1.6  $&$ 139.6\pm    17.0$&$	310.6\pm   292.4$&$	9.7\pm     2.8$&$   194.5\pm	 1.6$ &$    47.1\pm	2.9$&$     0.2\pm     0.1$&$	18.7\pm     1.9$&$    28.4\pm	  2.1$&$     8.5    2.5$\\
060210  & fvh2  &3.91	&$    4.3\pm	 1.1  $&$ 343.5\pm    44.2$&$	175.7\pm   744.6$&$	5.4\pm     6.4$&$   374.4\pm	 4.6$ &$    26.4\pm	6.5$&$     0.2\pm     0.3$&$	10.5\pm     5.4$&$    15.9\pm	  3.5$&$     0.7    0.7$\\ 
060312  & tot	&--	&$   54.0\pm	 3.8  $&$   7.7\pm    56.5$&$  1976.9\pm  3392.0$&$	4.9\pm     2.7$&$   106.2\pm	 2.2$ &$    44.3\pm	2.7$&$     0.1\pm     0.1$&$	19.7\pm     2.0$&$    24.6\pm	  1.8$&$    13.0    6.5$\\
060312  & fvs	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$-    0.0    0.0$\\
060312  & fms	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$-    0.0    0.0$\\
060312  & fmh	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$-    0.0    0.0$\\
060312  & fvh	&--	&$    8.8\pm	 1.7  $&$  48.1\pm    76.4$&$	686.0\pm  2786.0$&$	4.6\pm     5.7$&$   104.1\pm	 2.3$ &$    32.3\pm	5.3$&$     0.1\pm     0.2$&$	13.9\pm     4.3$&$    18.4\pm	  3.5$&$     1.6    1.6$\\
060413  & tot	&--	&$    3.8\pm	 0.4  $&$ 519.2\pm    29.3$&$	183.0\pm   156.2$&$    72.6\pm    17.7$&$   634.4\pm	10.4$ &$   196.7\pm    17.9$&$     0.4\pm     0.1$&$	62.1\pm    10.4$&$   134.6\pm	 14.4$&$    16.0    4.2$\\
060413  & fvs	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$-    0.0    0.0$\\
060413  & fms	&--	&$    0.9\pm	 0.2  $&$ 461.4\pm    68.2$&$	233.6\pm   347.0$&$   104.9\pm    40.5$&$   617.9\pm	28.1$ &$   276.9\pm    40.2$&$     0.4\pm     0.1$&$	86.0\pm    26.5$&$   190.9\pm	 30.4$&$     3.1    1.4$\\
060413  & fmh	&--	&$    1.0\pm	 0.2  $&$ 119.7\pm  1350.0$&$ 26244.3\pm195700.0$&$    11.3\pm    27.6$&$   663.1\pm	32.8$ &$   156.8\pm    29.0$&$     0.1\pm     0.2$&$	72.8\pm    20.2$&$    84.0\pm	 19.9$&$     0.8    1.3$\\
060413  & fvh	&--	&$    1.6\pm	 0.2  $&$ 497.0\pm    61.0$&$	296.6\pm   428.6$&$    69.2\pm    30.8$&$   640.2\pm	18.0$ &$   210.8\pm    29.2$&$     0.3\pm     0.1$&$	70.8\pm    17.0$&$   140.0\pm	 24.8$&$     3.5    1.7$\\
060418  & tot	&1.489  &$  406.3\pm	14.7  $&$ 121.9\pm     0.5$&$	  4.3\pm     1.2$&$    13.9\pm     0.7$&$   129.6\pm	 0.5$ &$    25.0\pm	0.7$&$     0.6\pm     0.0$&$	 5.6\pm     0.5$&$    19.5\pm	  0.5$&$    48.0    4.0$\\
060418  & fvs	&1.489  &$   52.9\pm	 3.1  $&$ 116.0\pm     1.7$&$	 11.5\pm     4.1$&$    31.4\pm     2.2$&$   134.9\pm	 2.9$ &$    58.0\pm	3.9$&$     0.5\pm     0.1$&$	13.3\pm     2.0$&$    44.7\pm	  2.0$&$    26.0    3.0$\\
060418  & fms	&1.489  &$  162.8\pm	 6.2  $&$ 118.4\pm     0.8$&$	 11.8\pm     2.7$&$    15.3\pm     0.8$&$   131.8\pm	 0.5$ &$    32.4\pm	0.9$&$     0.5\pm     0.0$&$	 8.6\pm     0.5$&$    23.8\pm	  0.7$&$    11.0    1.0$\\
060418  & fmh	&1.489  &$   78.9\pm	 4.1  $&$ 116.9\pm     1.4$&$	 26.7\pm     9.4$&$	7.1\pm     0.7$&$   130.7\pm	 0.5$ &$    21.0\pm	0.7$&$     0.3\pm     0.0$&$	 6.9\pm     0.5$&$    14.0\pm	  0.5$&$     4.7    0.6$\\
060418  & fvh	&1.489  &$  116.4\pm	 8.7  $&$ 122.3\pm     0.8$&$	  3.8\pm     2.2$&$	9.4\pm     0.9$&$   128.3\pm	 0.8$ &$    17.6\pm	1.0$&$     0.5\pm     0.1$&$	 4.1\pm     0.7$&$    13.5\pm	  0.6$&$    12.0    1.8$\\
060512  & tot	&0.4428 &$   10.1\pm	 1.0  $&$ 167.4\pm     8.6$&$	 22.6\pm    22.1$&$    39.5\pm     8.0$&$   197.2\pm	 4.3$ &$    79.2\pm	7.8$&$     0.5\pm     0.1$&$	19.9\pm     5.3$&$    59.4\pm	  5.8$&$     4.5    1.1$\\
060512  & fvs	&0.4428 &$    6.0\pm	 0.6  $&$ 162.1\pm    13.5$&$	 49.8\pm    46.1$&$    48.9\pm    10.7$&$   211.4\pm	 5.9$ &$   109.8\pm    10.0$&$     0.4\pm     0.1$&$	30.4\pm     6.8$&$    79.4\pm	  7.8$&$     4.9    1.8$\\
060512  & fms	&0.4428 &$    3.2\pm	 0.7  $&$ 176.0\pm     4.6$&$	  2.2\pm     6.7$&$    43.1\pm    20.1$&$   185.7\pm	 8.8$ &$    59.4\pm    16.4$&$     0.7\pm     0.3$&$	 8.2\pm     9.3$&$    51.2\pm	 15.8$&$     0.2    0.1$\\
060512  & fmh	&0.4428 &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$-    0.0    0.0$\\
060512  & fvh	&0.4428 &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$-    0.0    0.0$\\
060526  & tot1  &3.221  &$  305.1\pm	 8.9  $&$  96.2\pm   238.9$&$ 26021.7\pm121100.0$&$	1.0\pm     1.5$&$   253.5\pm	 5.7$ &$    24.5\pm	1.8$&$     0.0\pm     0.1$&$	11.8\pm     0.6$&$    12.7\pm	  1.6$&$    32.0   39.0$\\
060526  & tot2  &3.221  &$  144.7\pm	24.9  $&$ 257.5\pm     3.4$&$	 12.6\pm    11.2$&$    18.1\pm     8.4$&$   272.6\pm	 2.1$ &$    37.8\pm	9.1$&$     0.5\pm     0.1$&$	 9.8\pm     1.6$&$    27.9\pm	  8.6$&$    25.0   11.0$\\
060526  & tot3  &3.221  &$  143.0\pm	18.5  $&$ 279.5\pm     3.5$&$	 38.2\pm    17.2$&$    19.4\pm     4.1$&$   306.7\pm	 0.9$ &$    49.9\pm	4.8$&$     0.4\pm     0.1$&$	15.2\pm     1.2$&$    34.6\pm	  4.3$&$    27.0    6.3$\\
060526  & tot4  &3.221  &$   45.6\pm	 9.6  $&$ 316.8\pm     2.3$&$	  2.9\pm     3.2$&$    51.5\pm     6.0$&$   329.1\pm	 4.0$ &$    71.9\pm	5.3$&$     0.7\pm     0.1$&$	10.2\pm     4.2$&$    61.7\pm	  3.7$&$    13.0    3.4$\\
060526  & fvs1  &3.221  &$   41.2\pm	 4.9  $&$ 102.1\pm   795.3$&$ 26039.4\pm410100.0$&$	0.9\pm     4.9$&$   255.6\pm	  --$ &$    23.6\pm	2.7$&$     0.0\pm     0.2$&$	11.3\pm     1.1$&$    12.3\pm	  3.8$&$     2.9    9.3$\\
060526  & fvs2  &3.221  &$   39.2\pm	 9.7  $&$ 258.4\pm     4.1$&$	 10.7\pm    13.4$&$    26.5\pm    30.6$&$   275.3\pm	 5.7$ &$    50.0\pm    38.4$&$     0.5\pm     0.2$&$	11.7\pm     4.7$&$    38.3\pm	 34.4$&$     6.2    5.9$\\
060526  & fvs3  &3.221  &$   33.2\pm	15.8  $&$ 268.2\pm    21.2$&$	135.2\pm   184.7$&$    16.9\pm     9.1$&$   316.0\pm	 3.7$ &$    59.3\pm    11.5$&$     0.3\pm     0.1$&$	21.2\pm     4.2$&$    38.1\pm	  9.5$&$     6.8    4.5$\\
060526  & fvs4  &3.221  &$   18.4\pm	 7.1  $&$ 314.2\pm     6.3$&$	 14.6\pm    16.2$&$    49.1\pm     9.7$&$   340.9\pm	 1.4$ &$    87.5\pm	9.2$&$     0.6\pm     0.1$&$	19.2\pm     6.5$&$    68.3\pm	  6.9$&$     5.7    2.6$\\
060526  & fms1  &3.221  &$  113.9\pm	29.2  $&$   3.5\pm   435.1$&$ 71292.8\pm412900.0$&$	0.9\pm     2.1$&$   257.6\pm	  --$ &$    30.4\pm    10.0$&$     0.0\pm     0.1$&$	14.7\pm     3.9$&$    15.6\pm	  6.1$&$     6.0   10.0$\\
060526  & fms2  &3.221  &$   18.5\pm	15.5  $&$ 264.2\pm    11.5$&$	  9.9\pm    49.4$&$	7.4\pm    16.6$&$   272.7\pm	 3.2$ &$    17.6\pm    17.6$&$     0.4\pm     0.6$&$	 5.1\pm     4.3$&$    12.5\pm	 16.5$&$     0.6    1.1$\\
060526  & fms3  &3.221  &$   79.7\pm	 9.4  $&$ -11.6\pm   491.3$&$ 40090.6\pm182600.0$&$	2.6\pm     3.9$&$   310.8\pm	  --$ &$    57.9\pm	4.2$&$     0.0\pm     0.1$&$	27.7\pm     2.7$&$    30.2\pm	  3.0$&$     7.3    8.3$\\
060526  & fms4  &3.221  &$   17.6\pm	 3.5  $&$ 330.7\pm     1.2$&$	  0.4\pm     1.0$&$    46.1\pm     4.7$&$   335.0\pm	 4.1$ &$    54.0\pm	8.1$&$     0.9\pm     0.1$&$	 4.0\pm     1.4$&$    50.0\pm	  4.9$&$     1.7    0.4$\\
060526  & fmh1  &3.221  &$   59.0\pm	69.2  $&$ 115.6\pm  1798.0$&$ 23433.1\pm929700.0$&$	0.8\pm    10.6$&$   252.0\pm	 5.6$ &$    20.8\pm	2.9$&$     0.0\pm     0.5$&$	10.0\pm     3.9$&$    10.8\pm	  6.8$&$     4.0   29.0$\\
060526  & fmh2  &3.221  &$   20.7\pm	37.5  $&$ 129.5\pm  6261.0$&$ 24307.4\pm3.00E06 $&$	0.8\pm    28.4$&$   270.4\pm	  --$ &$    21.5\pm   101.5$&$     0.0\pm     1.5$&$	10.3\pm    64.9$&$    11.1\pm	 36.6$&$     2.0   22.0$\\
060526  & fmh3  &3.221  &$   25.3\pm	 4.6  $&$ 131.8\pm   992.6$&$ 16239.3\pm271000.0$&$	1.8\pm     9.1$&$   302.8\pm	  --$ &$    35.1\pm    13.8$&$     0.1\pm     0.3$&$	16.7\pm    11.2$&$    18.5\pm	  3.6$&$     2.6    8.1$\\
060526  & fmh4  &3.221  &$   10.2\pm	 3.3  $&$ 318.3\pm     1.6$&$	  0.3\pm     1.2$&$    31.2\pm     5.0$&$   321.3\pm	 4.8$ &$    36.8\pm	9.6$&$     0.8\pm     0.3$&$	 2.8\pm     5.3$&$    34.0\pm	  5.5$&$     1.2    0.5$\\
060526  & fvh1  &3.221  &$  120.2\pm	21.9  $&$ 189.3\pm   114.8$&$  2554.9\pm 13770.0$&$	1.5\pm     2.4$&$   250.8\pm	  --$ &$    19.1\pm	2.3$&$     0.1\pm     0.1$&$	 8.8\pm     2.3$&$    10.3\pm	  0.6$&$    24.0   30.0$\\
060526  & fvh2  &3.221  &$   32.4\pm	12.1  $&$ 256.3\pm     4.0$&$	  6.1\pm    10.5$&$    14.6\pm    11.6$&$   265.7\pm	 2.6$ &$    27.6\pm    11.6$&$     0.5\pm     0.2$&$	 6.5\pm     2.3$&$    21.1\pm	 11.4$&$     9.9    7.6$\\
060526  & fvh3  &3.221  &$   17.8\pm	 4.7  $&$ 228.9\pm   140.0$&$  1543.1\pm  8203.0$&$	3.5\pm     5.2$&$   302.3\pm	 5.8$ &$    32.2\pm	8.9$&$     0.1\pm     0.2$&$	14.3\pm     6.4$&$    17.8\pm	  3.5$&$     6.3    7.4$\\
060526  & fvh4  &3.221  &$    5.8\pm  5981.0  $&$ 318.7\pm 57240.0$&$	  0.0\pm     1.1$&$    49.5\pm     9.0$&$   318.7\pm 54113.4$ &$    49.6\pm  6248.0$&$     1.0\pm   126.1$&$	 0.0\pm  3125.5$&$    49.5\pm  3122.6$&$     0.0 3600.0$\\
060602B & tot	& --    &$    1.6\pm	 0.4  $&$  45.6\pm   175.4$&$	537.1\pm  2051.0$&$    40.6\pm    52.4$&$   193.3\pm	21.8$ &$   160.1\pm    45.7$&$     0.3\pm     0.3$&$	59.8\pm    25.6$&$   100.4\pm	 41.9$&$     5.6    6.4$\\
060602B & fvs	& --    &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     0.0    0.0$ \\
060602B & fms	& --    &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$     0.0    0.0$  \\
060602B & fmh	& --    &$    0.4\pm	 0.1  $&$  98.1\pm    92.9$&$	 50.1\pm   161.3$&$   128.5\pm    65.0$&$   178.3\pm	35.7$ &$   240.3\pm   106.3$&$     0.5\pm     0.3$&$	55.9\pm    59.4$&$   184.4\pm	 65.1$&$     0.7    0.5$\\
060602B & fvh	& --    &$    1.0\pm	 0.2  $&$  95.2\pm    80.9$&$	192.7\pm   612.4$&$    40.1\pm    40.2$&$   183.1\pm	20.5$ &$   125.2\pm    30.9$&$     0.3\pm     0.3$&$	42.6\pm    19.7$&$    82.6\pm	 30.0$&$     0.9    0.8$\\
060604  & tot1  & 2.68  &$   96.5\pm	 5.6  $&$ 116.1\pm     5.5$&$	 49.9\pm    40.5$&$    10.2\pm     2.8$&$   138.7\pm	 1.0$ &$    32.0\pm	2.2$&$     0.3\pm     0.1$&$	10.9\pm     1.2$&$    21.1\pm	  2.2$&$   13.0\pm    3.5$\\
060604  & tot2  & 2.68  &$   83.4\pm	 7.2  $&$ 163.7\pm     0.8$&$	  3.2\pm     2.1$&$    12.6\pm     1.6$&$   170.1\pm	 1.0$ &$    21.9\pm	1.5$&$     0.6\pm     0.1$&$	 4.7\pm     0.9$&$    17.2\pm	  1.3$&$    7.9\pm    1.3$\\
060604  & fvs1  & 2.68  &$   18.8\pm	 2.6  $&$ 119.0\pm     8.9$&$	 24.0\pm    40.8$&$    16.8\pm    11.5$&$   139.1\pm	 2.6$ &$    40.4\pm    10.1$&$     0.4\pm     0.2$&$	11.8\pm     3.0$&$    28.6\pm	 10.4$&$    4.1\pm    2.4$\\
060604  & fvs2  & 2.68  &$   17.2\pm	 3.3  $&$ 159.2\pm     5.4$&$	 14.5\pm    16.6$&$    18.8\pm     6.2$&$   175.7\pm	 2.4$ &$    39.9\pm	5.9$&$     0.5\pm     0.1$&$	10.6\pm     2.9$&$    29.4\pm	  5.3$&$    3.5\pm    1.3$\\
060604  & fms1  & 2.68  &$   47.0\pm	 2.5  $&$ 117.7\pm     3.9$&$	 34.7\pm    22.6$&$    12.5\pm     2.8$&$   138.6\pm	 1.0$ &$    34.6\pm	2.4$&$     0.4\pm     0.1$&$	11.1\pm     1.1$&$    23.6\pm	  2.4$&$    3.1\pm    0.7$\\
060604  & fms2  & 2.68  &$   41.0\pm	 3.3  $&$ 160.2\pm     3.0$&$	 26.8\pm    20.1$&$	6.0\pm     1.2$&$   172.9\pm	 0.7$ &$    18.4\pm	1.4$&$     0.3\pm     0.1$&$	 6.2\pm     0.9$&$    12.2\pm	  1.0$&$    1.2\pm    0.3$\\
060604  & fmh1  & 2.68  &$   16.9\pm	 1.5  $&$ 106.0\pm    17.0$&$	163.8\pm   263.3$&$	6.4\pm     3.3$&$   138.5\pm	 1.5$ &$    29.6\pm	2.7$&$     0.2\pm     0.1$&$	11.6\pm     2.0$&$    18.0\pm	  2.3$&$    1.3\pm    0.6$\\
060604  & fmh2  & 2.68  &$   17.0\pm	 2.3  $&$ 164.1\pm     1.1$&$	  3.2\pm     3.5$&$	6.9\pm     1.7$&$   168.8\pm	 1.1$ &$    13.3\pm	1.5$&$     0.5\pm     0.1$&$	 3.2\pm     1.0$&$    10.1\pm	  1.2$&$    0.6\pm    0.2$\\
060604  & fvh1  & 2.68  &$   16.5\pm	 1.9  $&$ 112.8\pm    15.1$&$	142.2\pm   255.4$&$	4.5\pm     2.5$&$   138.1\pm	 1.2$ &$    21.9\pm	2.3$&$     0.2\pm     0.1$&$	 8.7\pm     1.7$&$    13.2\pm	  1.7$&$    3.4\pm    1.7$\\
060604  & fvh2  & 2.68  &$   20.7\pm	 4.3  $&$ 164.2\pm     1.3$&$	  1.9\pm     3.6$&$	5.5\pm     1.6$&$   167.4\pm	 1.4$ &$    10.1\pm	1.7$&$     0.5\pm     0.2$&$	 2.3\pm     1.4$&$     7.8\pm	  0.9$&$    1.3\pm    0.5$\\
060607A & tot1  &3.082  &$   74.8\pm	 8.7  $&$  92.1\pm     3.4$&$	  4.5\pm     7.2$&$	7.9\pm     2.0$&$    98.0\pm	 1.0$ &$    15.9\pm	2.6$&$     0.5\pm     0.2$&$	 4.0\pm     1.9$&$    11.9\pm	  1.4$&$    4.4\pm    1.4$\\
060607A & tot2  &3.082  &$   70.2\pm	 2.5  $&$ 193.0\pm     8.3$&$	207.6\pm    83.2$&$    20.3\pm     2.4$&$   257.9\pm	 1.4$ &$    75.4\pm	2.4$&$     0.3\pm     0.0$&$	27.6\pm     1.6$&$    47.9\pm	  1.8$&$   24.0\pm    3.3$\\
060607A & fvs1  &3.082  &$    4.7\pm	 2.0  $&$  95.6\pm    24.5$&$	 30.3\pm   154.9$&$	7.9\pm    11.9$&$   111.1\pm	47.9$ &$    23.4\pm    38.3$&$     0.3\pm     0.4$&$	 7.8\pm    15.4$&$    15.6\pm	 23.8$&$    0.6\pm    0.8$\\
060607A & fvs2  &3.082  &$   17.8\pm	 0.9  $&$ 170.9\pm    21.6$&$	439.2\pm   295.1$&$    22.3\pm     4.6$&$   269.8\pm	40.9$ &$    96.4\pm    21.5$&$     0.2\pm     0.0$&$	37.1\pm     9.3$&$    59.3\pm	 12.5$&$    4.4\pm    1.0$\\
060607A & fms1  &3.082  &$   29.1\pm	 3.5  $&$  91.3\pm     3.0$&$	  8.6\pm    10.5$&$	7.4\pm     2.2$&$    99.2\pm	 1.2$ &$    17.0\pm	2.3$&$     0.4\pm     0.1$&$	 4.8\pm     1.4$&$    12.2\pm	  1.8$&$    1.0\pm    0.4$\\
060607A & fms2  &3.082  &$   28.7\pm	 1.5  $&$ 192.3\pm    14.0$&$	278.4\pm   183.5$&$    15.4\pm     3.0$&$   257.7\pm	 1.8$ &$    65.3\pm	3.0$&$     0.2\pm     0.0$&$	24.9\pm     2.1$&$    40.3\pm	  2.2$&$    2.8\pm    0.6$\\
060607A & fmh1  &3.082  &$   15.9\pm	 3.5  $&$  92.2\pm     6.3$&$	  5.0\pm    15.8$&$	6.0\pm     2.8$&$    97.6\pm	10.8$ &$    12.9\pm	9.4$&$     0.5\pm     0.3$&$	 3.5\pm     4.1$&$     9.4\pm	  5.6$&$    0.5\pm    0.3$\\
060607A & fmh2  &3.082  &$   10.6\pm	 0.7  $&$ 192.2\pm    15.1$&$	243.2\pm   182.1$&$    16.8\pm     3.8$&$   256.1\pm	29.2$ &$    67.6\pm    16.8$&$     0.2\pm     0.0$&$	25.4\pm     7.2$&$    42.2\pm	  9.8$&$    1.9\pm    0.5$\\
060607A & fvh1  &3.082  &$   29.2\pm	 3.0  $&$  91.0\pm     1.2$&$	  7.7\pm     6.1$&$	5.3\pm     1.2$&$    97.4\pm	 0.8$ &$    12.8\pm	1.1$&$     0.4\pm     0.1$&$	 3.8\pm     0.6$&$     9.1\pm	  1.0$&$    1.8\pm    0.4$\\
060607A & fvh2  &3.082  &$   15.7\pm	 1.0  $&$ 148.4\pm    42.8$&$  1318.7\pm  1600.0$&$	8.6\pm     3.3$&$   255.0\pm	 2.1$ &$    61.3\pm	3.2$&$     0.1\pm     0.1$&$	26.3\pm     2.3$&$    35.0\pm	  2.3$&$   11.0\pm    4.0$\\
060707  & tot	&3.425  &$    4.7\pm	 1.7  $&$ 174.5\pm     9.7$&$	  7.4\pm    26.3$&$    18.4\pm    13.7$&$   186.2\pm	 7.9$ &$    34.6\pm    11.8$&$     0.5\pm     0.4$&$	 8.1\pm     8.0$&$    26.5\pm	 10.0$&$    0.7\pm    0.6$\\
060707  & fvs	&3.425  &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060707  & fms	&3.425  &$    1.9\pm	 0.7  $&$ 169.0\pm    26.4$&$	 24.0\pm    88.7$&$    27.8\pm    22.4$&$   194.9\pm	13.9$ &$    60.4\pm    20.3$&$     0.5\pm     0.4$&$	16.3\pm    15.1$&$    44.1\pm	 15.2$&$    0.2\pm    0.1$\\
\hline
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
\hline
GRB   & band  & $z$	&   $A$          &  $t_s$               &   $\tau_1$             & $\tau_2$               & $t_{pk}$              &  $w$                   &     $k$               &   $t_{rise}$       	   & $t_{decay}$	     	          & $S$  \\
        &	&	&   count s$^{-1}$     	  & s	  	      &s	    	    &s	                  &s                    &s	  	      &                     &   s       	   &s	                  &$10^{-8}$erg cm$^{-2}$   \\
\hline
060707  & fmh	&3.425  &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060707  & fvh	&3.425  &$    2.2\pm	54.1  $&$ 152.9\pm  3154.0$&$	 18.3\pm  2585.0$&$    31.5\pm   144.5$&$   176.9\pm  1521.0$ &$    63.4\pm  1460.9$&$     0.5\pm    13.7$&$	15.9\pm   800.0$&$    47.5\pm	661.5$&$    1.0\pm   15.0$\\
060714  & tot1  &2.711  &$  118.7\pm	 4.6  $&$ 103.9\pm     3.2$&$	  3.0\pm     2.8$&$    33.5\pm     1.9$&$   113.9\pm	 1.5$ &$    49.6\pm	4.7$&$     0.7\pm     0.1$&$	 8.1\pm     3.0$&$    41.6\pm	  2.0$&$   33.0\pm    4.3$\\
060714  & tot2  &2.711  &$   89.6\pm	12.1  $&$  55.6\pm    75.7$&$ 26926.1\pm 54480.0$&$	0.2\pm     0.0$&$   132.1\pm	 1.8$ &$     8.2\pm	4.1$&$     0.0\pm     0.0$&$	 4.0\pm     2.1$&$     4.2\pm	  2.1$&$    3.8\pm    1.3$\\ 
060714  & tot3  &2.711  &$  121.8\pm	13.6  $&$ 131.5\pm     4.2$&$	 12.8\pm    12.3$&$	5.2\pm     1.0$&$   139.7\pm	 1.4$ &$    14.0\pm	1.9$&$     0.4\pm     0.1$&$	 4.4\pm     1.1$&$     9.6\pm	  1.0$&$    9.5\pm    2.4$\\
060714  & tot4  &2.711  &$  120.6\pm	 4.9  $&$ 151.5\pm     4.7$&$	127.6\pm    76.1$&$	4.5\pm     0.8$&$   175.4\pm	 0.5$ &$    21.1\pm	0.8$&$     0.2\pm     0.0$&$	 8.3\pm     0.6$&$    12.8\pm	  0.5$&$   11.0\pm    2.0$\\
060714  & fvs1  &2.711  &$   20.8\pm	 4.2  $&$ 106.3\pm    67.7$&$	  0.0\pm     2.6$&$    46.5\pm     9.6$&$   107.5\pm	20.1$ &$    48.8\pm    89.1$&$     1.0\pm     1.9$&$	 1.2\pm    48.4$&$    47.7\pm	 40.9$&$    3.6\pm    1.5$\\ 
060714  & fvs2  &2.711  &$   14.7\pm	44.6  $&$ -17.5\pm  6486.0$&$ 23001.6\pm 3.34E06$&$	1.0\pm    60.5$&$   134.2\pm	--  $ &$    24.7\pm   223.9$&$     0.0\pm     2.1$&$	11.8\pm    81.7$&$    12.8\pm	142.2$&$    1.0\pm   24.0$\\
060714  & fvs3  &2.711  &$   17.7\pm   168.1  $&$ -10.5\pm  2898.0$&$ 53122.2\pm 3.08E06$&$	0.5\pm    10.5$&$   149.2\pm   137.7$ &$    17.5\pm    38.3$&$     0.0\pm     0.5$&$	 8.5\pm    14.5$&$     9.0\pm	 24.0$&$    1.0\pm   13.0$\\
060714  & fvs4  &2.711  &$   25.7\pm	 3.6  $&$ 153.5\pm     5.4$&$	 25.3\pm    17.8$&$    14.6\pm     2.7$&$   172.7\pm	 2.2$ &$    36.6\pm	2.9$&$     0.4\pm     0.1$&$	11.0\pm     1.7$&$    25.6\pm	  2.2$&$    5.9\pm    1.4$\\
060714  & fms1  &2.711  &$   41.2\pm	 2.4  $&$ 100.9\pm     9.5$&$	  6.0\pm    11.6$&$    32.2\pm     4.4$&$   114.8\pm	 3.4$ &$    53.2\pm    10.7$&$     0.6\pm     0.2$&$	10.5\pm     7.3$&$    42.7\pm	  3.7$&$    4.7\pm    1.1$\\
060714  & fms2  &2.711  &$   27.9\pm	 7.2  $&$  29.5\pm    80.8$&$ 35736.0\pm 60060.0$&$	0.3\pm     0.1$&$   131.6\pm	 1.9$ &$    10.9\pm	4.4$&$     0.0\pm     0.0$&$	 5.3\pm     2.2$&$     5.6\pm	  2.2$&$    0.6\pm    0.3$\\
060714  & fms3  &2.711  &$   47.2\pm	 7.5  $&$ 130.9\pm     4.0$&$	 16.6\pm    19.8$&$	5.2\pm     1.8$&$   140.2\pm	 1.4$ &$    14.8\pm	1.7$&$     0.4\pm     0.1$&$	 4.8\pm     1.0$&$    10.0\pm	  1.4$&$    1.4\pm    0.5$\\
060714  & fms4  &2.711  &$   53.3\pm	 3.2  $&$ 144.5\pm    10.2$&$	238.6\pm   248.8$&$	3.5\pm     1.1$&$   173.5\pm	 0.6$ &$    20.6\pm	1.2$&$     0.2\pm     0.1$&$	 8.5\pm     0.9$&$    12.0\pm	  0.7$&$    2.0\pm    0.6$\\
060714  & fmh1  &2.711  &$   20.0\pm	 2.3  $&$ 106.1\pm     3.1$&$	  0.7\pm     1.6$&$    27.1\pm     3.0$&$   110.4\pm	 2.3$ &$    34.6\pm	6.9$&$     0.8\pm     0.2$&$	 3.8\pm     4.0$&$    30.9\pm	  3.5$&$    2.3\pm    0.5$\\
060714  & fmh2  &2.711  &$   23.8\pm	 3.1  $&$  39.4\pm     2.5$&$ 32348.4\pm  1418.0$&$	0.3\pm     0.0$&$   131.6\pm	 0.6$ &$     9.8\pm	0.2$&$     0.0\pm     0.0$&$	 4.8\pm     0.1$&$     5.1\pm	  0.1$&$    0.7\pm    0.1$\\
060714  & fmh3  &2.711  &$   24.5\pm	 3.7  $&$ 134.5\pm     2.4$&$	  4.8\pm     7.9$&$	4.4\pm     1.5$&$   139.0\pm	 0.9$ &$     9.9\pm	1.6$&$     0.4\pm     0.2$&$	 2.8\pm     1.1$&$     7.1\pm	  1.1$&$    0.8\pm    0.3$\\
060714  & fmh4  &2.711  &$   21.6\pm	 2.3  $&$ 143.5\pm    23.4$&$	445.7\pm   970.7$&$	2.2\pm     1.4$&$   174.7\pm	 1.1$ &$    16.7\pm	1.6$&$     0.1\pm     0.1$&$	 7.3\pm     1.3$&$     9.4\pm	  0.8$&$    1.0\pm    0.6$\\
060714  & fvh1  &2.711  &$   37.4\pm	 4.5  $&$  84.6\pm   117.5$&$	104.9\pm  1301.0$&$	6.3\pm    20.4$&$   110.3\pm	 1.2$ &$    26.1\pm    15.1$&$     0.2\pm     0.9$&$	 9.9\pm    16.4$&$    16.2\pm	  7.3$&$   12.0\pm   26.0$\\
060714  & fvh2  &2.711  &$   33.6\pm	11.5  $&$  38.5\pm    69.1$&$ 32384.7\pm 49000.0$&$	0.3\pm     0.0$&$   130.7\pm	 0.6$ &$     9.8\pm	3.8$&$     0.0\pm     0.0$&$	 4.8\pm     1.9$&$     5.1\pm	  1.9$&$    3.9\pm    1.7$\\
060714  & fvh3  &2.711  &$   42.6\pm	 9.5  $&$ 131.8\pm     1.8$&$	  4.5\pm     6.0$&$	4.8\pm     2.7$&$   136.4\pm	 0.9$ &$    10.5\pm	2.9$&$     0.5\pm     0.2$&$	 2.9\pm     0.8$&$     7.6\pm	  2.7$&$    5.5\pm    2.9$\\
060714  & fvh4  &2.711  &$   24.1\pm	 2.5  $&$ 141.5\pm    29.2$&$	572.7\pm  1492.0$&$	1.9\pm     1.5$&$   174.5\pm	--  $ &$    16.0\pm	1.3$&$     0.1\pm     0.1$&$	 7.0\pm     1.2$&$     9.0\pm	  0.7$&$    4.0\pm    2.7$\\
060719  & tot	&--	&$    8.2\pm	79.8  $&$ 188.0\pm    35.0$&$	  1.4\pm    78.6$&$    14.4\pm    22.5$&$   192.5\pm	89.2$ &$    21.6\pm   144.1$&$     0.7\pm     5.4$&$	 3.6\pm    82.3$&$    18.0\pm	 62.1$&$    2.0\pm   18.0$\\
060719  & fvs	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060719  & fms	&--	&$    8.1\pm   142.0  $&$ 188.0\pm    55.1$&$	  1.4\pm   126.3$&$    10.9\pm    23.2$&$   191.9\pm   115.5$ &$    17.0\pm   193.6$&$     0.6\pm     8.6$&$	 3.1\pm   107.9$&$    13.9\pm	 85.8$&$    0.4\pm    7.0$\\
060719  & fmh	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060719  & fvh	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060729  & tot	&0.54	&$  272.9\pm	13.6  $&$ 163.4\pm     1.1$&$	  7.2\pm     2.2$&$    24.5\pm     1.9$&$   176.7\pm	 1.0$ &$    43.7\pm	2.5$&$     0.6\pm     0.0$&$	 9.6\pm     1.0$&$    34.1\pm	  2.0$&$   93.0\pm   10.0$\\ 
060729  & fvs	&0.54	&$   88.2\pm	 6.4  $&$ 159.2\pm     4.6$&$	 30.6\pm    17.1$&$    23.0\pm     3.0$&$   185.7\pm	 2.0$ &$    54.6\pm	3.3$&$     0.4\pm     0.1$&$	15.8\pm     2.1$&$    38.8\pm	  2.4$&$   21.0\pm    5.0$\\
060729  & fms	&0.54	&$  142.7\pm	11.9  $&$ 164.0\pm     2.2$&$	  8.8\pm     5.9$&$    14.9\pm     2.7$&$   175.4\pm	 1.2$ &$    30.1\pm	3.0$&$     0.5\pm     0.1$&$	 7.6\pm     1.4$&$    22.5\pm	  2.5$&$   38.0\pm   10.0$\\
060729  & fmh	&0.54	&$   29.2\pm	 5.4  $&$ 164.9\pm     3.7$&$	  6.2\pm    10.1$&$    11.2\pm     4.0$&$   173.3\pm	 2.1$ &$    22.3\pm	3.7$&$     0.5\pm     0.2$&$	 5.5\pm     2.4$&$    16.7\pm	  3.0$&$    6.1\pm    2.6$\\ 
060729  & fvh	&0.54	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060804  & tot	&--	&$    1.7\pm	 0.4  $&$ 419.1\pm     7.2$&$	  8.2\pm    21.2$&$    93.7\pm    36.5$&$   446.8\pm	25.1$ &$   138.5\pm    30.2$&$     0.7\pm     0.3$&$	22.4\pm    20.5$&$   116.1\pm	 26.4$&$    2.1\pm    1.0$\\
060804  & fvs	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060804  & fms	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060804  & fmh	&--	&$    0.7\pm	 0.3  $&$ 383.2\pm    17.3$&$	 15.8\pm    46.5$&$    74.7\pm    49.8$&$   417.6\pm	24.7$ &$   125.9\pm    38.9$&$     0.6\pm     0.3$&$	25.6\pm    22.1$&$   100.3\pm	 38.9$&$    0.2\pm    0.2$\\
060804  & fvh	&--	&$    0.6\pm	 0.4  $&$ 416.1\pm    30.0$&$	  9.1\pm    58.2$&$    84.0\pm    52.1$&$   443.8\pm	51.5$ &$   127.9\pm    69.0$&$     0.7\pm     0.6$&$	21.9\pm    51.6$&$   106.0\pm	 32.8$&$    0.5\pm    0.4$\\
060814  & tot	&0.84	&$  123.7\pm	 7.8  $&$ 119.5\pm     1.7$&$	  9.0\pm     4.7$&$    20.4\pm     2.7$&$   133.0\pm	 1.3$ &$    39.0\pm	2.5$&$     0.5\pm     0.1$&$	 9.3\pm     1.3$&$    29.7\pm	  2.3$&$   31.0\pm    4.8$\\
060814  & fvs	&0.84	&$    -- \pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060814  & fms	&0.84	&$   42.7\pm	 3.5  $&$ 116.4\pm     4.4$&$	 20.7\pm    16.5$&$    20.4\pm     4.8$&$   136.9\pm	 2.2$ &$    45.7\pm	4.3$&$     0.4\pm     0.1$&$	12.7\pm     2.2$&$    33.1\pm	  4.0$&$    4.9\pm    1.3$\\
060814  & fmh	&0.84	&$   24.1\pm	 2.7  $&$ 109.9\pm    11.5$&$	 80.2\pm   107.6$&$	9.2\pm     3.6$&$   137.1\pm	15.8$ &$    33.0\pm    10.4$&$     0.3\pm     0.1$&$	11.9\pm     5.2$&$    21.1\pm	  5.2$&$    3.5\pm    1.4$\\
060814  & fvh	&0.84	&$   68.5\pm	20.0  $&$ 124.9\pm     1.1$&$	  0.2\pm     1.1$&$    18.6\pm     2.9$&$   127.1\pm	 4.3$ &$    22.5\pm	7.4$&$     0.8\pm     0.3$&$	 1.9\pm     3.7$&$    20.5\pm	  3.7$&$   18.0\pm    6.9$\\
060904A & tot1  & --    &$   16.0\pm	 1.3  $&$ 186.5\pm    48.3$&$	762.9\pm   917.2$&$    19.5\pm     7.2$&$   308.6\pm	 4.6$ &$    99.6\pm	7.2$&$     0.2\pm     0.1$&$	40.0\pm     5.1$&$    59.6\pm	  5.1$&$    7.0\pm    2.5$\\
060904A & tot2  & --    &$    4.8\pm	 3.3  $&$ 661.2\pm    10.4$&$	  0.7\pm     9.2$&$    78.7\pm    24.1$&$   668.9\pm	36.2$ &$    92.8\pm    64.0$&$     0.8\pm     0.7$&$	 7.0\pm    39.4$&$    85.7\pm	 28.1$&$    2.2\pm    1.7$\\
060904A & fvs1  & --    &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060904A & fvs2  & --    &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060904A & fms1  & --    &$    7.4\pm	 0.8  $&$ 199.0\pm    50.2$&$	759.4\pm  1183.0$&$    12.9\pm     6.4$&$   297.9\pm	 4.0$ &$    72.5\pm	6.3$&$     0.2\pm     0.1$&$	29.8\pm     4.3$&$    42.7\pm	  4.7$&$    0.9\pm    0.4$  \\
060904A & fms2  & --    &$    2.6\pm	 5.1  $&$ 661.7\pm    76.1$&$	  0.1\pm    10.9$&$    61.1\pm    22.9$&$   664.6\pm	38.1$ &$    66.6\pm   192.8$&$     0.9\pm     2.9$&$	 2.8\pm   104.6$&$    63.8\pm	 88.8$&$    0.3\pm    0.7$\\
060904A & fmh1  & --    &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060904A & fmh2  & --    &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060904A & fvh1  & --    &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060904A & fvh2  & --    &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060904B & tot	&0.703  &$  386.1\pm	 7.5  $&$ 125.9\pm     1.2$&$	 67.9\pm     7.0$&$    29.5\pm     0.8$&$   170.7\pm	 0.6$ &$    78.5\pm	0.9$&$     0.4\pm     0.0$&$	24.5\pm     0.5$&$    54.0\pm	  0.6$&$  200.0\pm   12.0$\\
060904B & fvs	&0.703  &$   51.5\pm	 1.8  $&$ 119.8\pm     4.4$&$	133.5\pm    32.0$&$    37.5\pm     2.8$&$   190.5\pm	 1.9$ &$   109.6\pm	2.5$&$     0.3\pm     0.0$&$	36.0\pm     1.4$&$    73.5\pm	  2.2$&$   48.0\pm    5.2$\\
060904B & fms	&0.703  &$  176.4\pm	 3.7  $&$ 115.9\pm     2.1$&$	153.2\pm    18.3$&$    24.2\pm     0.8$&$   176.7\pm	 0.7$ &$    80.5\pm	0.9$&$     0.3\pm     0.0$&$	28.1\pm     0.6$&$    52.3\pm	  0.6$&$   33.0\pm    2.7$\\
060904B & fmh	&0.703  &$   77.7\pm	 3.0  $&$ 122.7\pm     2.7$&$	100.4\pm    21.3$&$    20.0\pm     1.1$&$   167.5\pm	 1.0$ &$    63.0\pm	1.3$&$     0.3\pm     0.0$&$	21.5\pm     0.8$&$    41.5\pm	  0.9$&$   17.0\pm    1.7$\\
060904B & fvh	&0.703  &$  108.8\pm	 3.8  $&$ 122.3\pm     2.8$&$	111.4\pm    25.4$&$    15.0\pm     1.0$&$   163.2\pm	 0.8$ &$    51.8\pm	1.1$&$     0.3\pm     0.0$&$	18.4\pm     0.7$&$    33.4\pm	  0.8$&$   53.0\pm    5.8$\\
060908  & tot1  &1.8836 &$    0.7\pm	 0.3  $&$ 494.8\pm    37.2$&$	 24.8\pm    97.4$&$    85.1\pm   103.9$&$   540.7\pm	36.5$ &$   151.2\pm    89.8$&$     0.6\pm     0.5$&$	33.1\pm    33.5$&$   118.1\pm	 91.2$&$    0.4\pm    0.4$\\
060908  & tot2  &1.8836 &$    0.9\pm	 0.2  $&$ 605.6\pm   431.7$&$  1501.4\pm  8626.0$&$    34.1\pm    61.4$&$   831.9\pm	30.2$ &$   179.0\pm    57.3$&$     0.2\pm     0.3$&$	72.4\pm    40.6$&$   106.5\pm	 43.3$&$    0.5\pm    0.7$\\
060908  & fvs1  &1.8836 &$    0.3\pm	 0.1  $&$ 476.2\pm   187.8$&$	106.4\pm   691.3$&$    84.0\pm   145.1$&$   570.8\pm	54.7$ &$   197.1\pm   110.1$&$     0.4\pm     0.7$&$	56.5\pm    77.7$&$   140.6\pm	102.7$&$    0.1\pm    0.2$\\
060908  & fvs2  &1.8836 &$    0.8\pm	 2.0  $&$ 789.7\pm    29.6$&$	  0.3\pm    15.1$&$    55.3\pm    43.5$&$   793.6\pm	76.1$ &$    62.6\pm   157.1$&$     0.9\pm     2.7$&$	 3.7\pm    93.3$&$    59.0\pm	 67.7$&$    0.1\pm    0.2$\\
060908  & fms1  &1.8836 &$    0.4\pm	 0.2  $&$ 418.8\pm   258.3$&$	228.3\pm  1680.0$&$    62.2\pm   156.0$&$   538.0\pm	57.1$ &$   183.0\pm   142.1$&$     0.3\pm     0.7$&$	60.4\pm    68.2$&$   122.6\pm	132.7$&$    0.1\pm    0.1$\\
060908  & fms2  &1.8836 &$    0.3\pm	 0.2  $&$ 637.7\pm   336.4$&$	333.7\pm  2442.0$&$    61.0\pm   137.6$&$   780.4\pm	56.7$ &$   196.4\pm   124.3$&$     0.3\pm     0.7$&$	67.7\pm    76.4$&$   128.7\pm	106.6$&$    0.1\pm    0.2$\\
060908  & fmh1  &1.8836 &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060908  & fmh2  &1.8836 &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060908  & fvh1  &1.8836 &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060908  & fvh2  &1.8836 &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$ &$      --\pm	 --$&$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
060929  & tot	& --    &$   67.1\pm	 1.6  $&$ 432.0\pm     6.0$&$	173.1\pm    34.0$&$    52.0\pm     2.5$&$   526.8\pm	11.3$&$   149.7\pm     8.5$&$	  0.3\pm     0.0$&$    48.9\pm     3.6$&$   100.9\pm	 5.1$&$     48.0\pm    3.6$\\
060929  & fvs	& --    &$   13.4\pm	 0.4  $&$ 377.7\pm    20.7$&$	689.6\pm   247.6$&$    44.3\pm     4.4$&$   552.4\pm	38.6$&$   181.4\pm    20.6$&$	  0.2\pm     0.0$&$    68.6\pm     9.0$&$   112.8\pm	11.8$&$      9.6\pm    1.4$\\
060929  & fms	& --    &$   28.2\pm	 0.8  $&$ 435.2\pm     7.2$&$	186.1\pm    44.2$&$    47.9\pm     2.8$&$   529.6\pm	13.6$&$   142.7\pm     9.9$&$	  0.3\pm     0.0$&$    47.4\pm     4.2$&$    95.3\pm	 6.0$&$      7.6\pm    0.9$\\
060929  & fmh	& --    &$   10.6\pm	 0.5  $&$ 427.2\pm    12.9$&$	189.1\pm    83.5$&$    41.4\pm     4.6$&$   515.7\pm	23.9$&$   128.0\pm    16.8$&$	  0.3\pm     0.0$&$    43.3\pm     7.1$&$    84.7\pm	10.1$&$      4.2\pm    0.7$\\
060929  & fvh	& --    &$   16.1\pm	 0.8  $&$ 446.6\pm     9.1$&$	116.2\pm    47.1$&$    41.3\pm     3.9$&$   515.9\pm	17.1$&$   114.7\pm    13.2$&$	  0.4\pm     0.0$&$    36.7\pm     5.6$&$    78.0\pm	 8.0$&$     18.0\pm    2.6$\\
061202  & tot1  & --    &$   75.3\pm	 8.0  $&$  98.2\pm    69.4$&$	480.7\pm  2444.0$&$	4.1\pm     7.9$&$   142.3\pm   138.8$&$    27.1\pm    52.0$&$	  0.1\pm     0.2$&$    11.5\pm    23.2$&$    15.6\pm	29.1$&$     17.0\pm   24.0$\\
061202  & tot2  &--	&$   25.4\pm	13.6  $&$ 122.4\pm   111.7$&$	547.5\pm  3409.0$&$	4.2\pm     6.9$&$   170.1\pm   190.0$&$    28.5\pm    56.2$&$	  0.1\pm     0.2$&$    12.2\pm    26.0$&$    16.3\pm	30.4$&$      6.1\pm    8.4$\\
061202  & fvs1  &--	&$    3.1\pm	 1.8  $&$ 104.1\pm   292.8$&$  1153.0\pm 24730.0$&$	1.4\pm     8.8$&$   143.7\pm   531.2$&$    14.7\pm   106.2$&$	  0.1\pm     0.5$&$	6.7\pm    50.2$&$     8.0\pm	56.2$&$      0.9\pm    3.3$\\
061202  & fvs2  &--	&$    3.5\pm	 1.3  $&$ 139.2\pm    98.2$&$	408.0\pm  3894.0$&$	2.2\pm     6.1$&$   168.9\pm   177.5$&$    16.2\pm    51.1$&$	  0.1\pm     0.3$&$	7.0\pm    23.6$&$     9.2\pm	27.7$&$      1.1\pm    2.1$\\
061202  & fms1  &--	&$   23.1\pm	 3.3  $&$ 110.7\pm    16.5$&$	123.5\pm   141.2$&$    11.4\pm     3.9$&$   148.3\pm	27.8$&$    42.9\pm    16.0$&$	  0.3\pm     0.1$&$    15.8\pm     6.8$&$    27.2\pm	 9.5$&$      3.4\pm    1.2$\\
061202  & fms2  &--	&$    7.3\pm	 3.1  $&$ 145.4\pm    91.9$&$	321.9\pm  3057.0$&$	2.5\pm     7.0$&$   173.5\pm   167.0$&$    16.8\pm    53.2$&$	  0.1\pm     0.4$&$	7.2\pm    24.4$&$     9.6\pm	29.1$&$      0.4\pm    0.8$\\
061202  & fmh1  &--	&$   17.0\pm	 2.6  $&$ 111.3\pm    19.4$&$	127.3\pm   244.0$&$	7.7\pm     4.8$&$   142.5\pm	37.0$&$    31.9\pm    21.0$&$	  0.2\pm     0.1$&$    12.1\pm     8.9$&$    19.8\pm	12.4$&$      2.2\pm    1.2$\\
061202  & fmh2  &--	&$    6.2\pm	 6.0  $&$ 149.4\pm   182.0$&$	655.9\pm 12250.0$&$	1.1\pm     5.4$&$   176.2\pm   316.4$&$    10.9\pm    64.5$&$	  0.1\pm     0.5$&$	4.9\pm    30.6$&$     6.0\pm	34.0$&$      0.3\pm    0.9$\\
061202  & fvh1  &--	&$   31.2\pm	 3.7  $&$ 114.9\pm    12.1$&$	 90.4\pm   138.3$&$	6.7\pm     3.2$&$   139.5\pm	23.2$&$    26.6\pm    13.6$&$	  0.3\pm     0.1$&$	9.9\pm     5.8$&$    16.6\pm	 8.0$&$      8.6\pm    3.9$\\
061202  & fvh2  &--	&$    4.2\pm	95.0  $&$ 155.8\pm  1395.0$&$	656.2\pm122300.0$&$	0.5\pm    15.9$&$   174.0\pm  2213.8$&$     6.1\pm   316.1$&$	  0.1\pm     3.9$&$	2.8\pm   154.6$&$     3.3\pm   161.9$&$      0.3\pm    6.8$\\
070107  & tot1  &--	&$   41.3\pm	 2.3  $&$ 311.9\pm     1.6$&$	  6.9\pm     5.1$&$    21.3\pm     7.6$&$   324.1\pm	 5.3$&$    38.6\pm    12.4$&$	  0.6\pm     0.1$&$	8.6\pm     3.1$&$    29.9\pm	 9.8$&$     11.0\pm    3.5$\\
070107  & tot2  & --    &$   34.4\pm	 4.0  $&$ 339.5\pm     2.3$&$	 11.9\pm     4.3$&$    55.5\pm     4.5$&$   365.1\pm	 5.3$&$    93.7\pm     8.4$&$	  0.6\pm     0.0$&$    19.1\pm     2.9$&$    74.6\pm	 6.1$&$     22.0\pm    3.6$\\
070107  & tot3  & --    &$   10.5\pm	36.4  $&$ 386.0\pm   115.2$&$	 36.0\pm  1336.0$&$	1.9\pm    12.7$&$   394.1\pm   192.3$&$     8.0\pm    81.7$&$	  0.2\pm     2.1$&$	3.1\pm    38.0$&$     4.9\pm	44.4$&$      0.5\pm    3.0$\\
070107  & tot4  & --    &$   12.0\pm	 1.6  $&$ 412.0\pm    18.8$&$	 88.9\pm   157.5$&$    12.0\pm     6.2$&$   444.7\pm	35.5$&$    41.4\pm    23.5$&$	  0.3\pm     0.1$&$    14.7\pm     9.8$&$    26.7\pm	14.1$&$      3.3\pm    1.6$\\
070107  & tot5  &--	&$    2.1\pm	 0.7  $&$1285.8\pm    95.0$&$	  5.7\pm    45.8$&$   129.2\pm    58.2$&$  1313.0\pm   144.6$&$   175.3\pm   175.0$&$	  0.7\pm     0.7$&$    23.1\pm    80.4$&$   152.3\pm   102.7$&$      3.0\pm    1.8$\\
070107  & fvs1  & --    &$    3.0\pm	 0.5  $&$ 305.7\pm    14.9$&$	 29.7\pm    70.2$&$    35.7\pm    64.3$&$   338.3\pm	50.6$&$    76.9\pm   117.0$&$	  0.5\pm     0.3$&$    20.6\pm    29.6$&$    56.3\pm	89.7$&$      3.1\pm    4.3$\\
070107  & fvs2  & --    &$    2.5\pm	 1.6  $&$ 346.9\pm     7.6$&$	  1.1\pm     7.1$&$    75.5\pm    36.2$&$   355.9\pm	30.4$&$    91.8\pm    63.1$&$	  0.8\pm     0.4$&$	8.2\pm    24.3$&$    83.7\pm	45.3$&$      3.3\pm    2.6$\\
070107  & fvs3  &--	&$    2.8\pm	 1.2  $&$ 379.9\pm    29.6$&$	 33.5\pm   242.7$&$	5.0\pm    10.7$&$   392.8\pm	57.1$&$    16.8\pm    39.4$&$	  0.3\pm     0.5$&$	5.9\pm    16.3$&$    10.9\pm	23.8$&$      0.6\pm    1.0$\\
070107  & fvs4  &--	&$    2.5\pm	 0.7  $&$ 396.5\pm    35.7$&$	 87.2\pm   232.0$&$    19.4\pm    15.6$&$   437.7\pm	67.4$&$    59.9\pm    51.5$&$	  0.3\pm     0.2$&$    20.2\pm    20.8$&$    39.6\pm	31.8$&$      2.0\pm    1.5$\\
070107  & fvs5  &--	&$    0.5\pm	 0.2  $&$1275.3\pm   112.5$&$	 31.8\pm   157.4$&$   166.9\pm   119.1$&$  1348.2\pm   214.1$&$   276.5\pm   273.8$&$	  0.6\pm     0.5$&$    54.8\pm   111.3$&$   221.7\pm   179.3$&$      1.3\pm    1.0$\\
070107  & fms1  &--	&$   13.2\pm	 1.1  $&$ 312.9\pm     1.6$&$	  3.5\pm     3.2$&$    57.6\pm    29.6$&$   327.1\pm	 7.5$&$    81.2\pm    37.6$&$	  0.7\pm     0.1$&$    11.8\pm     5.7$&$    69.4\pm	33.4$&$      3.9\pm    1.9$\\
070107  & fms2  &--	&$   12.9\pm	 2.3  $&$ 338.5\pm     6.7$&$	 16.9\pm    19.7$&$    37.5\pm    19.8$&$   363.6\pm	17.5$&$    71.9\pm    34.7$&$	  0.5\pm     0.1$&$    17.2\pm     9.5$&$    54.7\pm	26.6$&$      3.3\pm    1.6$\\
070107  & fms3  &--	&$    5.8\pm	 2.7  $&$ 407.6\pm    17.5$&$	 14.9\pm    97.4$&$	5.0\pm     8.7$&$   416.2\pm	33.9$&$    14.0\pm    27.7$&$	  0.4\pm     0.5$&$	4.5\pm    11.3$&$     9.5\pm	17.1$&$      0.3\pm    0.4$\\
070107  & fms4  & --    &$    6.6\pm	 1.5  $&$ 433.6\pm     3.6$&$	  1.8\pm     4.5$&$    29.9\pm    14.3$&$   441.0\pm	10.0$&$    42.2\pm    22.0$&$	  0.7\pm     0.2$&$	6.1\pm     6.7$&$    36.0\pm	17.3$&$      1.0\pm    0.5$\\
070107  & fms5  & --    &$    0.6\pm	 0.2  $&$1246.1\pm    80.4$&$	 44.7\pm   155.4$&$   180.9\pm   141.2$&$  1335.9\pm   179.3$&$   312.6\pm   272.3$&$	  0.6\pm     0.3$&$    65.9\pm    95.7$&$   246.7\pm   194.6$&$      0.6\pm    0.5$\\
070107  & fmh1  & --    &$    6.0\pm	 0.5  $&$ 304.3\pm     5.0$&$	 14.8\pm    11.8$&$    58.4\pm    15.6$&$   333.6\pm	13.3$&$   101.3\pm    26.3$&$	  0.6\pm     0.1$&$    21.5\pm     7.6$&$    79.8\pm	20.3$&$      2.3\pm    0.6$\\
070107  & fmh2  & --    &$    3.8\pm	 3.4  $&$ 353.5\pm    13.7$&$	  0.1\pm     4.4$&$    33.2\pm    59.0$&$   355.6\pm	37.5$&$    37.2\pm    88.3$&$	  0.9\pm     1.5$&$	2.0\pm    31.1$&$    35.2\pm	68.4$&$      0.6\pm    1.1$\\
070107  & fmh3  &--	&$    0.8\pm	 1.3  $&$ 378.5\pm    67.4$&$	 23.2\pm   299.9$&$    14.5\pm    61.3$&$   396.9\pm   141.8$&$    35.8\pm   153.5$&$	  0.4\pm     1.2$&$    10.6\pm    56.3$&$    25.1\pm   102.4$&$      0.1\pm    0.4$\\ 
070107  & fmh4  &--	&$    2.8\pm	 0.9  $&$ 424.8\pm    18.1$&$	 25.7\pm    87.9$&$    11.4\pm    10.4$&$   441.9\pm	35.2$&$    30.1\pm    30.9$&$	  0.4\pm     0.3$&$	9.4\pm    12.4$&$    20.8\pm	19.4$&$      0.3\pm    0.3$\\
070107  & fmh5  &--	&$    0.5\pm	 0.2  $&$1256.6\pm    83.5$&$	 58.0\pm   201.3$&$   194.5\pm   124.0$&$  1362.8\pm   205.2$&$   347.1\pm   276.2$&$	  0.6\pm     0.3$&$    76.3\pm   107.5$&$   270.8\pm   185.2$&$      0.6\pm    0.5$\\
070107  & fvh1  &--	&$    9.2\pm	 0.5  $&$ 182.8\pm    82.7$&$  1692.2\pm  2738.0$&$    17.1\pm    10.7$&$   353.0\pm   169.2$&$   109.3\pm    67.3$&$	  0.2\pm     0.1$&$    46.1\pm    29.7$&$    63.2\pm	37.9$&$      5.5\pm    2.9$\\ 
070107  & fvh2  & --    &$   19.8\pm	10.1  $&$ 318.0\pm     6.2$&$	  4.1\pm    22.7$&$	3.0\pm     2.8$&$   321.5\pm	11.7$&$     7.2\pm     9.7$&$	  0.4\pm     0.5$&$	2.1\pm     4.3$&$     5.1\pm	 5.7$&$      0.8\pm    0.8$\\
070107  & fvh3  &--	&$    2.3\pm	 1.3  $&$ 383.0\pm    14.0$&$	  6.6\pm    48.8$&$	8.0\pm    18.4$&$    90.3\pm	31.4$&$    17.2\pm    40.4$&$	  0.5\pm     0.7$&$	4.6\pm    14.2$&$    12.6\pm	28.0$&$      0.2\pm    0.4$\\
070107  & fvh4  &--	&$    3.1\pm	 0.9  $&$ 420.5\pm    11.8$&$	 24.0\pm    46.4$&$    17.0\pm     9.2$&$   440.6\pm	23.5$&$    40.7\pm    23.9$&$	  0.4\pm     0.2$&$    11.9\pm     9.1$&$    28.8\pm	15.6$&$      0.7\pm    0.4$\\
070107  & fvh5  &--	&$    0.3\pm	 0.2  $&$1031.7\pm   406.7$&$	621.4\pm  3179.0$&$    99.9\pm   146.5$&$  1280.8\pm   777.8$&$   331.0\pm   537.3$&$	  0.3\pm     0.4$&$   115.5\pm   223.8$&$   215.4\pm   324.1$&$      0.6\pm    0.8$\\
070220  & tot	&--	&$    4.6\pm	 2.3  $&$ 505.1\pm   138.4$&$	368.3\pm  3557.0$&$	4.6\pm    12.0$&$   546.2\pm	 6.1$&$    27.9\pm    13.2$&$	  0.2\pm     0.5$&$    11.6\pm    11.8$&$    16.2\pm	 4.5$&$      1.1\pm    2.0$\\
070220  & fvs	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$      --\pm      --$&$      --\pm	  --$&$      0.0\pm    0.0$\\
070220  & fms	&--	&$    2.0\pm	 1.0  $&$ 494.8\pm   182.8$&$	438.9\pm  4430.0$&$	6.3\pm    17.7$&$   547.4\pm	10.6$&$    36.9\pm    17.5$&$	  0.2\pm     0.5$&$    15.3\pm    15.8$&$    21.6\pm	 7.8$&$      0.1\pm    0.2$\\
070220  & fmh	&--	&$    1.6\pm	 3.3  $&$ 513.5\pm   447.4$&$	470.7\pm 14150.0$&$	3.3\pm    23.3$&$   553.1\pm	14.2$&$    23.2\pm    52.7$&$	  0.1\pm     1.3$&$	9.9\pm    37.0$&$    13.3\pm	17.1$&$      0.1\pm    0.5$\\
070220  & fvh	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      0.0\pm    0.0$\\
070306  & tot	&1.4959 &$   59.9\pm	 3.8  $&$ 169.7\pm     1.4$&$	  5.2\pm     2.8$&$    26.0\pm     3.8$&$   181.3\pm	 1.3$&$    43.4\pm     3.4$&$	  0.6\pm     0.1$&$	8.7\pm     1.4$&$    34.7\pm	 3.3$&$     21.0\pm    3.5$\\
070306  & fvs	&1.4959 &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      0.0\pm    0.0$\\
070306  & fms	&1.4959 &$   30.9\pm	 2.1  $&$ 168.4\pm     2.4$&$	 11.1\pm     6.6$&$    21.8\pm     3.6$&$   183.9\pm	 1.5$&$    42.8\pm     3.2$&$	  0.5\pm     0.1$&$    10.5\pm     1.6$&$    32.3\pm	 3.0$&$      2.5\pm    0.5$\\
070306  & fmh	&1.4959 &$   11.8\pm	 1.7  $&$ 170.3\pm     2.9$&$	  5.9\pm     6.7$&$    20.4\pm     6.2$&$   181.3\pm	 2.6$&$    36.2\pm     5.9$&$	  0.6\pm     0.1$&$	7.9\pm     2.6$&$    28.3\pm	 5.5$&$      1.4\pm    0.5$\\
070306  & fvh	&1.4959 &$   12.8\pm	 2.1  $&$ 168.4\pm     2.0$&$	  1.5\pm     2.6$&$    26.0\pm     8.0$&$   174.6\pm	 3.0$&$    36.4\pm     6.9$&$	  0.7\pm     0.2$&$	5.2\pm     3.3$&$    31.2\pm	 6.7$&$      5.1\pm    1.9$\\
070318  & tot1  &0.836  &$    7.8\pm	 1.7  $&$ 179.0\pm    23.1$&$	 34.0\pm   146.9$&$    10.0\pm    13.6$&$   197.4\pm	47.7$&$    28.9\pm    41.2$&$	  0.3\pm     0.3$&$	9.5\pm    16.2$&$    19.4\pm	26.1$&$      1.0\pm    1.1$\\
070318  & tot2  &0.836  &$   19.2\pm	 0.8  $&$ 203.7\pm    12.8$&$	109.2\pm    52.6$&$    58.1\pm     6.7$&$   283.3\pm	23.5$&$   147.9\pm    20.2$&$	  0.4\pm     0.0$&$    44.9\pm     8.3$&$   103.0\pm	12.6$&$     13.0\pm    1.9$\\
070318  & fvs1  &0.836  &$    3.7\pm	 1.1  $&$ 195.1\pm     8.6$&$	  9.5\pm    37.3$&$    10.3\pm    13.2$&$   205.0\pm	22.1$&$    22.7\pm    29.2$&$	  0.5\pm     0.4$&$	6.2\pm    10.1$&$    16.5\pm	20.3$&$      0.4\pm    0.4$\\
070318  & fvs2  &0.836  &$    5.2\pm	 0.3  $&$ 212.5\pm    16.1$&$	 72.4\pm    44.6$&$    88.5\pm    12.1$&$   292.6\pm	29.9$&$   190.2\pm    31.0$&$	  0.5\pm     0.1$&$    50.8\pm    12.3$&$   139.3\pm	20.0$&$      4.8\pm    1.0$\\
070318  & fms1  &0.836  &$    3.8\pm	 1.1  $&$ 185.4\pm     8.7$&$	  4.9\pm    22.5$&$    20.1\pm    27.6$&$   195.3\pm	25.4$&$    34.6\pm    47.7$&$	  0.6\pm     0.5$&$	7.3\pm    14.6$&$    27.4\pm	36.1$&$      0.2\pm    0.3$\\
070318  & fms2  &0.836  &$    8.8\pm	 0.6  $&$ 204.6\pm    19.0$&$	120.9\pm    86.0$&$    49.6\pm     8.9$&$   282.0\pm	34.2$&$   133.6\pm    27.8$&$	  0.4\pm     0.1$&$    42.0\pm    11.4$&$    91.6\pm	17.2$&$      2.0\pm    0.5$\\
070318  & fmh1  &0.836  &$    2.8\pm	 1.4  $&$ 186.1\pm    23.0$&$	 25.1\pm   179.2$&$	3.6\pm     6.0$&$   195.6\pm	41.6$&$    12.1\pm    25.4$&$	  0.3\pm     0.5$&$	4.3\pm    11.1$&$     7.9\pm	14.8$&$      0.1\pm    0.2$\\ 
070318  & fmh2  &0.836  &$    2.0\pm	 0.2  $&$ 197.7\pm    30.6$&$	125.4\pm   156.9$&$    53.0\pm    18.5$&$   279.2\pm	61.2$&$   141.7\pm    54.5$&$	  0.4\pm     0.1$&$    44.4\pm    21.6$&$    97.3\pm	34.5$&$      1.3\pm    0.5$\\
070318  & fvh1  &0.836  &$    4.8\pm	12.1  $&$ 186.7\pm    15.7$&$	  3.5\pm    60.3$&$	2.9\pm     7.0$&$   189.9\pm	31.9$&$     6.7\pm    27.0$&$	  0.4\pm     1.5$&$	1.9\pm    12.2$&$     4.8\pm	15.5$&$      0.3\pm    0.9$\\
070318  & fvh2  &0.836  &$    3.5\pm	 0.6  $&$ 251.3\pm     9.1$&$	  1.5\pm     5.2$&$    65.0\pm    14.3$&$   261.2\pm	19.3$&$    82.5\pm    31.4$&$	  0.8\pm     0.3$&$	8.7\pm    13.4$&$    73.7\pm	20.4$&$      2.7\pm    0.9$\\ 
070330  & tot	&--	&$    4.6\pm	 0.6  $&$ 139.7\pm    25.4$&$	175.8\pm   202.8$&$    28.7\pm     9.5$&$   210.7\pm	 5.9$&$    94.6\pm     9.6$&$	  0.3\pm     0.1$&$    33.0\pm     6.2$&$    61.7\pm	 7.2$&$      2.4\pm    0.9$\\
070330  & fvs	&--	&$    1.6\pm	 0.4  $&$ 173.5\pm    10.6$&$	 21.4\pm    33.6$&$    59.8\pm    18.8$&$   209.2\pm	14.3$&$   110.1\pm    20.3$&$	  0.5\pm     0.2$&$    25.2\pm    12.0$&$    85.0\pm	15.5$&$      0.7\pm    0.4$\\
070330  & fms	&--	&$    1.4\pm	 0.4  $&$ 134.9\pm    85.9$&$	329.6\pm  1241.0$&$    16.7\pm    20.7$&$   209.1\pm	11.7$&$    72.3\pm    16.8$&$	  0.2\pm     0.3$&$    27.8\pm    10.7$&$    44.5\pm	15.5$&$      0.4\pm    0.4$\\
070330  & fmh	&--	&$    1.3\pm	 0.3  $&$  21.2\pm   480.3$&$  5024.5\pm 39310.0$&$	7.6\pm    21.5$&$   216.2\pm	 7.0$&$    77.2\pm    21.2$&$	  0.1\pm     0.3$&$    34.8\pm     7.1$&$    42.4\pm	20.1$&$      0.2\pm    0.3$\\
070330  & fvh	&--	&$    1.6\pm	 0.5  $&$ 162.4\pm    44.3$&$	 51.9\pm   198.4$&$    27.6\pm    22.6$&$   200.3\pm	14.9$&$    70.3\pm    22.5$&$	  0.4\pm     0.4$&$    21.4\pm    18.3$&$    49.0\pm	13.1$&$      0.4\pm    0.4$\\
070419B & tot	&--	&$   82.0\pm	 3.3  $&$ 170.5\pm     8.9$&$	136.5\pm    61.7$&$    30.5\pm     4.5$&$   235.0\pm	 2.1$&$    93.8\pm     4.7$&$	  0.3\pm     0.0$&$    31.6\pm     2.4$&$    62.1\pm	 3.9$&$     41.0\pm    6.5$\\
070419B & fvs	&--	&$   14.1\pm	 1.4  $&$ 208.3\pm     3.9$&$	  6.7\pm     6.4$&$    60.9\pm    14.6$&$   228.4\pm	 4.9$&$    92.9\pm    14.1$&$	  0.7\pm     0.1$&$    16.0\pm     5.1$&$    76.9\pm	13.4$&$      8.3\pm    2.2$\\
070419B & fms	&--	&$   34.7\pm	 2.1  $&$ 150.4\pm    23.2$&$	326.9\pm   283.9$&$    21.7\pm     6.2$&$   234.5\pm	 2.8$&$    88.1\pm     6.5$&$	  0.2\pm     0.1$&$    33.2\pm     3.6$&$    54.9\pm	 5.2$&$      6.0\pm    1.7$\\
070419B & fmh	&--	&$   15.1\pm	 1.0  $&$ 168.9\pm    15.9$&$	166.9\pm   128.8$&$    26.4\pm     6.4$&$   235.3\pm	 3.4$&$    87.7\pm     6.9$&$	  0.3\pm     0.1$&$    30.7\pm     3.8$&$    57.1\pm	 5.5$&$      4.8\pm    1.2$\\
070419B & fvh	&--	&$   19.4\pm	 1.6  $&$ 171.3\pm    18.4$&$	148.0\pm   144.3$&$    25.3\pm     7.9$&$   232.5\pm	 3.9$&$    82.8\pm     8.2$&$	  0.3\pm     0.1$&$    28.7\pm     4.4$&$    54.0\pm	 6.7$&$     14.0\pm    4.2$\\
\hline
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
\hline
GRB   & band  & $z$	&   $A$          &  $t_s$               &   $\tau_1$             & $\tau_2$               & $t_{pk}$              &  $w$                   &     $k$               &   $t_{rise}$       	   & $t_{decay}$	     	          & $S$  \\
        &	&	&   count s$^{-1}$     	  & s	  	      &s	    	    &s	                  &s                    &s	  	      &                     &   s       	   &s	                  &$10^{-8}$erg cm$^{-2}$   \\
\hline
070518  & tot1  &--	&$   23.2\pm	 2.1  $&$  97.8\pm     2.1$&$	  3.5\pm     4.3$&$    16.7\pm     5.3$&$   105.4\pm	 5.3$&$    28.2\pm     9.3$&$	  0.6\pm     0.1$&$	5.7\pm     3.0$&$    22.5\pm	 7.0$&$      2.6\pm    0.8$\\
070518  & tot2  &--	&$    7.2\pm	 1.3  $&$ 130.9\pm     5.4$&$	  8.6\pm    13.4$&$    36.0\pm    37.0$&$   148.5\pm	17.3$&$    61.9\pm    55.5$&$	  0.6\pm     0.2$&$    13.0\pm    11.3$&$    48.9\pm	45.8$&$      1.8\pm    1.5$\\
070518  & tot3  &--	&$   22.2\pm	 1.7  $&$ 151.8\pm    11.5$&$	179.1\pm   174.3$&$	7.6\pm     2.4$&$   188.6\pm	22.1$&$    34.2\pm    11.6$&$	  0.2\pm     0.1$&$    13.3\pm     5.0$&$    20.9\pm	 6.7$&$      2.9\pm    0.9$\\
070518  & fvs1  &--	&$    6.9\pm	 1.0  $&$  59.2\pm    84.0$&$	669.8\pm  3299.0$&$	4.3\pm     7.4$&$   112.7\pm   163.0$&$    30.6\pm    54.4$&$	  0.1\pm     0.2$&$    13.1\pm    24.6$&$    17.4\pm	30.0$&$      0.8\pm    1.0$\\
070518  & fvs2  &--	&$    5.8\pm	 6.9  $&$ 133.8\pm     4.2$&$	  0.1\pm     3.8$&$    14.3\pm    17.7$&$   135.2\pm	19.5$&$    16.9\pm    37.6$&$	  0.8\pm     1.6$&$	1.3\pm    16.1$&$    15.6\pm	24.6$&$      0.4\pm    0.7$\\
070518  & fvs3  &--	&$   11.7\pm	 0.9  $&$ 105.1\pm    76.4$&$  1255.3\pm  3372.0$&$	5.6\pm     4.8$&$   189.2\pm   141.1$&$    43.9\pm    40.5$&$	  0.1\pm     0.1$&$    19.1\pm    18.6$&$    24.8\pm	22.0$&$      1.8\pm    1.3$\\
070518  & fms1  &--	&$   10.9\pm	 1.3  $&$  93.7\pm     7.0$&$	 20.5\pm    32.7$&$    10.1\pm     4.3$&$   108.0\pm	13.8$&$    26.0\pm    12.4$&$	  0.4\pm     0.1$&$	8.0\pm     5.0$&$    18.0\pm	 7.9$&$      0.4\pm    0.2$\\
070518  & fms2  &--	&$    6.0\pm	 1.2  $&$ 136.9\pm     3.9$&$	  4.9\pm    10.3$&$    15.5\pm     9.8$&$   145.6\pm	10.3$&$    27.9\pm    17.8$&$	  0.6\pm     0.2$&$	6.2\pm     5.6$&$    21.7\pm	13.2$&$      0.3\pm    0.2$\\
070518  & fms3  &--	&$   10.2\pm	 1.2  $&$ 166.7\pm     6.6$&$	 38.5\pm    45.2$&$	8.6\pm     2.9$&$   184.9\pm	12.9$&$    26.4\pm     9.7$&$	  0.3\pm     0.1$&$	8.9\pm     4.0$&$    17.5\pm	 6.0$&$      0.4\pm    0.1$\\
070518  & fmh1  &--	&$    3.8\pm	 0.8  $&$  75.6\pm    59.1$&$	670.0\pm  3810.0$&$	1.4\pm     2.5$&$   106.2\pm   108.5$&$    13.1\pm    25.3$&$	  0.1\pm     0.2$&$	5.9\pm    11.9$&$     7.3\pm	13.5$&$      0.1\pm    0.2$\\
070518  & fmh2  &--	&$    0.3\pm	 0.4  $&$ 131.9\pm    23.0$&$	  5.7\pm    92.3$&$	6.2\pm    34.0$&$   137.9\pm	55.6$&$    13.6\pm    74.2$&$	  0.5\pm     1.5$&$	3.7\pm    25.4$&$     9.9\pm	51.8$&$      0.0\pm    0.0$\\
070518  & fmh3  &--	&$    1.0\pm	 0.3  $&$ 112.6\pm   324.7$&$  1255.5\pm 16610.0$&$	4.5\pm    20.1$&$   187.5\pm   615.5$&$    36.8\pm   173.1$&$	  0.1\pm     0.4$&$    16.2\pm    79.6$&$    20.6\pm	94.1$&$      0.1\pm    0.3$\\
070518  & fvh1  &--	&$    4.7\pm	 1.1  $&$  94.5\pm     9.4$&$	 16.8\pm    62.8$&$	2.5\pm     2.2$&$   100.9\pm	15.5$&$     8.3\pm     9.1$&$	  0.3\pm     0.3$&$	2.9\pm     4.0$&$     5.4\pm	 5.3$&$      0.2\pm    0.2$\\
070518  & fvh2  &--	&$    1.5\pm	 5.6  $&$ 136.5\pm   276.0$&$	  0.0\pm     3.5$&$    17.1\pm    17.0$&$   136.6\pm   328.5$&$    17.4\pm   349.8$&$	  1.0\pm    19.7$&$	0.2\pm   174.7$&$    17.2\pm   175.5$&$      0.1\pm    0.5$\\
070518  & fvh3  &--	&$    0.8\pm	 0.3  $&$ 168.5\pm    53.8$&$	 40.0\pm   233.9$&$    18.0\pm    24.5$&$   195.3\pm	96.9$&$    47.5\pm    78.2$&$	  0.4\pm     0.5$&$    14.8\pm    32.5$&$    32.8\pm	47.9$&$      0.4\pm    0.5$\\
070520B & tot	&--	&$   75.8\pm	 2.1  $&$ 144.7\pm     3.7$&$	 76.9\pm    20.2$&$    32.1\pm     2.6$&$   194.4\pm	 1.3$&$    86.1\pm     2.5$&$	  0.4\pm     0.0$&$    27.0\pm     1.3$&$    59.1\pm	 2.2$&$     36.0\pm    3.7$\\
070520B & fvs	&--	&$   19.4\pm	 0.7  $&$ 105.2\pm    15.6$&$	392.7\pm   190.5$&$    28.0\pm     4.7$&$   210.0\pm	 2.3$&$   111.9\pm     5.0$&$	  0.3\pm     0.0$&$    42.0\pm     2.4$&$    70.0\pm	 4.2$&$     15.0\pm    2.9$\\
070520B & fms	&--	&$   37.1\pm	 1.2  $&$ 139.2\pm     4.8$&$	106.4\pm    31.9$&$    27.8\pm     2.5$&$   193.6\pm	 1.4$&$    82.5\pm     2.5$&$	  0.3\pm     0.0$&$    27.4\pm     1.4$&$    55.1\pm	 2.0$&$      5.7\pm    0.8$\\
070520B & fmh	&--	&$   11.2\pm	 0.8  $&$ 166.8\pm     1.6$&$	  6.9\pm     3.7$&$    33.5\pm     3.9$&$   182.0\pm	 2.0$&$    56.2\pm     3.7$&$	  0.6\pm     0.1$&$    11.4\pm     1.9$&$    44.8\pm	 3.3$&$      1.9\pm    0.3$\\
070520B & fvh	&--	&$   11.8\pm	 0.8  $&$ 165.7\pm     2.2$&$	  9.6\pm     5.4$&$    28.9\pm     3.5$&$   182.4\pm	 1.9$&$    52.5\pm     3.4$&$	  0.6\pm     0.1$&$    11.8\pm     1.9$&$    40.7\pm	 2.9$&$      5.4\pm    0.9$\\
070621  & tot1  &--	&$   26.1\pm	 3.6  $&$ 123.1\pm    25.2$&$	219.0\pm   676.8$&$	2.7\pm     2.6$&$   147.5\pm	 1.5$&$    16.5\pm     2.6$ &$     0.2\pm     0.2$&$	 6.9\pm     1.9$&$     9.6\pm	  1.8$&$    3.0\pm    2.4$\\
070621  & tot2  &--	&$    7.0\pm	 1.4  $&$ 168.9\pm    14.0$&$	 42.2\pm    68.8$&$    17.9\pm     9.0$&$   196.4\pm	 4.1$&$    47.9\pm    10.6$ &$     0.4\pm     0.2$&$	15.0\pm     5.1$&$    32.9\pm	  8.4$&$    2.8\pm    1.4$\\
070621  & fvs1  &--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
070621  & fvs2  &--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
070621  & fms1  &--	&$   15.0\pm	 4.1  $&$ 119.4\pm    77.1$&$	586.9\pm  4309.0$&$	1.6\pm     3.4$&$   149.7\pm	 2.2$&$    13.9\pm     4.0$ &$     0.1\pm     0.3$&$	 6.1\pm     3.2$&$     7.7\pm	  1.8$&$    0.5\pm    0.8$\\
070621  & fms2  &--	&$    2.9\pm	 1.0  $&$ 137.9\pm    99.2$&$	388.5\pm  1776.0$&$    10.7\pm    15.6$&$   202.3\pm	 7.6$&$    53.5\pm    22.3$ &$     0.2\pm     0.3$&$	21.4\pm    12.1$&$    32.1\pm	 14.9$&$    0.5\pm    0.5$\\
070621  & fmh1  &--	&$    6.9\pm	 1.5  $&$ 119.0\pm    46.6$&$	308.0\pm  1597.0$&$	2.2\pm     3.5$&$   145.3\pm	 1.8$&$    15.5\pm     3.6$ &$     0.1\pm     0.2$&$	 6.6\pm     2.9$&$     8.9\pm	  2.0$&$    0.4\pm    0.5$\\
070621  & fmh2  &--	&$    1.7\pm	 0.6  $&$ 166.6\pm    93.8$&$	314.3\pm  2634.0$&$	3.5\pm     8.8$&$   199.7\pm	 6.0$&$    21.8\pm     8.4$ &$     0.2\pm     0.4$&$	 9.1\pm     6.8$&$    12.6\pm	  5.3$&$    0.1\pm    0.2$\\
070621  & fvh1  &--	&$    7.6\pm	 4.2  $&$ 125.8\pm    81.2$&$	334.4\pm  4004.0$&$	1.1\pm     3.5$&$   144.8\pm	 0.0$&$     9.1\pm     5.4$ &$     0.1\pm     0.4$&$	 4.0\pm     4.3$&$     5.1\pm	  1.7$&$    0.5\pm    1.2$\\
070621  & fvh2  &--	&$     --\pm	  --  $&$    --\pm	--$&$	 --  \pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
070704  & tot	&--	&$   79.0\pm	 1.7  $&$ 260.2\pm     2.5$&$	 74.3\pm    11.6$&$    47.7\pm     2.0$&$   319.7\pm	 1.3$&$   116.8\pm     1.9$ &$     0.4\pm     0.0$&$	34.5\pm     1.2$&$    82.2\pm	  1.5$&$  100.0\pm    7.9$\\
070704  & fvs	&--	&$    1.5\pm	 0.2  $&$ 179.8\pm   185.9$&$	453.2\pm  1457.0$&$    56.8\pm    45.1$&$   340.3\pm	15.4$&$   199.2\pm    39.2$ &$     0.3\pm     0.3$&$	71.2\pm    37.2$&$   128.0\pm	 20.1$&$   17.0\pm   12.0$\\
070704  & fms	&--	&$   23.9\pm	 0.8  $&$ 260.1\pm     4.5$&$	 96.3\pm    23.3$&$    47.2\pm     3.1$&$   327.5\pm	 2.0$&$   122.2\pm     3.1$ &$     0.4\pm     0.0$&$	37.5\pm     1.9$&$    84.7\pm	  2.5$&$   14.0\pm    1.6$\\
070704  & fmh	&--	&$   19.4\pm	 0.7  $&$ 247.0\pm     6.7$&$	160.8\pm    47.7$&$    36.4\pm     3.0$&$   323.6\pm	 2.1$&$   111.7\pm     3.0$ &$     0.3\pm     0.0$&$	37.6\pm     2.0$&$    74.1\pm	  2.3$&$    9.4\pm    1.2$\\
070704  & fvh	&--	&$   34.1\pm	 1.0  $&$ 262.6\pm     2.8$&$	 55.1\pm    11.7$&$    46.2\pm     2.5$&$   313.0\pm	 1.7$&$   107.0\pm     2.4$ &$     0.4\pm     0.0$&$	30.4\pm     1.5$&$    76.6\pm	  1.9$&$   34.0\pm    3.6$\\
070721B & tot1 &3.626	&$    9.3\pm	13.1  $&$ 256.2\pm   104.3$&$	  0.0\pm     2.3$&$   119.8\pm    31.7$&$   257.1\pm   181.0$&$   121.7\pm   293.1$ &$     1.0\pm     2.4$&$	 0.9\pm   145.7$&$   120.8\pm	149.1$&$    6.0\pm    8.7$\\
070721B & tot2 &3.626	&$   47.5\pm	14.5  $&$ 297.8\pm    11.4$&$	 43.9\pm   128.1$&$	2.9\pm     1.8$&$   309.0\pm	20.2$&$    11.7\pm     9.8$ &$     0.2\pm     0.2$&$	 4.4\pm     4.4$&$     7.3\pm	  5.5$&$    2.6\pm    1.8$\\
070721B & tot3 &3.626	&$   14.4\pm	 1.6  $&$ 328.7\pm     5.8$&$	 31.5\pm    35.8$&$	9.4\pm     3.2$&$   346.0\pm	11.7$&$    27.2\pm    10.0$ &$     0.3\pm     0.1$&$	 8.9\pm     4.0$&$    18.3\pm	  6.3$&$    1.9\pm    0.7$\\
070721B & tot4 &3.626	&$    1.9\pm	 0.4  $&$ 575.0\pm    54.3$&$	 76.9\pm   179.2$&$   117.6\pm   106.0$&$   670.1\pm   130.6$&$   242.0\pm   206.7$ &$     0.5\pm     0.2$&$	62.2\pm    64.3$&$   179.8\pm	151.2$&$    2.2\pm    1.8$\\
070721B & fvs1 &3.626	&$    1.2\pm	 0.5  $&$ 240.8\pm    19.8$&$	 13.4\pm    37.0$&$   125.7\pm   106.9$&$   281.9\pm	62.4$&$   191.0\pm   158.0$ &$     0.7\pm     0.3$&$	32.6\pm    40.6$&$   158.4\pm	128.6$&$    0.7\pm    0.6$\\
070721B & fvs2 &3.626	&$    4.6\pm	 2.0  $&$ 298.3\pm    24.1$&$	 43.2\pm   240.4$&$	3.9\pm     5.8$&$   311.3\pm	44.6$&$    14.9\pm    25.6$ &$     0.3\pm     0.4$&$	 5.5\pm    11.1$&$     9.4\pm	 14.9$&$    0.2\pm    0.2$\\
070721B & fvs3 &3.626	&$    2.5\pm	 0.7  $&$ 334.7\pm    17.2$&$	 31.9\pm   105.5$&$	9.1\pm     8.9$&$   351.7\pm	34.0$&$    26.4\pm    28.0$ &$     0.3\pm     0.3$&$	 8.7\pm    11.2$&$    17.8\pm	 17.5$&$    0.2\pm    0.2$\\
070721B & fvs4 &3.626	&$    0.6\pm	 0.3  $&$ 591.2\pm   114.2$&$	 90.0\pm   428.2$&$   101.3\pm   180.7$&$   686.7\pm   268.1$&$   221.2\pm   378.9$ &$     0.5\pm     0.5$&$	60.0\pm   124.3$&$   161.2\pm	269.6$&$    0.4\pm    0.6$\\
070721B & fms1 &3.626	&$    6.5\pm	10.6  $&$ 254.3\pm    18.5$&$	  4.1\pm    49.9$&$    11.6\pm    16.6$&$   261.3\pm	46.0$&$    21.4\pm    51.9$ &$     0.5\pm     1.2$&$	 4.9\pm    23.1$&$    16.5\pm	 30.9$&$    0.3\pm    0.6$\\
070721B & fms2 &3.626	&$   16.2\pm	54.0  $&$ 304.1\pm    23.2$&$	  0.5\pm    17.6$&$	9.9\pm     8.2$&$   306.3\pm	45.8$&$    13.7\pm    58.3$ &$     0.7\pm     3.1$&$	 1.9\pm    28.7$&$    11.8\pm	 30.1$&$    0.5\pm    1.7$\\
070721B & fms3 &3.626	&$    5.3\pm	 0.9  $&$ 332.2\pm     3.0$&$	  5.9\pm     7.8$&$    23.6\pm     6.6$&$   344.0\pm	 8.5$&$    40.9\pm    13.1$ &$     0.6\pm     0.1$&$	 8.7\pm     4.7$&$    32.3\pm	  9.3$&$    0.5\pm    0.2$\\
070721B & fms4 &3.626	&$    0.5\pm	 0.2  $&$ 600.0\pm   137.1$&$	 98.9\pm   481.5$&$   114.7\pm   177.8$&$   706.5\pm   304.6$&$   249.0\pm   391.3$ &$     0.5\pm     0.5$&$	67.2\pm   136.5$&$   181.8\pm	271.6$&$    0.3\pm    0.3$\\
070721B & fmh1 &3.626	&$    2.5\pm	 1.7  $&$ 239.0\pm   239.5$&$	142.1\pm  2708.0$&$	9.0\pm    44.3$&$   274.6\pm   425.1$&$    36.9\pm   216.2$ &$     0.2\pm     1.1$&$	14.0\pm    95.3$&$    22.9\pm	123.6$&$    0.2\pm    0.8$\\
070721B & fmh2 &3.626	&$    8.4\pm	 2.9  $&$ 286.0\pm    37.0$&$	207.4\pm   925.6$&$	2.6\pm     2.9$&$   309.0\pm	64.7$&$    15.6\pm    21.6$ &$     0.2\pm     0.2$&$	 6.5\pm    10.0$&$     9.1\pm	 11.8$&$    0.3\pm    0.3$\\
070721B & fmh3 &3.626	&$    2.3\pm	 0.5  $&$ 333.5\pm     2.3$&$	  2.2\pm     5.1$&$    20.8\pm     7.4$&$   340.3\pm	 8.2$&$    31.6\pm    14.1$ &$     0.7\pm     0.2$&$	 5.4\pm     5.3$&$    26.2\pm	  9.9$&$    0.2\pm    0.1$\\
070721B & fmh4 &3.626	&$    0.8\pm	 0.5  $&$ 612.4\pm    37.0$&$	 27.4\pm   123.7$&$    57.0\pm    70.6$&$   651.9\pm	99.5$&$   110.7\pm   144.7$ &$     0.5\pm     0.4$&$	26.9\pm    50.3$&$    83.8\pm	102.2$&$    0.2\pm    0.3$\\
070721B & fvh1 &3.626	&$    4.8\pm	 1.0  $&$ 247.5\pm    15.6$&$	 32.9\pm    81.2$&$    16.1\pm    12.2$&$   270.5\pm	33.5$&$    41.7\pm    33.2$ &$     0.4\pm     0.2$&$	12.8\pm    12.6$&$    28.9\pm	 21.6$&$    1.3\pm    0.9$\\
070721B & fvh2 &3.626	&$   20.6\pm	12.4  $&$ 293.7\pm    33.9$&$	113.4\pm   699.9$&$	2.0\pm     2.7$&$   308.7\pm	58.2$&$    11.0\pm    20.1$ &$     0.2\pm     0.3$&$	 4.5\pm     9.4$&$     6.5\pm	 10.9$&$    1.4\pm    1.8$\\
070721B & fvh3 &3.626	&$    6.4\pm	 1.2  $&$ 333.1\pm     2.2$&$	  3.5\pm     5.9$&$    13.9\pm     3.8$&$   340.1\pm	 6.3$&$    24.1\pm     8.7$ &$     0.6\pm     0.2$&$	 5.1\pm     3.4$&$    19.0\pm	  5.7$&$    1.0\pm    0.4$\\
070721B & fvh4 &3.626	&$    1.5\pm	 4.6  $&$ 614.1\pm   347.1$&$	139.9\pm  3934.0$&$    10.7\pm    67.3$&$   652.8\pm   656.8$&$    42.1\pm   343.2$ &$     0.3\pm     1.7$&$	15.7\pm   154.1$&$    26.4\pm	193.4$&$    0.4\pm    1.9$\\
070724A & tot1  &0.457  &$   15.1\pm	 1.5  $&$  30.3\pm    87.1$&$  1546.9\pm  5398.0$&$	3.5\pm     3.8$&$   103.8\pm	 3.6$&$    32.3\pm     4.2$ &$     0.1\pm     0.1$&$	14.4\pm     3.1$&$    17.9\pm	  2.6$&$    2.8\pm    2.4$\\
070724A & tot2  &0.457  &$    3.9\pm	 0.8  $&$ 136.9\pm    40.7$&$	 68.1\pm   160.2$&$    33.0\pm    14.1$&$   184.3\pm	 9.2$&$    85.7\pm    21.6$ &$     0.4\pm     0.2$&$	26.4\pm    15.3$&$    59.3\pm	  9.9$&$    2.0\pm    1.0$\\
070724A & fvs1  &0.457  &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
070724A & fvs2  &0.457  &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
070724A & fms1  &0.457  &$    7.1\pm	 1.9  $&$  12.6\pm   300.1$&$  1712.8\pm 17690.0$&$	4.1\pm    12.9$&$    96.1\pm	13.1$&$    37.1\pm    14.2$ &$     0.1\pm     0.4$&$	16.5\pm    11.1$&$    20.6\pm	  7.8$&$    0.4\pm    0.9$\\
070724A & fms2  &0.457  &$    2.9\pm	 0.7  $&$ 133.5\pm    37.2$&$	 74.7\pm   133.3$&$    32.8\pm    12.9$&$   183.0\pm	 9.9$&$    87.0\pm    31.9$ &$     0.4\pm     0.2$&$	27.1\pm    14.8$&$    59.9\pm	 19.3$&$    0.6\pm    0.3$\\
070724A & fmh1  &0.457  &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\ 
070724A & fmh2  &0.457  &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
070724A & fvh1  &0.457  &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
070724A & fvh2  &0.457  &$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
071021  & tot	&--	&$   34.6\pm	 2.4  $&$ -70.2\pm   233.0$&$ 23655.5\pm 60090.0$&$	3.4\pm     3.0$&$   212.0\pm	 5.4$&$    61.7\pm     3.6$ &$     0.1\pm     0.0$&$	29.2\pm     1.6$&$    32.6\pm	  2.9$&$    9.5\pm    6.8$\\
071021  & fvs	&--	&$    6.9\pm	 0.7  $&$  72.7\pm    97.8$&$  1329.1\pm  2699.0$&$    14.0\pm     8.1$&$   209.2\pm	 5.5$&$    88.6\pm    10.2$ &$     0.2\pm     0.1$&$	37.3\pm     7.7$&$    51.3\pm	  5.1$&$    2.2\pm    1.2$\\
071021  & fms	&--	&$   15.6\pm	 1.9  $&$-150.8\pm   352.8$&$ 47428.0\pm146100.0$&$	2.8\pm     3.2$&$   212.8\pm	 0.0$&$    63.7\pm     6.4$ &$     0.0\pm     0.0$&$	30.5\pm     2.0$&$    33.3\pm	  4.6$&$    2.5\pm    2.2$\\
071021  & fmh	&--	&$    4.9\pm	 1.7  $&$-236.9\pm   761.1$&$ 84567.3\pm481200.0$&$	2.4\pm     5.5$&$   212.1\pm	25.6$&$    65.5\pm    20.9$ &$     0.0\pm     0.1$&$	31.5\pm     7.9$&$    33.9\pm	 13.1$&$    1.0\pm    1.5$\\
071021  & fvh	&--	&$    7.3\pm	 3.9  $&$-129.6\pm   784.4$&$ 84003.4\pm667800.0$&$	1.4\pm     4.6$&$   210.9\pm	 9.7$&$    43.4\pm    23.0$ &$     0.0\pm     0.1$&$	21.0\pm     9.2$&$    22.4\pm	 13.8$&$    2.0\pm    4.4$\\
071031  & tot1  &2.692  &$  105.6\pm	 6.8  $&$  66.6\pm    37.9$&$	570.9\pm   767.1$&$    11.3\pm     4.4$&$   146.8\pm	 1.1$&$    61.2\pm     4.2$ &$     0.2\pm     0.1$&$	25.0\pm     3.5$&$    36.2\pm	  2.6$&$   28.0\pm   11.0$\\
071031  & tot2  &2.692  &$   47.9\pm	 4.7  $&$ 188.1\pm     2.1$&$	  6.3\pm     4.8$&$    25.5\pm     5.7$&$   200.7\pm	 1.8$&$    44.0\pm     4.9$ &$     0.6\pm     0.1$&$	 9.3\pm     1.9$&$    34.7\pm	  5.0$&$    8.0\pm    1.9$\\
071031  & tot3  &2.692  &$   30.3\pm	 2.8  $&$ 242.8\pm     2.3$&$	  5.1\pm     4.2$&$    32.3\pm     7.2$&$   255.6\pm	 2.2$&$    51.9\pm     6.3$ &$     0.6\pm     0.1$&$	 9.8\pm     2.4$&$    42.1\pm	  6.3$&$    5.4\pm    1.3$\\
071031  & tot4  &2.692  &$   18.9\pm	 0.9  $&$ 352.7\pm     5.9$&$	 62.4\pm    15.5$&$   145.0\pm    10.0$&$   447.8\pm	 4.4$&$   276.1\pm    10.0$ &$     0.5\pm     0.0$&$	65.5\pm     4.4$&$   210.6\pm	  9.0$&$   19.0\pm    1.9$\\
071031  & fvs1  &2.692  &$   26.4\pm	 4.5  $&$  40.2\pm   157.2$&$	851.5\pm  3345.0$&$    15.9\pm    19.8$&$   156.8\pm	 4.7$&$    87.7\pm    12.9$ &$     0.2\pm     0.2$&$	35.9\pm    11.7$&$    51.8\pm	 11.9$&$    6.0\pm    5.9$\\
071031  & fvs2  &2.692  &$   12.9\pm	 3.1  $&$ 190.9\pm    20.5$&$	  0.5\pm     5.2$&$    89.8\pm    30.8$&$   197.8\pm	14.0$&$   102.7\pm    45.2$ &$     0.9\pm     0.5$&$	 6.4\pm    28.7$&$    96.3\pm	 25.9$&$    4.5\pm    2.1$\\
071031  & fvs3  &2.692  &$    9.1\pm	 1.3  $&$ 233.7\pm    15.3$&$	 51.2\pm    88.1$&$    17.1\pm     9.6$&$   263.3\pm	 3.6$&$    48.1\pm     8.4$ &$     0.4\pm     0.2$&$	15.5\pm     4.4$&$    32.6\pm	  7.9$&$    1.5\pm    7.7$\\
071031  & fvs4  &2.692  &$    6.4\pm	 0.4  $&$ 344.1\pm    19.8$&$	144.4\pm    70.3$&$   130.3\pm    20.9$&$   481.3\pm	 7.4$&$   297.5\pm    18.5$ &$     0.4\pm     0.1$&$	83.6\pm     8.1$&$   213.9\pm	 18.0$&$    5.7\pm    1.2$\\
071031  & fms1  &2.692  &$   47.2\pm	 3.2  $&$  59.9\pm    61.1$&$	809.6\pm  1620.0$&$	9.8\pm     6.0$&$   148.7\pm	 1.6$&$    59.7\pm     4.8$ &$     0.2\pm     0.1$&$	25.0\pm     4.2$&$    34.7\pm	  3.4$&$    4.4\pm    2.4$\\
071031  & fms2  &2.692  &$   22.4\pm	 2.9  $&$ 182.7\pm     6.3$&$	 25.8\pm    27.4$&$    15.4\pm     4.9$&$   202.6\pm	 2.0$&$    38.3\pm     4.1$ &$     0.4\pm     0.1$&$	11.5\pm     2.4$&$    26.9\pm	  3.8$&$    1.3\pm    0.4$\\
071031  & fms3  &2.692  &$   15.6\pm	 1.5  $&$ 240.0\pm     2.8$&$	  9.0\pm     7.3$&$    23.6\pm     5.5$&$   254.5\pm	 2.1$&$    43.9\pm     4.9$ &$     0.5\pm     0.1$&$	10.2\pm     2.1$&$    33.7\pm	  4.8$&$    1.1\pm    0.3$\\
071031  & fms4  &2.692  &$    7.2\pm	 0.4  $&$ 341.6\pm    12.0$&$	110.8\pm    42.0$&$   110.6\pm    11.1$&$   452.3\pm	 5.9$&$   247.5\pm    11.8$ &$     0.4\pm     0.0$&$	68.4\pm     6.3$&$   179.1\pm	  9.6$&$    3.3\pm    0.6$\\
071031	&fmh1	& 2.69  &$   21.1\pm	 3.0  $&$ -54.8\pm   240.1$&$  8978.7\pm 32600.0$&$	4.2\pm     4.8$&$   139.1\pm   311.4$&$    57.1\pm    50.9$ &$     0.1\pm     0.1$&$	26.5\pm    25.4$&$    30.7\pm	 25.4$&$    3.6\pm    3.4$\\ 
071031	&fmh2	& 2.69  &$    7.4\pm	 1.2  $&$ 157.8\pm    54.3$&$	499.4\pm  1851.0$&$	3.7\pm     4.2$&$   200.9\pm	70.5$&$    25.6\pm    22.8$ &$     0.2\pm     0.2$&$	10.9\pm    11.4$&$    14.6\pm	 11.4$&$    0.6\pm    0.5$\\
071031	&fmh3	& 2.69  &$    3.2\pm	 0.7  $&$ 230.4\pm    28.4$&$	104.2\pm   367.8$&$	5.7\pm     5.9$&$   254.7\pm   573.2$&$    24.2\pm    20.1$ &$     0.2\pm     0.3$&$	 9.2\pm    10.1$&$    14.9\pm	 10.1$&$    0.0\pm    0.0$\\
071031	&fmh4	& 2.69  &$    2.3\pm	 0.2  $&$ 380.8\pm     6.4$&$	 16.4\pm    12.8$&$   120.0\pm    22.6$&$   425.1\pm	14.8$&$   188.9\pm    30.2$ &$     0.6\pm     0.2$&$	34.4\pm    15.1$&$   154.4\pm	 15.1$&$    0.9\pm    0.2$\\ 
071031	&fvh1	& 2.69  &$   30.0\pm	 6.1  $&$   3.7\pm   107.0$&$  2172.7\pm  5070.0$&$	7.5\pm     5.2$&$   131.4\pm   133.4$&$    62.4\pm    34.8$ &$     0.1\pm     0.1$&$	27.4\pm    17.4$&$    34.9\pm	 17.4$&$   19.0\pm   12.0$\\
071031	&fvh2	& 2.69  &$    4.4\pm	 8.7  $&$ 190.7\pm     6.7$&$	  0.1\pm     3.0$&$    20.5\pm    17.3$&$   191.7\pm	27.3$&$    22.5\pm    51.9$ &$     0.9\pm     2.2$&$	 1.0\pm    26.0$&$    21.5\pm	 26.0$&$    1.2\pm    2.6$\\
071031	&fvh3	& 2.69  &$    2.0\pm	 0.6  $&$ 228.4\pm    58.7$&$	154.2\pm   867.5$&$	6.7\pm    11.7$&$   260.5\pm   145.0$&$    30.0\pm    40.8$ &$     0.2\pm     0.5$&$	11.7\pm    20.4$&$    18.4\pm	 20.4$&$    0.7\pm    0.9$\\
071031	&fvh4	& 2.69  &$    2.2\pm	 0.2  $&$ 381.9\pm     2.5$&$	  2.8\pm     3.5$&$   178.1\pm    38.6$&$   404.3\pm	12.7$&$   218.3\pm    43.2$ &$     0.8\pm     0.2$&$	20.1\pm    21.6$&$   198.2\pm	 21.6$&$    2.9\pm    0.8$\\
071118  & tot	&--	&$    3.9\pm	 0.4  $&$ -11.4\pm   499.9$&$ 11908.9\pm 29130.0$&$    31.6\pm    25.0$&$   601.7\pm	21.7$&$   280.0\pm    25.0$ &$     0.1\pm     0.1$&$   124.2\pm    17.7$&$   155.8\pm	 17.7$&$    7.2\pm    4.8$\\
071118  & fvs	&--	&$    0.9\pm	 0.1  $&$-130.1\pm   964.1$&$ 11638.0\pm 43520.0$&$    48.8\pm    55.8$&$   623.5\pm	28.8$&$   386.6\pm    63.8$ &$     0.1\pm     0.2$&$   168.9\pm    47.7$&$   217.7\pm	 36.2$&$    2.9\pm    2.7$\\
071118  & fms	&--	&$    2.4\pm	 0.3  $&$ 413.5\pm    88.4$&$	660.1\pm  1043.0$&$    47.5\pm    23.0$&$   590.5\pm	13.4$&$   189.4\pm    21.3$ &$     0.3\pm     0.1$&$	70.9\pm    14.4$&$   118.4\pm	 16.9$&$    0.6\pm    0.3$\\
071118  & fmh	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
071118  & fvh	&--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
080210  & tot	&2.641  &$   50.9\pm	 2.8  $&$ 153.9\pm     8.8$&$	183.1\pm   128.3$&$	8.0\pm     1.7$&$   192.1\pm	 1.0$&$    35.7\pm     1.8$ &$     0.2\pm     0.0$&$	13.9\pm     1.2$&$    21.8\pm	  1.2$&$    9.3\pm    2.1$\\
080210  & fvs	&2.641  &$   16.7\pm	 1.6  $&$ 146.7\pm    22.6$&$	305.5\pm   424.2$&$	7.9\pm     3.3$&$   195.7\pm	 2.1$&$    40.0\pm     3.6$ &$     0.2\pm     0.1$&$	16.1\pm     2.5$&$    23.9\pm	  2.4$&$    4.1\pm    1.7$\\
080210  & fms	&2.641  &$   27.4\pm	 1.8  $&$ 138.2\pm    21.0$&$	659.4\pm   766.6$&$	4.3\pm     1.5$&$   191.6\pm	 0.8$&$    30.7\pm     1.8$ &$     0.1\pm     0.1$&$	13.2\pm     1.3$&$    17.5\pm	  1.0$&$    1.5\pm    0.6$\\
080210  & fmh	&2.641  &$    4.0\pm	 0.6  $&$ 171.2\pm    14.4$&$	 27.9\pm    66.5$&$    13.1\pm     8.0$&$   190.3\pm	 3.5$&$    34.2\pm     6.1$ &$     0.4\pm     0.2$&$	10.6\pm     5.0$&$    23.7\pm	  5.1$&$    0.5\pm    0.3$\\
080210  & fvh	&2.641  &$    6.7\pm	35.0  $&$ 177.9\pm    83.3$&$	  0.0\pm     4.3$&$    16.8\pm     7.2$&$   178.3\pm	 8.2$&$    17.6\pm   169.1$ &$     1.0\pm     9.5$&$	 0.4\pm    87.6$&$    17.2\pm	 81.6$&$    0.5\pm    2.8$\\
080212  & tot1  &--	&$   28.6\pm	 2.3  $&$ 164.4\pm    12.7$&$	 46.2\pm    75.7$&$    32.0\pm    37.6$&$   202.9\pm	 5.5$&$    77.0\pm    47.6$ &$     0.4\pm     0.2$&$	22.5\pm     6.0$&$    54.5\pm	 42.4$&$   19.0\pm   17.0$\\
080212  & tot2  &--	&$   99.9\pm	12.5  $&$ 208.1\pm     5.4$&$	 45.2\pm    26.9$&$    30.8\pm     9.5$&$   245.4\pm	 1.6$&$    74.5\pm    10.5$ &$     0.4\pm     0.1$&$	21.8\pm     1.9$&$    52.7\pm	  9.8$&$   53.0\pm   15.0$\\
080212  & tot3  &--	&$   77.6\pm	 8.7  $&$ 263.4\pm     3.8$&$	 37.2\pm    13.6$&$    27.9\pm     3.6$&$   295.6\pm	 1.4$&$    66.2\pm     5.2$ &$     0.4\pm     0.0$&$	19.1\pm     1.9$&$    47.0\pm	  4.1$&$   34.0\pm    5.8$\\
080212	&fvs1	&--	&$   13.7\pm	 1.6  $&$ 110.5\pm   182.1$&$	873.4\pm  5788.0$&$    11.7\pm    38.3$&$   211.7\pm   294.1$&$    69.8\pm   152.2$ &$     0.2\pm     0.7$&$	29.1\pm    76.1$&$    40.8\pm	 76.1$&$    0.0\pm    0.0$\\
080212	&fvs2	&--	&$   32.9\pm	13.5  $&$ 207.7\pm    12.6$&$	 52.1\pm    61.9$&$    40.0\pm    30.4$&$   253.3\pm	24.6$&$    94.4\pm    50.2$ &$     0.4\pm     0.4$&$	27.2\pm    25.1$&$    67.2\pm	 25.1$&$   35.0\pm   26.0$\\
080212	&fvs3	&--	&$   19.0\pm	 6.8  $&$ 265.0\pm     7.0$&$	 31.6\pm    22.5$&$    39.1\pm    19.2$&$   300.1\pm	12.2$&$    83.8\pm    31.4$ &$     0.5\pm     0.3$&$	22.4\pm    15.7$&$    61.4\pm	 15.7$&$   18.0\pm   10.0$\\
080212  & fms1  &--	&$   16.5\pm	 1.7  $&$ 168.0\pm     9.5$&$	 28.8\pm    46.5$&$    29.0\pm    30.4$&$   196.9\pm	 3.6$&$    64.8\pm    35.3$ &$     0.4\pm     0.2$&$	17.9\pm     4.0$&$    46.9\pm	 32.7$&$    2.3\pm    1.9$\\
080212  & fms2  &--	&$   54.8\pm	 6.4  $&$ 204.3\pm     8.9$&$	 66.3\pm    56.5$&$    24.6\pm     9.9$&$   244.7\pm	 1.7$&$    67.6\pm    10.4$ &$     0.4\pm     0.1$&$	21.5\pm     2.1$&$    46.1\pm	 10.0$&$    8.2\pm    3.0$\\
080212  & fms3  &--	&$   38.3\pm	 5.9  $&$ 259.7\pm     7.1$&$	 61.7\pm    35.0$&$    21.4\pm     3.6$&$   296.1\pm	 1.8$&$    59.8\pm     5.5$ &$     0.4\pm     0.1$&$	19.2\pm     2.6$&$    40.6\pm	  3.9$&$    5.7\pm    1.3$\\
080212  & fmh1  &--	&$    2.8\pm	 2.3  $&$ 181.5\pm     5.6$&$	  0.2\pm     3.6$&$    21.8\pm    20.8$&$   183.5\pm	13.5$&$    25.4\pm    20.7$ &$     0.9\pm     1.2$&$	 1.8\pm    16.2$&$    23.6\pm	 12.9$&$    0.2\pm    0.3$\\
080212  & fmh2  &--	&$   11.0\pm	 0.9  $&$ 208.0\pm     8.6$&$	 41.1\pm    45.3$&$    25.8\pm    13.3$&$   240.5\pm	 2.6$&$    63.4\pm    13.1$ &$     0.4\pm     0.1$&$	18.8\pm     2.5$&$    44.6\pm	 12.9$&$    2.3\pm    1.0$\\
080212  & fmh3  &--	&$   11.4\pm	 1.5  $&$ 263.0\pm     6.9$&$	 39.1\pm    27.6$&$    22.3\pm     4.0$&$   292.5\pm	 2.3$&$    55.9\pm     5.6$ &$     0.4\pm     0.1$&$	16.8\pm     2.9$&$    39.1\pm	  3.9$&$    2.0\pm    0.5$\\
080212	&fvh1	&--	&$    3.9\pm   162.1  $&$ 189.2\pm    52.1$&$	  0.4\pm    91.3$&$	1.7\pm    13.5$&$   190.0\pm	82.2$&$     2.9\pm   104.1$ &$     0.6\pm    21.6$&$	 0.6\pm    53.1$&$     2.3\pm	 53.1$&$    0.0\pm    0.0$\\
080212	&fvh2	&--	&$    6.6\pm	 0.7  $&$ 189.9\pm    37.7$&$	268.6\pm   667.3$&$	9.4\pm     8.5$&$   240.1\pm	54.0$&$    44.4\pm    29.0$ &$     0.2\pm     0.2$&$	17.5\pm    14.5$&$    26.9\pm	 14.5$&$    2.2\pm    1.6$\\
080212	&fvh3	&--	&$   11.6\pm	 0.8  $&$ 257.7\pm     7.0$&$	 53.6\pm    33.4$&$    23.1\pm     3.8$&$   292.9\pm	 9.6$&$    61.5\pm     8.4$ &$     0.4\pm     0.1$&$	19.2\pm     4.2$&$    42.3\pm	  4.2$&$    4.2\pm    0.8$\\
080310  & tot1  &2.42	&$   44.3\pm	 1.3  $&$ 463.5\pm     3.8$&$	 44.0\pm    11.0$&$    81.5\pm     4.2$&$   523.4\pm	 8.5$&$   162.0\pm    11.0$ &$     0.5\pm     0.0$&$	40.1\pm     4.4$&$   121.6\pm	  7.4$&$   29.0\pm    2.3$\\
080310  & tot2  &2.42	&$   76.7\pm	 2.6  $&$ 526.5\pm     3.9$&$	 81.0\pm    24.0$&$    19.8\pm     1.9$&$   566.5\pm	 7.3$&$    59.7\pm     7.0$ &$     0.3\pm     0.1$&$	19.9\pm     2.8$&$    39.7\pm	  4.3$&$   18.0\pm    2.0$\\
080310  & fvs1  &2.42	&$   21.0\pm	 0.9  $&$ 454.0\pm    13.0$&$	 73.0\pm    48.0$&$    80.0\pm    17.0$&$   530.0\pm	29.0$&$   176.0\pm    44.0$ &$     0.4\pm     0.2$&$	48.0\pm    16.0$&$   128.0\pm	 30.0$&$   12.0\pm    2.6$\\
080310  & fvs2  &2.42	&$   16.3\pm	 1.7  $&$ 535.0\pm    10.0$&$	 48.0\pm    43.0$&$    32.0\pm    12.0$&$   574.0\pm	21.0$&$    78.0\pm    33.0$ &$     0.4\pm     0.2$&$	23.0\pm    12.0$&$    55.0\pm	 22.0$&$    4.0\pm    1.4$\\
080310  & fms1  &2.42	&$   17.8\pm	 0.8  $&$ 465.9\pm     4.5$&$	 47.0\pm    16.0$&$    58.2\pm     4.9$&$   518.0\pm	10.0$&$   125.0\pm    14.0$ &$     0.5\pm     0.1$&$	33.3\pm     5.2$&$    91.5\pm	  8.8$&$    3.4\pm    0.4$\\
080310  & fms2  &2.42	&$   36.4\pm	 1.6  $&$ 526.7\pm     5.2$&$	 77.0\pm    32.0$&$    20.5\pm     2.6$&$   566.0\pm	10.0$&$    61.0\pm    10.0$ &$     0.3\pm     0.1$&$	20.1\pm     3.9$&$    40.6\pm	  5.9$&$    3.4\pm    0.5$\\
080310  & fmh1  &2.42	&$    2.5\pm	 0.3  $&$ 470.0\pm    15.0$&$	 24.0\pm    30.0$&$    66.0\pm    16.0$&$   510.0\pm	29.0$&$   122.0\pm    40.0$ &$     0.5\pm     0.2$&$	28.0\pm    15.0$&$    94.0\pm	 27.0$&$    0.8\pm    0.2$\\
080310  & fmh2  &2.42	&$   12.0\pm	 0.8  $&$ 524.8\pm     6.5$&$	 78.0\pm    39.0$&$    17.9\pm     3.4$&$   562.0\pm	12.0$&$    55.0\pm    12.0$ &$     0.3\pm     0.1$&$	18.4\pm     4.8$&$    36.3\pm	  7.6$&$    1.6\pm    0.3$\\
080310  & fvh1  &2.42	&$    2.3\pm	 0.3  $&$ 478.0\pm    12.0$&$	 36.0\pm    48.0$&$    59.0\pm    15.0$&$   524.0\pm	33.0$&$   120.0\pm    43.0$ &$     0.5\pm     0.2$&$	30.0\pm    17.0$&$    89.0\pm	 27.0$&$    2.5\pm    0.8$\\
080310  & fvh2  &2.42	&$   14.2\pm	 0.9  $&$ 525.5\pm     6.7$&$	 86.0\pm    50.0$&$    15.3\pm     2.8$&$   562.0\pm	13.0$&$    50.0\pm    11.0$ &$     0.3\pm     0.1$&$	17.1\pm     4.6$&$    32.4\pm	  6.8$&$    6.3\pm    1.3$\\
080319D & tot1  &--	&$    9.0\pm	 0.9  $&$  74.3\pm   304.4$&$  4311.6\pm 15970.0$&$    15.4\pm    20.0$&$   331.7\pm   589.9$&$   126.7\pm   169.7$ &$     0.1\pm     0.1$&$	55.7\pm    77.8$&$    71.0\pm	 92.4$&$    7.8\pm    7.8$\\
080319D & tot2  &--	&$    3.9\pm	 0.9  $&$ 381.2\pm    59.5$&$	188.5\pm   396.3$&$    34.1\pm    17.6$&$   461.3\pm   105.3$&$   110.0\pm    68.3$ &$     0.3\pm     0.2$&$	38.0\pm    29.3$&$    72.1\pm	 40.4$&$    3.0\pm    1.6$\\
080319D & fvs1  &--	&$    1.9\pm	 0.5  $&$  52.5\pm   728.3$&$  4379.5\pm 33940.0$&$    18.8\pm    49.0$&$   339.5\pm  1380.8$&$   148.1\pm   405.3$ &$     0.1\pm     0.3$&$	64.7\pm   185.9$&$    83.5\pm	220.9$&$    2.2\pm    4.1$\\
080319D & fvs2  &--	&$    0.6\pm	 0.4  $&$ 418.2\pm    64.2$&$	 49.2\pm   194.6$&$    55.6\pm    63.3$&$   470.6\pm   125.3$&$   121.4\pm   145.8$ &$     0.5\pm     0.4$&$	32.9\pm    53.0$&$    88.5\pm	 99.1$&$    0.6\pm    0.8$\\
080319D & fms1  &--	&$    3.8\pm	 0.5  $&$ 109.8\pm   250.4$&$  2278.7\pm  8378.0$&$    20.6\pm    27.1$&$   326.7\pm   491.9$&$   135.4\pm   181.3$ &$     0.2\pm     0.1$&$	57.4\pm    81.1$&$    78.0\pm	101.1$&$    1.5\pm    1.6$\\
080319D & fms2  &--	&$    1.5\pm	 0.5  $&$ 385.7\pm    62.8$&$	141.9\pm   310.4$&$    46.4\pm    23.8$&$   466.9\pm   110.7$&$   131.1\pm    81.9$ &$     0.4\pm     0.2$&$	42.4\pm    34.5$&$    88.8\pm	 49.4$&$    0.6\pm    0.4$\\
080319D & fmh1  &--	&$    3.0\pm	 0.6  $&$ 155.8\pm   342.3$&$  2604.6\pm 17560.0$&$	9.5\pm    22.1$&$   313.4\pm   657.9$&$    78.1\pm   188.3$ &$     0.1\pm     0.2$&$	34.3\pm    86.5$&$    43.8\pm	102.5$&$    0.7\pm    1.1$\\
080319D & fmh2  &--	&$    1.8\pm	 0.5  $&$ 348.1\pm    23.5$&$	 40.1\pm    65.5$&$    59.2\pm    19.5$&$   396.8\pm	46.8$&$   122.6\pm    50.4$ &$     0.5\pm     0.2$&$	31.7\pm    20.3$&$    90.9\pm	 32.4$&$    0.7\pm    0.3$\\
080319D & fvh1  &--	&$    2.4\pm	 0.4  $&$  57.0\pm   331.5$&$  2291.2\pm  8837.0$&$    31.0\pm    40.1$&$   323.7\pm   635.7$&$   184.6\pm   250.1$ &$     0.2\pm     0.2$&$	76.8\pm   111.4$&$   107.8\pm	140.2$&$    3.7\pm    3.9$\\
080319D & fvh2  &--	&$    0.7\pm	 0.3  $&$ 425.8\pm    77.2$&$	 63.4\pm   275.4$&$    71.8\pm    75.2$&$   493.3\pm   169.4$&$   156.7\pm   188.1$ &$     0.5\pm     0.4$&$	42.4\pm    72.9$&$   114.3\pm	123.3$&$    0.9\pm    1.0$\\
080320  & tot1  &--	&$   10.4\pm	49.7  $&$ 204.8\pm    34.4$&$	  0.2\pm    13.1$&$	9.1\pm     9.9$&$   206.0\pm	60.6$&$    11.2\pm    81.6$ &$     0.8\pm     5.8$&$	 1.1\pm    40.4$&$    10.2\pm	 41.8$&$    0.6\pm    3.0$\\
080320  & tot2  &--	&$    7.0\pm	 1.0  $&$ 274.2\pm    17.1$&$	 21.3\pm    35.0$&$    52.9\pm    15.1$&$   307.7\pm	32.8$&$    99.4\pm    37.5$ &$     0.5\pm     0.2$&$	23.3\pm    15.3$&$    76.2\pm	 24.2$&$    3.4\pm    1.2$\\
080320  & tot3  &--	&$    1.4\pm	 0.4  $&$ 691.8\pm    59.2$&$	 12.9\pm    41.9$&$   176.0\pm    64.8$&$   739.5\pm	97.8$&$   254.0\pm   134.6$ &$     0.7\pm     0.3$&$	39.0\pm    54.2$&$   215.0\pm	 90.6$&$    1.8\pm    0.9$\\
080320  & fvs1  &--	&$    1.9\pm	 1.1  $&$ 189.2\pm    26.0$&$	 28.0\pm   194.2$&$	8.9\pm    19.4$&$   205.0\pm	63.0$&$    25.3\pm    57.7$ &$     0.4\pm     0.6$&$	 8.2\pm    22.6$&$    17.1\pm	 36.6$&$    0.3\pm    0.5$\\
080320  & fvs2  &--	&$    2.3\pm	 0.4  $&$ 274.9\pm    20.2$&$	 31.8\pm    52.2$&$    71.9\pm    26.7$&$   322.7\pm	45.0$&$   137.5\pm    58.6$ &$     0.5\pm     0.2$&$	32.8\pm    21.8$&$   104.7\pm	 39.9$&$    0.9\pm    0.4$\\
080320  & fvs3  &--	&$    0.9\pm	65.2  $&$ 693.7\pm 20870.0$&$	  0.0\pm    45.2$&$   167.3\pm    98.4$&$   694.5\pm 21347.6$&$   169.0\pm  8892.5$ &$     1.0\pm    52.1$&$	 0.8\pm  4446.0$&$   168.1\pm  4447.1$&$    1.0\pm   48.0$\\
080320  & fms1  &--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
080320  & fms2  &--	&$    3.4\pm	 0.5  $&$ 269.3\pm    11.6$&$	 36.3\pm    38.9$&$    40.6\pm    11.1$&$   307.7\pm	24.2$&$    88.8\pm    27.0$ &$     0.5\pm     0.1$&$	24.1\pm    10.3$&$    64.7\pm	 17.9$&$    0.4\pm    0.2$\\
080320  & fms3  &--	&$    0.4\pm	 0.6  $&$ 728.7\pm    40.1$&$	  0.3\pm    16.6$&$   264.9\pm   120.4$&$   737.4\pm   256.6$&$   281.7\pm   492.6$ &$     0.9\pm     1.6$&$	 8.4\pm   238.4$&$   273.3\pm	267.9$&$    0.3\pm    0.5$\\
080320  & fmh1  &--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
080320  & fmh2  &--	&$    1.5\pm	 0.5  $&$ 253.0\pm    61.3$&$	120.4\pm   501.6$&$    30.8\pm    58.8$&$   313.9\pm   152.4$&$    92.0\pm   160.8$ &$     0.3\pm     0.3$&$	30.6\pm    57.6$&$    61.4\pm	106.5$&$    0.2\pm    0.3$\\
080320  & fmh3  &--	&$    0.4\pm	93.7  $&$ 661.6\pm 48370.0$&$	  2.5\pm  2214.0$&$   132.6\pm   379.7$&$   679.8\pm 49039.1$&$   165.0\pm 12982.5$ &$     0.8\pm    63.2$&$	16.2\pm  6487.7$&$   148.8\pm  6500.3$&$    0.0\pm   27.0$\\
080320  & fvh1  &--	&$     --\pm	  --  $&$    --\pm	--$&$	   --\pm      --$&$	 --\pm      --$&$      --\pm	  --$&$      --\pm	--$ &$      --\pm      --$&$	  --\pm      --$&$	--\pm	   --$&$    0.0\pm    0.0$\\
080320  & fvh2  &--	&$    1.2\pm	 0.4  $&$ 273.8\pm   101.6$&$	 11.7\pm    90.2$&$    72.2\pm    49.7$&$   302.9\pm   151.6$&$   116.6\pm   154.6$ &$     0.6\pm     0.7$&$	22.2\pm    70.0$&$    94.4\pm	 91.0$&$    0.6\pm    0.5$\\
080320  & fvh3  &--	&$    0.4\pm	 0.1  $&$ 784.2\pm    26.6$&$	 64.3\pm   112.9$&$    83.1\pm    44.5$&$   857.3\pm	72.2$&$   176.7\pm    97.1$ &$     0.5\pm     0.2$&$	46.8\pm    34.1$&$   129.9\pm	 67.4$&$    0.6\pm    0.4$\\
\hline			        												       
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
\hline
GRB & band & N               & $\alpha_1$ & $\alpha_2$ & $t_{br}$ & $t_{1,90}$ & $t_{2,90}$ & $\chi^2/dof$\\
    &	     & count s$^{-1}$	 &	         	&	           & s  	    & s          & s	        &	   \\
\hline
050406  & tot   &$ 229.3  \pm 160.0  $&$     1.1\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $& 174.9  & 262.0  &	0.7\\
050406  & fvs	&$   664.9\pm	808.2$&$     1.4\pm	0.2$&$      --\pm      --$&$	  --\pm      -- $&   196.5&   254.0&	1.3\\
050406  & fms	&$   257.1\pm	439.9$&$     1.4\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   177.9&   262.7&	0.8\\
050406  & fmh	&$    --  \pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050406  & fvh	&$   151.1\pm	265.9$&$     1.4\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   180.6&   296.2&	0.9\\
050502B & tot1  &$    42.0\pm	 34.0$&$     0.9\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $&   479.4&  1073.9&	1.2\\
050502B & tot2  &$    42.0\pm	 34.0$&$     0.9\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $&   578.7&   865.3&	1.2\\
050502B & tot3  &$    42.0\pm	 34.0$&$     0.9\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $&   718.0&   844.9&	1.2\\
050502B & fvs1  &$   127.5\pm	241.9$&$     1.2\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   488.5&  1142.5&	0.9\\
050502B & fvs2  &$   127.5\pm	241.9$&$     1.2\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   579.1&   889.5&	0.9\\
050502B & fvs3  &$   127.5\pm	241.9$&$     1.2\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   723.4&   865.7&	0.9\\
050502B & fms1  &$     6.7\pm	 14.5$&$     0.8\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   475.1&  1035.1&	1.2\\
050502B & fms2  &$     6.7\pm	 14.5$&$     0.8\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   577.6&   851.3&	1.2\\
050502B & fms3  &$     6.7\pm	 14.5$&$     0.8\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   722.7&   844.1&	1.2\\
050502B & fmh1  &$    55.8\pm	126.5$&$     1.1\pm	0.4$&$      --\pm      --$&$	  --\pm      -- $&   460.6&  1112.4&	0.9\\
050502B & fmh2  &$    55.8\pm	126.5$&$     1.1\pm	0.4$&$      --\pm      --$&$	  --\pm      -- $&   584.0&   811.5&	0.9\\
050502B & fmh3  &$    55.8\pm	126.5$&$     1.1\pm	0.4$&$      --\pm      --$&$	  --\pm      -- $&   713.8&   814.7&	0.9\\
050502B & fvh1  &$    67.1\pm  1303.0$&$     1.1\pm	2.6$&$      --\pm      --$&$	  --\pm      -- $&   495.1&   990.4&	0.9\\
050502B & fvh2  &$    67.1\pm  1303.0$&$     1.1\pm	2.6$&$      --\pm      --$&$	  --\pm      -- $&   578.2&   785.9&	0.9\\
050502B & fvh3  &$    67.1\pm  1303.0$&$     1.1\pm	2.6$&$      --\pm      --$&$	  --\pm      -- $&   688.7&   825.8&	0.9\\
050607  & tot	&$  3580.0\pm  1787.0$&$     1.5\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $&   276.5&   437.2&	2.3\\
050607  & fvs	&$   982.2\pm	750.8$&$     1.5\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $&   281.8&   449.2&	1.1\\
050607  & fms	&$  1483.2\pm	994.9$&$     1.5\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $&   271.5&   408.4&	1.3\\
050607  & fmh	&$ 50606.7\pm 45000.0$&$     2.2\pm	0.2$&$      --\pm      --$&$	  --\pm      -- $&   280.0&   440.5&	0.7\\
050607  & fvh	&$  1107.5\pm	635.3$&$     1.5\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $&   274.9&   417.3&	0.6\\
050713A & tot1  &$6.00E10 \pm1.69E11 $&$     4.6\pm	0.6$&$     2.3\pm     0.1$&$	97.5\pm     6.9 $&   102.9&   133.2&	2.0\\
050713A & tot2  &$6.00E10 \pm1.69E11 $&$     4.6\pm	0.6$&$     2.3\pm     0.1$&$	97.5\pm     6.9 $&   158.4&   198.6&	2.0\\
050713A & fvs1  &$1.00E10 \pm5.44E10 $&$     4.6\pm	1.2$&$     1.6\pm     0.8$&$   131.3\pm    39.8 $&   102.5&   156.4&	1.2\\
050713A & fvs2  &$1.00E10 \pm5.44E10 $&$     4.6\pm	1.2$&$     1.6\pm     0.8$&$   131.3\pm    39.8 $&   158.6&   216.8&	1.2\\
050713A & fms1  &$1.00E10 \pm2.86E10 $&$     4.4\pm	0.6$&$     0.9\pm     0.4$&$   165.3\pm    24.3 $&   103.9&   138.8&	1.4\\
050713A & fms2  &$1.00E10 \pm2.86E10 $&$     4.4\pm	0.6$&$     0.9\pm     0.4$&$   165.3\pm    24.3 $&   159.9&   188.1&	1.4\\
050713A & fmh1  &$1.00E10 \pm5.44E10 $&$     4.7\pm	1.2$&$     2.2\pm     0.3$&$	97.5\pm    12.9 $&   103.1&   125.9&	1.1\\
050713A & fmh2  &$1.00E10 \pm5.44E10 $&$     4.7\pm	1.2$&$     2.2\pm     0.3$&$	97.5\pm    12.9 $&   160.2&   177.8&	1.1\\
050713A & fvh1  &$1.00E11 \pm5.47E11 $&$     5.2\pm	1.2$&$     1.7\pm     0.4$&$   120.8\pm    18.5 $&   102.5&   122.7&	1.5\\
050713A & fvh2  &$1.00E11 \pm5.47E11 $&$     5.2\pm	1.2$&$     1.7\pm     0.4$&$   120.8\pm    18.5 $&   159.6&   235.3&	1.5\\
050714B & tot	&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050714B & fvs	&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050714B & fms	&$    11.7\pm	  8.4$&$     0.8\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $&   310.6&   466.1&	1.6\\	  
050714B & fmh	&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050714B & fvh	&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\ 
050716  & tot1  &$  1688.7\pm  1334.0$&$     0.8\pm	0.2$&$     2.1\pm     0.2$&$   205.3\pm    12.8 $&   162.0&   190.7&	0.9\\
050716  & tot2  &$  1688.7\pm  1334.0$&$     0.8\pm	0.2$&$     2.1\pm     0.2$&$   205.3\pm    12.8 $&   346.5&   487.8&	0.9\\
050716  & fvs1  &$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\ 
050716  & fvs2  &$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\ 
050716  & fms1  &$   190.4\pm	204.9$&$   318.7\pm	0.6$&$     0.3\pm     2.0$&$	 0.3\pm   203.7 $&   158.8&   190.4&	0.9\\
050716  & fms2  &$   474.5\pm	204.9$&$   318.7\pm	0.6$&$     0.3\pm     2.0$&$	 0.3\pm   203.7 $&   339.5&   474.5&	0.9\\
050716  & fmh1  &$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\ 
050716  & fmh2  &$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\ 
050716  & fvh1  &$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050716  & fvh2  &$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\ 
050726  & tot	&$   876.9\pm	268.8$&$     0.9\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $&   234.0&   317.0&	0.9\\ 
050726  & fvs	&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050726  & fms	&$   219.4\pm	117.9$&$     0.9\pm	0.1$&$      --\pm      --$&$	  --\pm      -- $&   240.0&   321.6&	0.9\\ 
050726  & fmh	&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050726  & fvh	&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050730  & tot1  &$1.00E07 \pm1.19E07 $&$     2.5\pm	0.2$&$     0.1\pm     0.1$&$   226.4\pm    11.3 $&   212.7&   266.5&	1.5\\
050730  & tot2  &$1.00E07 \pm1.19E07 $&$     2.5\pm	0.2$&$     0.1\pm     0.1$&$   226.4\pm    11.3 $&   375.2&   511.0&	1.5\\
050730  & tot3  &$1.00E07 \pm1.19E07 $&$     2.5\pm	0.2$&$     0.1\pm     0.1$&$   226.4\pm    11.3 $&   645.2&   769.1&	1.5\\
050730  & fvs1  &$1.00E07 \pm3.13E07 $&$     2.8\pm	0.6$&$     0.1\pm     0.0$&$   226.4\pm     0.0 $&	--&	 --&	 --\\
050730  & fvs2  &$1.00E07 \pm3.13E07 $&$     2.8\pm	0.6$&$     0.1\pm     0.0$&$   226.4\pm     0.0 $&   365.5&   576.6&	1.4\\
050730  & fvs3  &$1.00E07 \pm3.13E07 $&$     2.8\pm	0.6$&$     0.1\pm     0.0$&$   226.4\pm     0.0 $&   611.0&   899.1&	1.4\\
050730  & fms1  &$1.00E07 \pm1.60E07 $&$     2.7\pm	0.3$&$     0.5\pm     0.2$&$   209.7\pm    17.0 $&   214.9&   268.6&	1.1\\
050730  & fms2  &$1.00E07 \pm1.60E07 $&$     2.7\pm	0.3$&$     0.5\pm     0.2$&$   209.7\pm    17.0 $&   370.1&   511.4&	1.1\\
050730  & fms3  &$1.00E07 \pm1.60E07 $&$     2.7\pm	0.3$&$     0.5\pm     0.2$&$   209.7\pm    17.0 $&   632.7&   777.7&	1.1\\
050730  & fmh1  &$1.00E07 \pm2.63E07 $&$     2.9\pm	0.5$&$     0.0\pm     0.2$&$   243.2\pm    22.5 $&   214.3&   247.1&	1.1\\
050730  & fmh2  &$1.00E07 \pm2.63E07 $&$     2.9\pm	0.5$&$     0.0\pm     0.2$&$   243.2\pm    22.5 $&   383.9&   481.6&	1.1\\
050730  & fmh3  &$1.00E07 \pm2.63E07 $&$     2.9\pm	0.5$&$     0.0\pm     0.2$&$   243.2\pm    22.5 $&   665.7&   695.8&	1.1\\
050730  & fvh1  &$1.00E07 \pm2.00E07 $&$     2.8\pm	0.4$&$     0.1\pm     0.1$&$   239.3\pm    18.1 $&   218.7&   247.3&	1.1\\
050730  & fvh2  &$1.00E07 \pm2.00E07 $&$     2.8\pm	0.4$&$     0.1\pm     0.1$&$   239.3\pm    18.1 $&   374.9&   497.0&	1.1\\
050730  & fvh3  &$1.00E07 \pm2.00E07 $&$     2.8\pm	0.4$&$     0.1\pm     0.1$&$   239.3\pm    18.1 $&   659.2&   693.1&	1.1\\
050822  & tot1  &$5.00E06 \pm4.39E06 $&$     2.4\pm	0.2$&$      --\pm      --$&$	  --\pm      -- $&   108.3&   171.2&	2.3\\ 
050822  & tot2  &$5.00E06 \pm4.39E06 $&$     2.4\pm	0.2$&$      --\pm      --$&$	  --\pm      -- $&   220.4&   263.2&	2.3\\ 
050822  & tot3  &$5.00E06 \pm4.39E06 $&$     2.4\pm	0.2$&$      --\pm      --$&$	  --\pm      -- $&   410.5&   569.7&	2.3\\ 
050822  & fvs1  &$300000.0\pm499500.0$&$     2.1\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   114.6&   188.9&	2.2\\ 
050822  & fvs2  &$300000.0\pm499500.0$&$     2.1\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   210.9&   320.5&	2.2\\ 
050822  & fvs3  &$300000.0\pm499500.0$&$     2.1\pm	0.3$&$      --\pm      --$&$	  --\pm      -- $&   412.4&   588.2&	2.2\\ 
050822  & fms1  &$299990.0\pm414600.0$&$     2.2\pm	0.2$&$      --\pm      --$&$	  --\pm      -- $&   102.8&   174.5&	1.4\\ 
050822  & fms2  &$299990.0\pm414600.0$&$     2.2\pm	0.2$&$      --\pm      --$&$	  --\pm      -- $&   219.8&   263.9&	1.4\\ 
050822  & fms3  &$299990.0\pm414600.0$&$     2.2\pm	0.2$&$      --\pm      --$&$	  --\pm      -- $&   406.9&   530.0&	1.4\\ 
050822  & fmh1  &$299990.0\pm2.27E06 $&$     2.3\pm	1.3$&$      --\pm      --$&$	  --\pm      -- $&    98.2&   166.0&	1.0\\ 
050822  & fmh2  &$299990.0\pm2.27E06 $&$     2.3\pm	1.3$&$      --\pm      --$&$	  --\pm      -- $&   221.3&   260.7&	1.0\\ 
050822  & fmh3  &$299990.0\pm2.27E06 $&$     2.3\pm	1.3$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\ 
050822  & fvh1  &$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\ 
050822  & fvh2  &$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050822  & fvh3  &$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050908  & tot	&$3.54E06 \pm9.54E06 $&$     2.8\pm	0.5$&$     1.0\pm     0.1$&$   280.3\pm    58.5 $&   365.0&   631.9&	1.2\\
050908  & fvs	&$3.54E06 \pm8.64E06 $&$     3.0\pm	0.5$&$     1.0\pm     0.1$&$   280.6\pm    61.9 $&   365.0&   597.1&	1.3\\
050908  & fms	&$3.54E06 \pm1.48E07 $&$     3.0\pm	0.8$&$     1.0\pm     0.1$&$   280.5\pm    72.6 $&   366.1&   539.4&	1.1\\
050908  & fmh	&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050908  & fvh	&$	--\pm	   --$&$      --\pm	 --$&$      --\pm      --$&$	  --\pm      -- $&	--&	 --&	 --\\
050922B & tot1  &$4.00E11 \pm2.93E11 $&$     3.9\pm	0.1$&	 --&	--&   636.4&  1057.7&	  2.0 \\
050922B & tot2  &$4.00E11 \pm2.93E11 $&$     3.9\pm	0.1$&	 --&	--&   783.4&   886.7&	  2.0 \\
050922B & tot3  &$4.00E11 \pm2.93E11 $&$     3.9\pm	0.1$&	 --&	--&   890.9&  1088.9&	  2.0 \\
050922B & fvs1  &$6.00E09 \pm3.50E09 $&$     3.3\pm	0.1$&	 --&	--&   668.6&   791.5&	  1.3 \\
050922B & fvs2  &$6.00E09 \pm3.50E09 $&$     3.3\pm	0.1$&	 --&	--&   730.8&  1105.4&	  1.3 \\
050922B & fvs3  &$6.00E09 \pm3.50E09 $&$     3.3\pm	0.1$&	 --&	--&  1002.1&  1130.5&	  1.3 \\
050922B & fms1  &$6.00E09 \pm3.73E09 $&$     3.3\pm	0.1$&	 --&	--&   626.8&   910.6&	  1.7 \\
050922B & fms2  &$6.00E09 \pm3.73E09 $&$     3.3\pm	0.1$&	 --&	--&   772.6&   883.1&	  1.7 \\
050922B & fms3  &$6.00E09 \pm3.73E09 $&$     3.3\pm	0.1$&	 --&	--&   891.5&  1104.4&	  1.7 \\
050922B & fmh1  &$1.00E10 \pm2.55E10 $&$     3.7\pm	0.4$&	 --&	--&   630.4&   667.0&	  1.1 \\
050922B & fmh2  &$1.00E10 \pm2.55E10 $&$     3.7\pm	0.4$&	 --&	--&   650.7&  1115.1&	  1.1 \\
\hline
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
\hline
GRB & band & N               & $\alpha_1$ & $\alpha_2$ & $t_{br}$ & $t_{1,90}$ & $t_{2,90}$ & $\chi^2/dof$\\
    &	     & count s$^{-1}$	 &	         	&	           & s  	    & s          & s	        &	   \\
\hline
050922B & fmh3  &$1.00E10 \pm2.55E10 $&$     3.7\pm	0.4$&	 --&	--&  1018.4&  1152.6&	  1.1 \\
050922B & fvh1  &$4.00E11 \pm1.19E12 $&$     4.3\pm	0.5$&	 --&	--&   652.0&   661.0&	  0.8\\ 
050922B & fvh2  &$4.00E11 \pm1.19E12 $&$     4.3\pm	0.5$&	 --&	--&   645.9&  1091.4&	  0.8\\ 
050922B & fvh3  &$4.00E11 \pm1.19E12 $&$     4.3\pm	0.5$&	 --&	--&   927.0&  1001.1&	  0.8\\ 
051117A & tot1  &$ 18983.1\pm  2563.0$&$     1.0\pm	0.0$&	 --&	--&   106.8&   231.3&	1.0 \\	
051117A & tot2  &$ 18983.1\pm  2563.0$&$     1.0\pm	0.0$&	 --&	--&   303.3&   358.5&	1.0 \\	
051117A & tot3  &$ 18983.1\pm  2563.0$&$     1.0\pm	0.0$&	 --&	--&   345.0&   522.4&	 1.0 \\	
051117A & tot4  &$ 18983.1\pm  2563.0$&$     1.0\pm	0.0$&	 --&	--&   409.2&   481.1&	 1.0 \\	
051117A & tot5  &$ 18983.1\pm  2563.0$&$     1.0\pm	0.0$&	 --&	--&   469.2&   584.6&	 1.0 \\	
051117A & tot6  &$ 18983.1\pm  2563.0$&$     1.0\pm	0.0$&	 --&	--&   563.8&   694.7&	 1.0 \\	
051117A & tot7  &$ 18983.1\pm  2563.0$&$     1.0\pm	0.0$&	 --&	--&   856.3&  1130.3&	 1.0 \\	
051117A & tot8  &$ 18983.1\pm  2563.0$&$     1.0\pm	0.0$&	 --&	--&  1053.3&  1187.5&	 1.0 \\	
051117A & tot9  &$ 18983.1\pm  2563.0$&$     1.0\pm	0.0$&	 --&	--&  1268.2&  1566.4&	 1.0\\	
051117A & tot10 &$ 18983.1\pm  2563.0$&$     1.0\pm	0.0$&	 --&	--&  1479.3&  1829.2&	 1.0 \\	
051117A & fvs1  &$  4739.2\pm	634.1$&$     1.0\pm	0.0$&	 --&	--&   155.0&   222.4&	  0.9 \\	
051117A & fvs2  &$  4739.2\pm	634.1$&$     1.0\pm	0.0$&	 --&	--&   315.3&   347.4&	  0.9 \\	
051117A & fvs3  &$  4739.2\pm	634.1$&$     1.0\pm	0.0$&	 --&	--&   346.5&   645.5&	 0.9 \\	
051117A & fvs4  &$  4739.2\pm	634.1$&$     1.0\pm	0.0$&	 --&	--&   412.8&   480.6&	  0.9 \\  
051117A & fvs5  &$  4739.2\pm	634.1$&$     1.0\pm	0.0$&	 --&	--&   452.0&   565.0&	  0.9 \\	
051117A & fvs6  &$  4739.2\pm	634.1$&$     1.0\pm	0.0$&	 --&	--&   566.4&   710.0&	  0.9 \\	
051117A & fvs7  &$  4739.2\pm	634.1$&$     1.0\pm	0.0$&	 --&	--&   842.4&  1285.6&	  0.9 \\  
051117A & fvs8  &$  4739.2\pm	634.1$&$     1.0\pm	0.0$&	 --&	--&  1037.5&  1211.6&	  0.9 \\	
051117A & fvs9  &$  4739.2\pm	634.1$&$     1.0\pm	0.0$&	 --&	--&  1273.3&  1663.7&	  0.9 \\	
051117A & fvs10 &$  4739.2\pm	634.1$&$     1.0\pm	0.0$&	 --&	--&  1475.1&  2426.7&	  0.9 \\	
051117A & fms1  &$  7777.9\pm	956.5$&$     1.0\pm	0.0$&	 --&	--&   107.5&   218.5&	 0.9\\	
051117A & fms2  &$  7777.9\pm	956.5$&$     1.0\pm	0.0$&	 --&	--&   298.5&   373.5&	  0.9 \\	
051117A & fms3  &$  7777.9\pm	956.5$&$     1.0\pm	0.0$&	 --&	--&   350.7&   499.5&	  0.9 \\	
051117A & fms4  &$  7777.9\pm	956.5$&$     1.0\pm	0.0$&	 --&	--&   408.2&   472.3&	  0.9 \\	
051117A & fms5  &$  7777.9\pm	956.5$&$     1.0\pm	0.0$&	 --&	--&   466.9&   541.9&	  0.9 \\	
051117A & fms6  &$  7777.9\pm	956.5$&$     1.0\pm	0.0$&	 --&	--&   548.4&   683.2&	  0.9 \\	
051117A & fms7  &$  7777.9\pm	956.5$&$     1.0\pm	0.0$&	 --&	--&   868.2&  1091.5&	  0.9 \\	
051117A & fms8  &$  7777.9\pm	956.5$&$     1.0\pm	0.0$&	 --&	--&  1051.8&  1172.6&	  0.9 \\	
051117A & fms9  &$  7777.9\pm	956.5$&$     1.0\pm	0.0$&	 --&	--&  1267.8&  1537.9&	  0.9 \\	
051117A & fms10 &$  7777.9\pm	956.5$&$     1.0\pm	0.0$&	 --&	--&  1473.9&  1763.3&	  0.9 \\	
051117A & fmh1  &$  1629.2\pm	382.8$&$     1.0\pm	0.0$&	 --&	--&    86.5&   207.0&		 1.0 \\	
051117A & fmh2  &$  1629.2\pm	382.8$&$     1.0\pm	0.0$&	 --&	--&   306.1&   334.8&	 1.0 \\	
051117A & fmh3  &$  1629.2\pm	382.8$&$     1.0\pm	0.0$&	 --&	--&   335.2&   473.1&	 1.0 \\	
051117A & fmh4  &$  1629.2\pm	382.8$&$     1.0\pm	0.0$&	 --&	--&   409.7&   462.9&	 1.0 \\	
051117A & fmh5  &$  1629.2\pm	382.8$&$     1.0\pm	0.0$&	 --&	--&   467.9&   586.3&	 1.0 \\	
051117A & fmh6  &$  1629.2\pm	382.8$&$     1.0\pm	0.0$&	 --&	--&   545.5&   684.5&	 1.0 \\	
051117A & fmh7  &$  1629.2\pm	382.8$&$     1.0\pm	0.0$&	 --&	--&   861.7&  1075.3&	 1.0 \\	
051117A & fmh8  &$  1629.2\pm	382.8$&$     1.0\pm	0.0$&	 --&	--&  1051.6&  1155.1&	 1.0 \\	
051117A & fmh9  &$  1629.2\pm	382.8$&$     1.0\pm	0.0$&	 --&	--&  1268.2&  1502.0&	 1.0 \\	
051117A & fmh10 &$  1629.2\pm	382.8$&$     1.0\pm	0.0$&	 --&	--&  1474.8&  1831.3&	 1.0 \\	
051117A & fvh1  &$  1625.7\pm	466.7$&$     1.0\pm	0.0$&	 --&	--&   106.7&   244.3&	 0.9 \\	
051117A & fvh2  &$  1625.7\pm	466.7$&$     1.0\pm	0.0$&	 --&	--&   300.8&   351.4&	 0.9 \\	
051117A & fvh3  &$  1625.7\pm	466.7$&$     1.0\pm	0.0$&	 --&	--&   340.2&   511.3&	 0.9 \\	
051117A & fvh4  &$  1625.7\pm	466.7$&$     1.0\pm	0.0$&	 --&	--&   412.4&   458.9&	 0.9 \\	
051117A & fvh5  &$  1625.7\pm	466.7$&$     1.0\pm	0.0$&	 --&	--&   474.8&   539.9&	 0.9 \\	
051117A & fvh6  &$  1625.7\pm	466.7$&$     1.0\pm	0.0$&	 --&	--&   553.6&   677.1&	 0.9 \\	
051117A & fvh7  &$  1625.7\pm	466.7$&$     1.0\pm	0.0$&	 --&	--&   861.0&  1060.6&	 0.9 \\	
051117A & fvh8  &$  1625.7\pm	466.7$&$     1.0\pm	0.0$&	 --&	--&  1046.5&  1154.1&	 0.9 \\	
051117A & fvh9  &$  1625.7\pm	466.7$&$     1.0\pm	0.0$&	 --&	--&  1272.5&  1512.0&	 0.9 \\	
051117A & fvh10 &$  1625.7\pm	466.7$&$     1.0\pm	0.0$&	 --&	--&  1501.6&  1754.8&	 0.9 \\	
051210  & tot1  &$1.05E06 \pm524900.0$&$     2.5\pm	0.1$&	 --&	--&   122.0&   150.5&	  1.3 \\
051210  & tot2  &$1.05E06 \pm524900.0$&$     2.5\pm	0.1$&	 --&	--&   158.8&   190.9&	  1.3 \\
051210  & fvs1  &$561414.0\pm630200.0$&$     2.7\pm	0.2$&	 --&	--&   124.8&   153.3&	  1.2 \\
051210  & fvs2  &$561414.0\pm630200.0$&$     2.7\pm	0.2$&	 --&	--&   165.3&   194.3&	  1.2 \\
051210  & fms1  &$209178.0\pm176100.0$&$     2.4\pm	0.2$&	 --&	--&   116.4&   164.4&	  1.7 \\
051210  & fms2  &$209178.0\pm176100.0$&$     2.4\pm	0.2$&	 --&	--&   174.1&   186.8&	  1.7 \\
051210  & fmh1  &$207974.0\pm297600.0$&$     2.6\pm	0.3$&	 --&	--&	 --&	  --&	 -- \\	
051210  & fmh2  &$207974.0\pm297600.0$&$     2.6\pm	0.3$&	 --&	--&	 --&	  --&	 -- \\	
051210  & fvh1  &$1.05E06 \pm1.39E06 $&$     2.8\pm	0.3$&	 --&	--&   123.1&   138.9&	  0.9 \\
051210  & fvh2  &$1.05E06 \pm1.39E06 $&$     2.8\pm	0.3$&	 --&	--&   152.0&   184.0&	  0.9 \\
051227  & tot	&$  3163.2\pm  6882.0$&$     1.3\pm	0.4$&	 --&	--&   109.2&   148.0&	  0.9 \\
051227  & fvs	&$	--\pm	   --$&$      --\pm	 --$&	 --&	--&	 --&	  --&	 -- \\	
051227  & fms	&$    35.7\pm	108.5$&$     0.6\pm	0.6$&	 --&	--&   110.3&   146.7&	  0.7 \\
051227  & fmh	&$  3163.2\pm 24840.0$&$     1.7\pm	1.7$&	 --&	--&   110.2&   163.2&	  0.4 \\
051227  & fvh	&$	--\pm	   --$&$      --\pm	 --$&	 --&	--&	 --&	  --&	 -- \\	
060111A & tot1 &$   106.4\pm	29.8$&$     0.8\pm     0.0$&$	   --\pm      --$&$	 --\pm      -- $&  57.7&   138.9  &    1.2\\		  
060111A & tot2 &$   106.4\pm	29.8$&$     0.8\pm     0.0$&$	   --\pm      --$&$	 --\pm      -- $& 140.9&   219.4  &   1.2\\   
060111A & tot3 &$   106.4\pm	29.8$&$     0.8\pm     0.0$&$	   --\pm      --$&$	 --\pm      -- $& 239.1&   340.7  &    1.2\\   
060111A & tot4 &$   106.4\pm	29.8$&$     0.8\pm     0.0$&$	   --\pm      --$&$	 --\pm      -- $& 315.2&   528.0  &   1.2\\	
060111A & fvs1 &$    24.9\pm	12.8$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $&  66.8&   140.9  &    1.0\\	
060111A & fvs2 &$    24.9\pm	12.8$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 135.9&   232.1  &    1.0\\	
060111A & fvs3 &$    24.9\pm	12.8$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 232.4&   355.7  &   1.0\\	
060111A & fvs4 &$    24.9\pm	12.8$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 314.2&   683.4  &    1.0\\	
060111A & fms1 &$    35.2\pm	13.2$&$     0.8\pm     0.0$&$	   --\pm      --$&$	 --\pm      -- $&  50.5&   140.6  &    1.0\\	
060111A & fms2 &$    35.2\pm	13.2$&$     0.8\pm     0.0$&$	   --\pm      --$&$	 --\pm      -- $& 146.7&   226.3  &    1.0\\	
060111A & fms3 &$    35.2\pm	13.2$&$     0.8\pm     0.0$&$	   --\pm      --$&$	 --\pm      -- $& 239.7&   334.5  &    1.0\\	
060111A & fms4 &$    35.2\pm	13.2$&$     0.8\pm     0.0$&$	   --\pm      --$&$	 --\pm      -- $& 315.6&   501.9  &    1.0\\	
060111A & fmh1 &$     6.4\pm	 3.7$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $&  38.2&   127.2  &    1.1\\	
060111A & fmh2 &$     6.4\pm	 3.7$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 137.7&   207.2  &    1.1\\	
060111A & fmh3 &$     6.4\pm	 3.7$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 246.4&   329.9  &    1.1\\	
060111A & fmh4 &$     6.4\pm	 3.7$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 313.3&   508.3  &   1.1\\	
060111A & fvh1 &$     9.0\pm	 5.5$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $&  50.5&   139.6  &    1.1\\	
060111A & fvh2 &$     9.0\pm	 5.5$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 138.1&   238.2  &    1.1\\	
060111A & fvh3 &$     9.0\pm	 5.5$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 247.7&   344.5  &    1.1\\	
060111A & fvh4 &$     9.0\pm	 5.5$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 319.5&   539.7  &    1.1\\	
060115  & tot  &$648687.0\pm373000.0$&$     2.2\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 375.1&   505.0  &	0.8\\	
060115  & fvs  &$648656.0\pm688100.0$&$     2.3\pm     0.2$&$	   --\pm      --$&$	 --\pm      -- $& 376.5&   518.9  &	0.9\\	
060115  & fms  &$648353.0\pm742000.0$&$     2.3\pm     0.2$&$	   --\pm      --$&$	 --\pm      -- $& 375.8&   488.3  &	0.9\\	
060115  & fmh  &$648353.0\pm1.67E06 $&$     2.5\pm     0.4$&$	   --\pm      --$&$	 --\pm      -- $& 378.8&   478.8  &	0.8\\	
060115  & fvh  &$648003.0\pm797200.0$&$     2.4\pm     0.2$&$	   --\pm      --$&$	 --\pm      -- $& 364.4&   494.6  &	0.5\\	
060204B & tot1 &$1.00E07 \pm1.85E07 $&$     2.7\pm     0.3$&$	  0.7\pm     1.2$&$   300.9\pm   106.5 $& 104.8&   135.6  &	2.0\\	
060204B & tot2 &$1.00E07 \pm1.85E07 $&$     2.7\pm     0.3$&$	  0.7\pm     1.2$&$   300.9\pm   106.5 $& 299.1&   374.7  &	2.0\\	
060204B & fvs1 &$1.95E08 \pm3.30E08 $&$     3.5\pm     0.3$&$	  0.6\pm     8.9$&$   303.2\pm   510.2 $& 109.3&   145.7  &	1.0\\	
060204B & fvs2 &$1.95E08 \pm3.30E08 $&$     3.5\pm     0.3$&$	  0.6\pm     8.9$&$   303.2\pm   510.2 $& 302.8&   401.9  &	1.0\\	
060204B & fms1 &$1.95E08 \pm7.62E08 $&$     3.5\pm     0.8$&$	  1.8\pm     0.4$&$   209.2\pm    33.5 $& 105.9&   137.0  &	1.2\\	
060204B & fms2 &$1.95E08 \pm7.62E08 $&$     3.5\pm     0.8$&$	  1.8\pm     0.4$&$   209.2\pm    33.5 $& 305.8&   373.4  &	1.2\\	
060204B & fmh1 &$1.95E08 \pm5.60E08 $&$     3.8\pm     5.9$&$	  1.2\pm     0.3$&$   150.5\pm    45.5 $& 104.9&   133.6  &	1.0\\	
060204B & fmh2 &$1.95E08 \pm5.60E08 $&$     3.8\pm     5.9$&$	  1.2\pm     0.3$&$   150.5\pm    45.5 $& 300.5&   346.7  &	1.0\\	
060204B & fvh1 &$1.95E08 \pm1.59E09 $&$     3.7\pm     1.7$&$	  1.6\pm     0.3$&$   151.3\pm    21.3 $& 108.1&   128.4  &	1.3\\	
060204B & fvh2 &$1.95E08 \pm1.59E09 $&$     3.7\pm     1.7$&$	  1.6\pm     0.3$&$   151.3\pm    21.3 $& 292.7&   351.0  &	1.3\\	
060210  & tot1 &$1.00E08 \pm1.30E08 $&$     3.0\pm     0.3$&$	  0.7\pm     0.2$&$   192.7\pm    16.3 $& 169.7&   245.0  &	3.0\\	
060210  & tot2 &$1.00E08 \pm1.30E08 $&$     3.0\pm     0.3$&$	  0.7\pm     0.2$&$   192.7\pm    16.3 $& 355.9&   444.8  &	3.0\\	
\hline
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
\hline
GRB & band & N               & $\alpha_1$ & $\alpha_2$ & $t_{br}$ & $t_{1,90}$ & $t_{2,90}$ & $\chi^2/dof$\\
    &	     & count s$^{-1}$	 &	         	&	           & s  	    & s          & s	        &	   \\
\hline	                                                                                                  
060210  & fvs1 &$1.50E06 \pm2.89E06 $&$     2.4\pm     0.4$&$	  0.2\pm     0.5$&$   215.9\pm    47.3 $& 168.1&   269.6  &	1.5\\ 060210  & fvs2 &$1.50E06 \pm2.89E06 $&$     2.4\pm     0.4$&$	  0.2\pm     0.5$&$   215.9\pm    47.3 $& 340.0&   475.6  &	1.5\\	
060210  & fms1 &$4.01E07 \pm6.34E07 $&$     3.0\pm     0.3$&$	  0.8\pm     0.2$&$   192.9\pm    21.2 $& 169.9&   245.9  &	1.7\\	
060210  & fms2 &$4.01E07 \pm6.34E07 $&$     3.0\pm     0.3$&$	  0.8\pm     0.2$&$   192.9\pm    21.2 $& 356.0&   430.2  &	1.7\\	
060210  & fmh1 &$1.50E08 \pm3.59E08 $&$     3.5\pm     0.5$&$	  0.9\pm     0.4$&$   205.5\pm    31.0 $& 169.3&   237.2  &	1.3\\	
060210  & fmh2 &$1.50E08 \pm3.59E08 $&$     3.5\pm     0.5$&$	  0.9\pm     0.4$&$   205.5\pm    31.0 $& 358.3&   417.5  &	1.3\\	
060210  & fvh1 &$1.00E10 \pm2.65E10 $&$     4.3\pm     0.6$&$	  0.4\pm     0.4$&$   213.9\pm    25.9 $& 172.7&   230.6  &	2.3\\	
060210  & fvh2 &$1.00E10 \pm2.65E10 $&$     4.3\pm     0.6$&$	  0.4\pm     0.4$&$   213.9\pm    25.9 $& 362.2&   394.5  &	2.3\\	
060312  & tot  &$999992.0\pm1.24E06 $&$     2.6\pm     0.3$&$	  0.8\pm     0.1$&$   258.7\pm    61.5 $&  83.7&   135.7  &	4.6\\	
060312  & fvs  &$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      -- $&    --&      --  &	 --\\	
060312  & fms  &$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      -- $&    --&      --  &	 --\\	
060312  & fmh  &$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      -- $&    --&      --  &	 --\\	
060312  & fvh  &$1.00E06 \pm1.23E07 $&$     3.0\pm     3.0$&$	  1.6\pm     0.5$&$   127.4\pm   181.4 $&  85.3&   132.5  &	3.2\\	
060413  & tot  &$  3815.8\pm  2132.0$&$     1.2\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 562.8&   823.8  &	1.0\\	
060413  & fvs  &$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      -- $&    --&      --  &	 --\\	
060413  & fms  &$ 23829.9\pm 38850.0$&$     1.8\pm     0.3$&$	   --\pm      --$&$	 --\pm      -- $& 516.2&   908.3  &	0.9\\	
060413  & fmh  &$  1414.6\pm  1836.0$&$     1.3\pm     0.2$&$	   --\pm      --$&$	 --\pm      -- $& 544.7&   840.5  &	1.0\\	
060413  & fvh  &$   598.8\pm   459.5$&$     1.0\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 558.5&   830.4  &	1.0\\	
060418  & tot  &$1.00E12 \pm1.46E12 $&$     4.9\pm     0.3$&$	  1.9\pm     0.0$&$   108.5\pm     2.3 $& 123.3&   165.2  &	1.9\\	
060418  & fvs  &$5.00E10 \pm8.95E10 $&$     4.5\pm     0.4$&$	  0.7\pm     0.0$&$   171.3\pm    11.0 $& 119.9&   207.4  &	1.6\\	
060418  & fms  &$1.00E13 \pm1.29E13 $&$     5.6\pm     0.3$&$	  1.4\pm     0.0$&$   134.6\pm     3.6 $& 122.0&   167.8  &	1.5\\	
060418  & fmh  &$1.00E12 \pm3.56E12 $&$     5.4\pm     0.8$&$	  1.7\pm     0.1$&$   108.3\pm     4.2 $& 122.9&   148.5  &	1.0\\	
060418  & fvh  &$1.00E11 \pm5.73E11 $&$     5.0\pm     1.3$&$	  1.5\pm     0.1$&$   105.7\pm     6.2 $& 123.7&   149.0  &	1.7\\	
060512  & tot  &$1.00E07 \pm2.09E07 $&$     2.9\pm     0.4$&$	  1.1\pm     0.0$&$   190.8\pm    24.4 $& 174.6&   290.2  &	0.8\\	
060512  & fvs  &$1.00E07 \pm2.36E07 $&$     3.0\pm     0.5$&$	  1.1\pm     0.1$&$   292.2\pm    76.4 $& 176.7&   329.3  &	0.8\\	
060512  & fms  &$1.00E07 \pm6.53E08 $&$     3.4\pm    13.9$&$	  1.1\pm     0.0$&$   118.1\pm    31.1 $& 176.8&   283.5  &	0.7\\	
060512  & fmh  &$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      -- $&    --&      --  &	 --\\	
060512  & fvh  &$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      -- $&    --&      --  &    --\\	
060526  & tot1 &$  3155.0\pm  1134.0$&$     1.4\pm     0.1$&$	 -0.4\pm     0.1$&$  1142.4\pm   231.1 $& 240.0&   268.4  &   1.0\\	
060526  & tot2 &$  3155.0\pm  1134.0$&$     1.4\pm     0.1$&$	 -0.4\pm     0.1$&$  1142.4\pm   231.1 $& 261.6&   313.0  &    1.0\\	
060526  & tot3 &$  3155.0\pm  1134.0$&$     1.4\pm     0.1$&$	 -0.4\pm     0.1$&$  1142.4\pm   231.1 $& 289.3&   354.6  &   1.0\\	
060526  & tot4 &$  3155.0\pm  1134.0$&$     1.4\pm     0.1$&$	 -0.4\pm     0.1$&$  1142.4\pm   231.1 $& 318.0&   440.4  &    1.0\\	
060526  & fvs1 &$   475.2\pm   203.9$&$     1.2\pm     0.1$&$	 -0.4\pm     0.2$&$  1287.8\pm   587.6 $& 242.5&   269.9  &    1.0\\	
060526  & fvs2 &$   475.2\pm   203.9$&$     1.2\pm     0.1$&$	 -0.4\pm     0.2$&$  1287.8\pm   587.6 $& 262.1&   336.3  &    1.0\\	
060526  & fvs3 &$   475.2\pm   203.9$&$     1.2\pm     0.1$&$	 -0.4\pm     0.2$&$  1287.8\pm   587.6 $& 291.4&   367.0  &    1.0\\	
060526  & fvs4 &$   475.2\pm   203.9$&$     1.2\pm     0.1$&$	 -0.4\pm     0.2$&$  1287.8\pm   587.6 $& 319.0&   460.6  &    1.0\\	
060526  & fms1 &$   449.9\pm   209.9$&$     1.2\pm     0.1$&$	 -0.3\pm     0.1$&$  1320.1\pm   401.4 $& 240.6&   275.8  &    0.9\\	
060526  & fms2 &$   449.9\pm   209.9$&$     1.2\pm     0.1$&$	 -0.3\pm     0.1$&$  1320.1\pm   401.4 $& 266.8&   292.2  &    0.9\\	
060526  & fms3 &$   449.9\pm   209.9$&$     1.2\pm     0.1$&$	 -0.3\pm     0.1$&$  1320.1\pm   401.4 $& 279.0&   346.2  &    0.9\\	
060526  & fms4 &$   449.9\pm   209.9$&$     1.2\pm     0.1$&$	 -0.3\pm     0.1$&$  1320.1\pm   401.4 $& 330.8&   452.5  &    0.9\\	
060526  & fmh1 &$   199.9\pm   140.4$&$     1.2\pm     0.1$&$	  0.7\pm     0.9$&$  3763.6\pm  1053.0 $& 240.4&   264.6  &    1.4\\	
060526  & fmh2 &$   199.9\pm   140.4$&$     1.2\pm     0.1$&$	  0.7\pm     0.9$&$  3763.6\pm  1053.0 $& 258.5&   283.4  &    1.4\\	
060526  & fmh3 &$   199.9\pm   140.4$&$     1.2\pm     0.1$&$	  0.7\pm     0.9$&$  3763.6\pm  1053.0 $& 283.6&   324.4  &   1.4\\	
060526  & fmh4 &$   199.9\pm   140.4$&$     1.2\pm     0.1$&$	  0.7\pm     0.9$&$  3763.6\pm  1053.0 $& 318.4&   396.6  &    1.4\\	
060526  & fvh1 &$   233.8\pm   169.5$&$     1.3\pm     0.1$&$	 -0.3\pm     1.0$&$  1838.2\pm  2601.0 $& 240.4&   263.4  &    1.3\\	
060526  & fvh2 &$   233.8\pm   169.5$&$     1.3\pm     0.1$&$	 -0.3\pm     1.0$&$  1838.2\pm  2601.0 $& 258.3&   300.4  &   1.3\\	
060526  & fvh3 &$   233.8\pm   169.5$&$     1.3\pm     0.1$&$	 -0.3\pm     1.0$&$  1838.2\pm  2601.0 $& 285.8&   323.6  &    1.3\\	
060526  & fvh4 &$   233.8\pm   169.5$&$     1.3\pm     0.1$&$	 -0.3\pm     1.0$&$  1838.2\pm  2601.0 $& 318.7&   432.7  &    1.3\\	
060602B & tot  &$    58.9\pm	24.5$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 123.8&   324.4  &	1.3\\	
060602B & fvs  &$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      -- $&    --&      -- &     --\\	
060602B & fms  &$      --\pm	  --$&$      --\pm	--$&$	   --\pm      --$&$	 --\pm      -- $&    --&      --  &    --\\	
060602B & fmh  &$    56.8\pm	29.5$&$     1.0\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 113.9&   506.4  &	0.5\\	
060602B & fvh  &$    20.5\pm	 8.0$&$     0.8\pm     0.1$&$	   --\pm      --$&$	 --\pm      -- $& 132.8&   300.8  &	0.9\\	
060604  & tot1  &$5.00E08 \pm6.00E08 $&$     3.4\pm	0.2$&$    --\pm    --$&$    --\pm    -- $&   126.1&   167.0    &     2.5 \\
060604  & tot2  &$5.00E08 \pm6.00E08 $&$     3.4\pm	0.2$&$    --\pm    --$&$    --\pm    -- $&   164.9&   198.5    &     2.5 \\
060604  & fvs1  &$5.04E06 \pm1.15E07 $&$     2.6\pm	0.5$&$    --\pm    --$&$    --\pm    -- $&   125.5&   181.2    &     1.8 \\
060604  & fvs2  &$5.04E06 \pm1.15E07 $&$     2.6\pm	0.5$&$    --\pm    --$&$    --\pm    -- $&   163.9&   217.7    &     1.8 \\
060604  & fms1  &$2.94E10 \pm4.87E10 $&$     4.4\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&   125.9&   170.9    &     1.3 \\
060604  & fms2  &$2.94E10 \pm4.87E10 $&$     4.4\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&   165.7&   189.3    &     1.3 \\
060604  & fmh1  &$2.94E10 \pm2.34E11 $&$     4.7\pm	1.7$&$    --\pm    --$&$    --\pm    -- $&   124.7&   162.6    &     1.3 \\
060604  & fmh2  &$2.94E10 \pm2.34E11 $&$     4.7\pm	1.7$&$    --\pm    --$&$    --\pm    -- $&   165.1&   185.9    &     1.3 \\
060604  & fvh1  &$2.94E10 \pm1.23E11 $&$     4.7\pm	0.9$&$    --\pm    --$&$    --\pm    -- $&   127.8&   155.5    &     1.4 \\
060604  & fvh2  &$2.94E10 \pm1.23E11 $&$     4.7\pm	0.9$&$    --\pm    --$&$    --\pm    -- $&   164.9&   178.3    &     1.4 \\
060607A & tot1  &$  7766.3\pm  1447.0$&$     1.1\pm	0.0$&$    --\pm    --$&$    --\pm    -- $&    93.5&   117.1    &     2.2 \\
060607A & tot2  &$  7766.3\pm  1447.0$&$     1.1\pm	0.0$&$    --\pm    --$&$    --\pm    -- $&   225.8&   321.3    &     2.2 \\
060607A & fvs1  &$  1811.6\pm  1042.0$&$     1.1\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   102.1&   132.7    &     1.3 \\
060607A & fvs2  &$  1811.6\pm  1042.0$&$     1.1\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   226.7&   346.1    &     1.3 \\
060607A & fms1  &$  3012.3\pm	856.7$&$     1.1\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&    93.8&   117.1    &     1.7 \\
060607A & fms2  &$  3012.3\pm	856.7$&$     1.1\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   228.8&   309.9    &     1.7 \\
060607A & fmh1  &$174548.0\pm389700.0$&$     2.4\pm	0.5$&$    --\pm    --$&$    --\pm    -- $&    93.5&   114.1    &     1.2 \\
060607A & fmh2  &$174548.0\pm389700.0$&$     2.4\pm	0.5$&$    --\pm    --$&$    --\pm    -- $&   225.6&   314.5    &     1.2 \\
060607A & fvh1  &$   161.4\pm	 75.0$&$     0.8\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&    93.0&   111.1    &     1.5 \\
060607A & fvh2  &$   161.4\pm	 75.0$&$     0.8\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   223.7&   299.0    &     1.5 \\
060707  & tot	&$  7946.7\pm  3807.0$&$     1.5\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   177.8&   215.7    &     1.5 \\
060707  & fvs	&$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060707  & fms	&$  7953.2\pm  7553.0$&$     1.7\pm	0.2$&$    --\pm    --$&$    --\pm    -- $&   176.0&   264.6    &     1.3 \\
060707  & fmh	&$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060707  & fvh	&$  7947.1\pm 13170.0$&$     1.8\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&   161.2&   222.3    &     1.2 \\
060714  & tot1  &$    15.4\pm	 13.9$&$     0.4\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   105.0&   189.9    &   1.1 \\  
060714  & tot2  &$    15.4\pm	 13.9$&$     0.4\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   127.5&   136.9    &   1.1 \\  
060714  & tot3  &$    15.4\pm	 13.9$&$     0.4\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   134.6&   153.7    &   1.1\\  
060714  & tot4  &$    15.4\pm	 13.9$&$     0.4\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   165.8&   191.4    &  1.1\\  
060714  & fvs1  &$    11.6\pm	  6.2$&$     0.6\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   106.3&   217.7    &   0.8 \\  
060714  & fvs2  &$    11.6\pm	  6.2$&$     0.6\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   120.6&   149.2    &    0.8 \\  
060714  & fvs3  &$    11.6\pm	  6.2$&$     0.6\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   139.3&   159.7    &    0.8 \\  
060714  & fvs4  &$    11.6\pm	  6.2$&$     0.6\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   160.1&   209.3    &    0.8\\  
060714  & fms1  &$    12.7\pm	  6.6$&$     0.6\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   103.1&   188.6    &    1.0 \\  
060714  & fms2  &$    12.7\pm	  6.6$&$     0.6\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   125.5&   138.2    &    1.0 \\  
060714  & fms3  &$    12.7\pm	  6.6$&$     0.6\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   134.6&   154.4    &   1.0 \\  
060714  & fms4  &$    12.7\pm	  6.6$&$     0.6\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   163.7&   188.3    &    1.0 \\  
060714  & fmh1  &$     0.8\pm	  1.8$&$     0.3\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&   106.4&   176.9    &    1.0 \\  
060714  & fmh2  &$     0.8\pm	  1.8$&$     0.3\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&   126.0&   137.5    &    1.0 \\  
060714  & fmh3  &$     0.8\pm	  1.8$&$     0.3\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&   135.9&   149.1    &   1.0 \\  
060714  & fmh4  &$     0.8\pm	  1.8$&$     0.3\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&   166.2&   186.5    &    1.0 \\  
060714  & fvh1  &$     0.4\pm	  0.8$&$     0.2\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&    98.8&   130.9    &    1.2 \\  
060714  & fvh2  &$     0.4\pm	  0.8$&$     0.2\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&   125.2&   136.6    &    1.2 \\  
060714  & fvh3  &$     0.4\pm	  0.8$&$     0.2\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&   133.2&   146.7    &    1.2 \\  
060714  & fvh4  &$     0.4\pm	  0.8$&$     0.2\pm	0.3$&$    --\pm    --$&$    --\pm    -- $&   166.4&   185.3    &   1.2 \\  
060719  & tot	&$     0.0\pm  1258.1$&$  2392.0\pm	1.3$&$   0.3\pm    --$&$    --\pm    -- $&   188.5&   225.3    &     1.8 \\
060719  & fvs	&$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060719  & fms	&$     9.0\pm  1258.0$&$  2947.0\pm	1.5$&$   0.4\pm    --$&$    --\pm    -- $&   188.5&   217.0    &     1.2 \\
060719  & fmh	&$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060719  & fvh	&$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060729  & tot	&$8.20E20 \pm 1.15E21$&$     8.4\pm	0.3$&$   4.4\pm   0.5$&$ 197.3\pm  12.8 $&   166.8&   215.4    &     1.3 \\
060729  & fvs	&$5.0E12  \pm 3.60E12$&$     4.8\pm	0.2$&$    --\pm    --$&$    --\pm    -- $&   167.7&   241.6    &     1.1 \\
060729  & fms	&$  7.0E21\pm 1.18E22$&$     8.9\pm	0.3$&$   6.0\pm   1.0$&$ 195.9\pm  30.0 $&   166.9&   208.8    &     1.2 \\
\hline	          											  
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
\hline
GRB & band & N               & $\alpha_1$ & $\alpha_2$ & $t_{br}$ & $t_{1,90}$ & $t_{2,90}$ & $\chi^2/dof$\\
    &	     & count s$^{-1}$	 &	         	&	           & s  	    & s          & s	        &	   \\
\hline
060729  & fmh	&$  1.0E29\pm 3.88E29$&$    12.6\pm	0.8$&$   3.7\pm   1.9$&$ 188.4\pm  18.8 $&   166.9&   199.3    &     1.1 \\
060729  & fvh	&$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060804  & tot	&$     7.0\pm	 17.6$&$     4.8\pm	0.5$&$   0.0\pm    --$&$    --\pm    -- $&   422.2&   662.1    &     0.8 \\
060804  & fvs	&$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060804  & fms	&$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060804  & fmh	&$     1.3\pm	  0.8$&$     0.4\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   389.1&   583.8    &     0.6 \\
060804  & fvh	&$     3.6\pm	  1.7$&$     0.5\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   419.1&   671.8    &     0.5 \\
060814  & tot	&$661685.0\pm138000.0$&$     1.7\pm	0.0$&$   3.2\pm   0.1$&$ 257.9\pm    8.5$&   122.5&   179.0    &     1.0\\ 
060814  & fvs	&$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060814  & fms	&$103319.0\pm 32560.0$&$     1.5\pm	0.1$&$   3.4\pm   0.1$&$ 247.4\pm    8.6$&   122.4&   186.7    &     1.1 \\
060814  & fmh	&$314849.0\pm127000.0$&$     1.9\pm	0.1$&$   3.7\pm   0.3$&$ 238.9\pm   13.4$&   123.3&   164.8    &     1.1 \\
060814  & fvh	&$3.55E06 \pm1.39E06 $&$     2.3\pm	0.1$&$   3.6\pm   0.3$&$ 258.6\pm   23.8$&   121.5&   168.6    &     1.4 \\
060904A & tot1  &$1.00E09 \pm 4.42E08$&$     3.5\pm	0.1$&$   1.0\pm   0.0$&$ 307.9\pm   17.5$&   272.0&   360.8    &     4.2 \\
060904A & tot2  &$ 1.00E09\pm 4.42E08$&$     3.5\pm	0.1$&$   1.0\pm   0.0$&$ 307.9\pm   17.5$&   661.5&   840.2    &     4.2 \\
060904A & fvs1  &$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060904A & fvs2  &$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060904A & fms1  &$ 1.00E09\pm 4.90E08$&$     3.7\pm	0.1$&$   1.0\pm   0.0$&$ 291.9\pm   16.2$&   273.2&   330.0    &     2.3 \\
060904A & fms2  &$ 1.00E09\pm 4.90E08$&$     3.7\pm	0.1$&$   1.0\pm   0.0$&$ 291.9\pm   16.2$&   633.9&   661.0    &     2.3 \\
060904A & fmh1  &$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060904A & fmh2  &$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060904A & fvh1  &$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060904A & fvh2  &$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&	--&	 --    &      -- \\
060904B & tot	&$   178.3\pm	 48.7$&$     0.8\pm	0.0$&$   1.3\pm   0.1$&$5017.0\pm 1400.0$&   142.5&   246.6    &     2.0 \\
060904B & fvs	&$    75.6\pm	 32.3$&$     0.9\pm	0.1$&$   1.4\pm   0.2$&$16858.2\pm 11000.0$&  148.9&   291.7   &     1.4 \\
060904B & fms	&$    54.5\pm	 18.8$&$     0.7\pm	0.1$&$   1.4\pm   0.1$&$5304.9\pm 1404.0$&   144.3&   246.4    &     1.1 \\
060904B & fmh	&$    19.0\pm	 11.6$&$     0.8\pm	0.1$&$   3.0\pm   0.5$&$ 8654.5\pm 1347.0$&   142.4&   224.5   &     1.3 \\
060904B & fvh	&$     0.0\pm	  0.1$&$    -0.8\pm	1.0$&$   1.3\pm   0.1$&$  218.6\pm  78.5$&   141.9&   207.5    &     1.1 \\
060908  & tot1  &$   158.1\pm	 65.7$&$     0.7\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   503.2&   745.3    &     0.8 \\
060908  & tot2  &$   158.1\pm	 65.7$&$     0.7\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   747.0&   967.7    &     0.8 \\
060908  & fvs1  &$    36.0\pm	 19.8$&$     0.6\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   504.3&   794.0    &     0.5 \\
060908  & fvs2  &$    36.0\pm	 19.8$&$     0.6\pm	0.1$&$    --\pm    --$&$    --\pm    -- $&   789.8&   953.4    &     0.5 \\
060908  & fms1  &$    72.9\pm	 74.1$&$     0.8\pm	0.2$&$    --\pm    --$&$    --\pm    -- $&   462.8&   741.7    &     1.0 \\
060908  & fms2  &$    72.9\pm	 74.1$&$     0.8\pm	0.2$&$    --\pm    --$&$    --\pm    -- $&   697.2&   979.5    &     1.0 \\
060908  & fmh1  &$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&     --&	  --   &      -- \\
060908  & fmh2  &$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&     --&	----   &      -- \\
060908  & fvh1  &$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&     --&	----   &      -- \\
060908  & fvh2  &$	--\pm	   --$&$      --\pm	 --$&$    --\pm    --$&$    --\pm    -- $&     --&	----   &      -- \\
060929  & tot  &$     9.3\pm	 9.0$&$     0.7\pm     0.1$&	--	--&    --    -- &   470.7&   664.4&	2.4\\
060929  & fvs  &$     2.5\pm	 3.3$&$     0.6\pm     0.2$&	--	--&    --    -- &   473.0&   698.2&	1.2\\
060929  & fms  &$     7.5\pm	 8.7$&$     0.8\pm     0.2$&	--	--&    --    -- &   475.4&   657.0&	1.4\\
060929  & fmh  &$     0.1\pm	 0.3$&$     0.3\pm     0.4$&	--	--&    --    -- &   465.6&   631.1&	1.4\\
060929  & fvh  &$     0.0\pm	 0.1$&$     0.0\pm     0.5$&	--	--&    --    -- &   474.0&   622.3&	1.7\\
061202  & tot1 &$100020.0\pm415700.0$&$     1.7\pm     0.8$&	--	--&    --    -- &   129.0&   161.4&	1.6\\
061202  & tot2 &$100020.0\pm415700.0$&$     1.7\pm     0.8$&	--	--&    --    -- &   155.9&   190.2&	1.6\\
061202  & fvs1 &$899983.0\pm 1.96E06$&$     2.6\pm     0.4$&	--	--&    --    -- &   134.9&   155.0&	1.3\\
061202  & fvs2 &$899983.0\pm 1.96E06$&$     2.6\pm     0.4$&	--	--&    --    -- &   160.7&   180.4&	1.3\\
061202  & fms1 &$394502.0\pm 1.34E06$&$     2.1\pm     0.6$&	--	--&    --    -- &   129.8&   184.7&	0.8\\
061202  & fms2 &$394502.0\pm 1.34E06$&$     2.1\pm     0.6$&	--	--&    --    -- &   165.0&   185.8&	0.8\\
061202  & fmh1 &$794502.0\pm 4.99E06$&$     2.4\pm     1.1$&	--	--&    --    -- &   128.5&   168.0&	1.3\\
061202  & fmh2 &$794502.0\pm 4.99E06$&$     2.4\pm     1.1$&	--	--&    --    -- &   170.6&   183.3&	1.3\\
061202  & fvh1 &$326399.0\pm 1.27E06$&$     2.2\pm     0.7$&	--	--&    --    -- &   128.0&   161.0&	1.9\\
061202  & fvh2 &$326399.0\pm 1.27E06$&$     2.2\pm     0.7$&	--	--&    --    -- &   170.6&   178.2&	1.9\\
070107  & tot1 &$   724.3\pm   258.5$&$     0.9\pm     0.1$&	--	--&    --    -- &   314.4&   371.5&	1.1\\
070107  & tot2 &$   724.3\pm   258.5$&$     0.9\pm     0.1$&	--	--&    --    -- &   343.7&   493.4&	1.1\\
070107  & tot3 &$   724.3\pm   258.5$&$     0.9\pm     0.1$&	--	--&    --    -- &   390.8&   399.8&	1.1\\
070107  & tot4 &$   724.3\pm   258.5$&$     0.9\pm     0.1$&	--	--&    --    -- &   427.6&   480.7&	1.1\\
070107  & tot5 &$   724.3\pm   258.5$&$     0.9\pm     0.1$&	--	--&    --    -- &  1288.1&  1614.8&	1.1\\
070107  & fvs1 &$    44.8\pm	23.1$&$     0.7\pm     0.1$&	--	--&    --    -- &   314.8&   422.3&	0.8\\
070107  & fvs2 &$    44.8\pm	23.1$&$     0.7\pm     0.1$&	--	--&    --    -- &   347.3&   524.5&	0.8\\
070107  & fvs3 &$    44.8\pm	23.1$&$     0.7\pm     0.1$&	--	--&    --    -- &   386.0&   407.3&	0.8\\
070107  & fvs4 &$    44.8\pm	23.1$&$     0.7\pm     0.1$&	--	--&    --    -- &   414.6&   490.2&	0.8\\
070107  & fvs5 &$    44.8\pm	23.1$&$     0.7\pm     0.1$&	--	--&    --    -- &  1285.4&  1802.8&	0.8\\
070107  & fms1 &$   714.2\pm   330.0$&$     1.0\pm     0.1$&	--	--&    --    -- &   314.2&   465.1&	1.4\\
070107  & fms2 &$   714.2\pm   330.0$&$     1.0\pm     0.1$&	--	--&    --    -- &   344.0&   453.1&	1.4\\
070107  & fms3 &$   714.2\pm   330.0$&$     1.0\pm     0.1$&	--	--&    --    -- &   411.2&   428.5&	1.4\\
070107  & fms4 &$   714.2\pm   330.0$&$     1.0\pm     0.1$&	--	--&    --    -- &   434.3&   508.9&	1.4\\
070107  & fms5 &$   714.2\pm   330.0$&$     1.0\pm     0.1$&	--	--&    --    -- &  1259.0&  1869.4&	1.4\\
070107  & fmh1 &$    14.5\pm	 8.6$&$     0.5\pm     0.1$&	--	--&    --    -- &   309.6&   465.3&	1.1\\
070107  & fmh2 &$    14.5\pm	 8.6$&$     0.5\pm     0.1$&	--	--&    --    -- &   353.6&   429.0&	1.1\\
070107  & fmh3 &$    14.5\pm	 8.6$&$     0.5\pm     0.1$&	--	--&    --    -- &   384.6&   434.1&	1.1\\ 
070107  & fmh4 &$    14.5\pm	 8.6$&$     0.5\pm     0.1$&	--	--&    --    -- &   431.1&   471.2&	1.1\\
070107  & fmh5 &$    14.5\pm	 8.6$&$     0.5\pm     0.1$&	--	--&    --    -- &  1274.0&  1906.1&	1.1\\
070107  & fvh1 &$    37.2\pm	21.2$&$     0.6\pm     0.1$&	--	--&    --    -- &   299.9&   430.3&	0.9\\ 
070107  & fvh2 &$    37.2\pm	21.2$&$     0.6\pm     0.1$&	--	--&    --    -- &   319.2&   327.9&	0.9\\
070107  & fvh3 &$    37.2\pm	21.2$&$     0.6\pm     0.1$&	--	--&    --    -- &   385.0&   409.4&	0.9\\
070107  & fvh4 &$    37.2\pm	21.2$&$     0.6\pm     0.1$&	--	--&    --    -- &   427.4&   479.1&	0.9\\
070107  & fvh5 &$    37.2\pm	21.2$&$     0.6\pm     0.1$&	--	--&    --    -- &  1140.0&  1604.7&	0.9\\
070220  & tot  &$   188.3\pm	88.7$&$     0.7\pm     0.1$&	--	--&    --    -- &   532.8&   566.3&	1.2\\
070220  & fvs  &$      --\pm	  --$&$      --\pm	--$&	--	--&    --    -- &      --&	--&	 --\\
070220  & fms  &$    66.7\pm	54.9$&$     0.7\pm     0.1$&	--	--&    --    -- &   528.7&   576.3&	1.1\\
070220  & fmh  &$    34.5\pm	25.9$&$     0.7\pm     0.1$&	--	--&    --    -- &   541.6&   569.3&	0.5\\
070220  & fvh  &$      --\pm	  --$&$      --\pm	--$&	--	--&    --    -- &      --&	--&	 --\\
070306  & tot  &$ 1.00E14\pm 1.52E14$&$     5.4\pm     0.3$&	--	--&    --    -- &   171.6&   240.9&	1.0\\
070306  & fvs  &$      --\pm	  --$&$      --\pm	--$&	--	--&    --    -- &      --&	--&	 --\\
070306  & fms  &$ 1.00E14\pm 1.47E14$&$     5.5\pm     0.3$&	--	--&    --    -- &   171.9&   236.0&	0.8\\
070306  & fmh  &$ 1.00E14\pm 3.49E14$&$     5.8\pm     0.7$&	--	--&    --    -- &   172.4&   228.0&	1.4\\
070306  & fvh  &$ 1.00E14\pm 3.14E14$&$     5.7\pm     0.6$&	--	--&    --    -- &   168.9&   239.9&	0.8\\
070318  & tot1 &$  3358.6\pm   202.8$&$     1.1\pm     0.0$&	--	--&    --    -- &   186.6&   223.7&	1.3\\
070318  & tot2 &$  3358.6\pm   202.8$&$     1.1\pm     0.0$&	--	--&    --    -- &   232.0&   427.2&	1.3\\
070318  & fvs1 &$  9990.9\pm 14470.0$&$     1.7\pm     0.3$&$ 1.0\pm  0.0$&$151.3\pm 44.0$& 197.9&   230.0&	1.0 \\
070318  & fvs2 &$  9990.9\pm 14470.0$&$     1.7\pm     0.3$&$ 1.0\pm  0.0$&$151.3\pm 44.0$& 234.4&   506.1&	1.0 \\
070318  & fms1 &$   934.2\pm	95.8$&$     1.1\pm     0.0$&	--	--&    --    -- &   187.2&   242.1&	1.4\\
070318  & fms2 &$   934.2\pm	95.8$&$     1.1\pm     0.0$&	--	--&    --    -- &   233.7&   410.7&	1.4\\
070318  & fmh1 &$   866.8\pm   259.6$&$     1.2\pm     0.1$&	--	--&    --    -- &   190.6&   206.4&	0.9\\ 
070318  & fmh2 &$   866.8\pm   259.6$&$     1.2\pm     0.1$&	--	--&    --    -- &   226.9&   425.0&	0.9\\
070318  & fvh1 &$  1914.0\pm   413.4$&$     1.2\pm     0.0$&	--	--&    --    -- &   187.7&   196.3&	1.0\\
070318  & fvh2 &$  1914.0\pm   413.4$&$     1.2\pm     0.0$&	--	--&    --    -- &   251.9&   412.3&	1.0\\ 
070330  & tot  &$    89.2\pm	20.4$&$     0.9\pm     0.0$&	--	--&    --    -- &   172.7&   292.4&	1.0\\
070330  & fvs  &$    10.7\pm	 7.4$&$     0.8\pm     0.1$&	--	--&    --    -- &   180.8&   348.1&	1.1\\
070330  & fms  &$    24.7\pm	 8.2$&$     0.9\pm     0.0$&	--	--&    --    -- &   176.4&   267.3&	0.9\\
070330  & fmh  &$    28.5\pm	 9.9$&$     1.0\pm     0.0$&	--	--&    --    -- &   174.7&   268.8&	0.3\\
070330  & fvh  &$    10.0\pm	11.9$&$     0.9\pm     0.1$&	--	--&    --    -- &   175.6&   271.2&	1.0\\
070419B & tot  &$361632.0\pm 78440.0$&$     1.6\pm     0.0$&	--	--&    --    -- &   198.4&   319.5&	2.0\\
070419B & fvs  &$  7891.9\pm  3067.0$&$     1.1\pm     0.1$&	--	--&    --    -- &   210.9&   365.2&	1.4\\
070419B & fms  &$117168.0\pm 32750.0$&$     1.5\pm     0.1$&	--	--&    --    -- &   195.4&   307.8&	1.9\\
070419B & fmh  &$274164.0\pm126300.0$&$     1.9\pm     0.1$&	--	--&    --    -- &   199.8&   311.7&	1.4\\
\hline
\end{tabular}
\end{minipage}																
\end{table*}

\setcounter{table}{1}
\begin{table*}
\tiny
\begin{minipage}{180mm}
  \caption{Continued}
\begin{tabular}{lllllllllllll}
\hline
\hline
GRB & band & N               & $\alpha_1$ & $\alpha_2$ & $t_{br}$ & $t_{1,90}$ & $t_{2,90}$ & $\chi^2/dof$\\
    &	     & count s$^{-1}$	 &	         	&	           & s  	    & s          & s	        &	   \\
\hline
070419B & fvh  &$200070.0\pm 89830.0$&$     1.8\pm     0.1$&	--	--&    --    -- &   199.1&   306.0&	2.3\\
070518  & tot1 &$  5000.0\pm  6861.0$&$     1.3\pm     0.3$&	--	--&    --    -- &    99.0&   143.5&	0.7\\
070518  & tot2 &$  5000.0\pm  6861.0$&$     1.3\pm     0.3$&	--	--&    --    -- &   133.9&   233.9&	0.7\\
070518  & tot3 &$  5000.0\pm  6861.0$&$     1.3\pm     0.3$&	--	--&    --    -- &   173.1&   215.4&	0.7\\
070518  & fvs1 &$   103.6\pm   110.6$&$     0.7\pm     0.2$&	--	--&    --    -- &    97.0&   134.9&	0.8\\
070518  & fvs2 &$   103.6\pm   110.6$&$     0.7\pm     0.2$&	--	--&    --    -- &   133.8&   171.7&	0.8\\
070518  & fvs3 &$   103.6\pm   110.6$&$     0.7\pm     0.2$&	--	--&    --    -- &   166.1&   221.0&	0.8\\
070518  & fms1 &$554857.0\pm 3.60E06$&$     2.6\pm     1.5$&	--	--&    --    -- &    98.7&   134.4&	1.2\\
070518  & fms2 &$554857.0\pm 3.60E06$&$     2.6\pm     1.5$&	--	--&    --    -- &   138.2&   191.3&	1.2\\
070518  & fms3 &$554857.0\pm 3.60E06$&$     2.6\pm     1.5$&	--	--&    --    -- &   174.5&   209.2&	1.2\\
070518  & fmh1 &$   152.0\pm   339.1$&$     1.1\pm     0.5$&	--	--&    --    -- &    99.4&   114.8&	1.1\\
070518  & fmh2 &$   152.0\pm   339.1$&$     1.1\pm     0.5$&	--	--&    --    -- &   133.6&   152.8&	1.1\\
070518  & fmh3 &$   152.0\pm   339.1$&$     1.1\pm     0.5$&	--	--&    --    -- &   168.7&   212.5&	1.1\\
070518  & fvh1 &$   169.9\pm   244.5$&$     1.1\pm     0.3$&	--	--&    --    -- &    97.6&   107.7&	0.6\\
070518  & fvh2 &$   169.9\pm   244.5$&$     1.1\pm     0.3$&	--	--&    --    -- &   136.5&   176.5&	0.6\\
070518  & fvh3 &$   169.9\pm   244.5$&$     1.1\pm     0.3$&	--	--&    --    -- &   178.2&   242.5&	0.6\\
070520B & tot  &$ 92241.3\pm 71040.0$&$     1.7\pm     0.2$&	--	--&    --    -- &   163.3&   277.0&	1.9\\
070520B & fvs  &$ 27336.2\pm 37500.0$&$     1.7\pm     0.3$&	--	--&    --    -- &   161.9&   299.0&	1.1\\
070520B & fms  &$ 60385.7\pm 55590.0$&$     1.9\pm     0.2$&	--	--&    --    -- &   161.9&   269.2&	1.3\\
070520B & fmh  &$  3911.6\pm  5665.0$&$     1.6\pm     0.3$&	--	--&    --    -- &   169.3&   260.0&	1.1\\
070520B & fvh  &$  9244.9\pm  9104.0$&$     1.7\pm     0.2$&	--	--&    --    -- &   168.9&   253.5&	1.0\\
070621  & tot1  &$ 4.00E10 \pm 5.16E10$&$     4.2\pm	 0.3$&    --	--&    --    --   &  139.6&   159.2&	 1.0  \\
070621  & tot2  &$ 4.00E10 \pm 5.16E10$&$     4.2\pm	 0.3$&    --	--&    --    --   &  179.2&   242.4&	 1.0  \\
070621  & fvs1  &$	-- \pm      --$&$      --\pm	  --$&    --	--&    --    --   &	--&	 --&	  --  \\
070621  & fvs2  &$	-- \pm      --$&$      --\pm	  --$&    --	--&    --    --   &	--&	 --&	  --  \\
070621  & fms1  &$ 2.00E10 \pm 4.29E10$&$     4.2\pm	 0.4$&    --	--&    --    --   &  142.5&   159.0&	 1.2  \\
070621  & fms2  &$ 2.00E10 \pm 4.29E10$&$     4.2\pm	 0.4$&    --	--&    --    --   &  176.8&   244.6&	 1.2  \\
070621  & fmh1  &$ 2.00E10 \pm 3.04E10$&$     4.4\pm	 0.3$&    --	--&    --    --   &  137.2&   156.9&	 1.0  \\
070621  & fmh2  &$ 2.00E10 \pm 3.04E10$&$     4.4\pm	 0.3$&    --	--&    --    --   &  189.1&   215.3&	 1.0  \\
070621  & fvh1  &$ 2.00E10 \pm 5.71E10$&$     4.4\pm	 0.6$&    --	--&    --    --   &  139.7&   151.6&	 1.1  \\
070621  & fvh2  &$ 2.00E10 \pm 5.71E10$&$     4.4\pm	 0.6$&    --	--&    --    --   &	--&	 --&	  --  \\
070704  & tot	&$  6344.2 \pm  1238.0$&$     1.3\pm	 0.0$&    --	--&    --    --   &  280.0&   438.6&	 1.9  \\
070704  & fvs	&$    59.1 \pm    78.7$&$     1.0\pm	 0.2$&    --	--&    --    --   &  281.1&   453.2&	 0.7  \\
070704  & fms	&$  1991.6 \pm   556.5$&$     1.3\pm	 0.0$&    --	--&    --    --   &  284.0&   449.8&	 1.4  \\
070704  & fmh	&$  1527.9 \pm   494.1$&$     1.3\pm	 0.1$&    --	--&    --    --   &  280.0&   424.5&	 1.3  \\
070704  & fvh	&$  2395.6 \pm   629.3$&$     1.3\pm	 0.0$&    --	--&    --    --   &  277.9&   428.3&	 1.5  \\
070721B & tot1  &$ 6.00E08 \pm 1.09E09$&$     3.6\pm	 0.4$&$0.6\pm 0.1$&$165.3\pm  9.1$&  256.2&   531.0&	 1.0 \\
070721B & tot2  &$ 6.00E08 \pm 1.09E09$&$     3.6\pm	 0.4$&$0.6\pm 0.1$&$165.3\pm  9.1$&  304.5&   316.5&	 1.0 \\
070721B & tot3  &$ 6.00E08 \pm 1.09E09$&$     3.6\pm	 0.4$&$0.6\pm 0.1$&$165.3\pm  9.1$&  335.5&   372.2&	 1.0 \\
070721B & tot4  &$ 6.00E08 \pm 1.09E09$&$     3.6\pm	 0.4$&$0.6\pm 0.1$&$165.3\pm  9.1$&  598.7&   956.6&	 1.0 \\
070721B & fvs1  &$ 6.00E08 \pm 1.32E09$&$     3.8\pm	 0.5$&$0.6\pm 0.1$&$162.9\pm 10.1$&  245.8&   584.0&	 0.9 \\
070721B & fvs2  &$ 6.00E08 \pm 1.32E09$&$     3.8\pm	 0.5$&$0.6\pm 0.1$&$162.9\pm 10.1$&  305.3&   322.4&	 0.9 \\
070721B & fvs3  &$ 6.00E08 \pm 1.32E09$&$     3.8\pm	 0.5$&$0.6\pm 0.1$&$162.9\pm 10.1$&  341.8&   375.2&	 0.9 \\
070721B & fvs4  &$ 6.00E08 \pm 1.32E09$&$     3.8\pm	 0.5$&$0.6\pm 0.1$&$162.9\pm 10.1$&  617.6&   937.2&	 0.9 \\
070721B & fms1  &$ 6.00E08 \pm 1.39E09$&$     3.8\pm	 0.5$&$0.5\pm 0.1$&$167.4\pm 11.0$&  255.7&   288.6&	 1.0 \\
070721B & fms2  &$ 6.00E08 \pm 1.39E09$&$     3.8\pm	 0.5$&$0.5\pm 0.1$&$167.4\pm 11.0$&  304.2&   329.0&	 1.0 \\
070721B & fms3  &$ 6.00E08 \pm 1.39E09$&$     3.8\pm	 0.5$&$0.5\pm 0.1$&$167.4\pm 11.0$&  334.0&   409.7&	 1.0 \\
070721B & fms4  &$ 6.00E08 \pm 1.39E09$&$     3.8\pm	 0.5$&$0.5\pm 0.1$&$167.4\pm 11.0$&  625.0&  1053.0&	 1.0 \\
070721B & fmh1  &$ 6.00E08 \pm 2.07E09$&$     4.0\pm	 0.7$&$0.3\pm 0.2$&$158.9\pm 13.6$&  259.1&   302.2&	 0.5 \\
070721B & fmh2  &$ 6.00E08 \pm 2.07E09$&$     4.0\pm	 0.7$&$0.3\pm 0.2$&$158.9\pm 13.6$&  302.0&   319.2&	 0.5 \\
070721B & fmh3  &$ 6.00E08 \pm 2.07E09$&$     4.0\pm	 0.7$&$0.3\pm 0.2$&$158.9\pm 13.6$&  334.3&   392.8&	 0.5 \\
070721B & fmh4  &$ 6.00E08 \pm 2.07E09$&$     4.0\pm	 0.7$&$0.3\pm 0.2$&$158.9\pm 13.6$&  620.7&   800.2&	 0.5 \\
070721B & fvh1  &$ 6.00E08 \pm 2.46E09$&$     4.0\pm	 0.9$&$0.3\pm 0.2$&$152.9\pm 12.6$&  255.6&   312.1&	 0.9 \\
070721B & fvh2  &$ 6.00E08 \pm 2.46E09$&$     4.0\pm	 0.9$&$0.3\pm 0.2$&$152.9\pm 12.6$&  304.0&   315.3&	 0.9 \\
070721B & fvh3  &$ 6.00E08 \pm 2.46E09$&$     4.0\pm	 0.9$&$0.3\pm 0.2$&$152.9\pm 12.6$&  334.5&   369.0&	 0.9 \\
070721B & fvh4  &$ 6.00E08 \pm 2.46E09$&$     4.0\pm	 0.9$&$0.3\pm 0.2$&$152.9\pm 12.6$&  634.2&   688.4&	 0.9 \\
070724A & tot1  &$ 5.00E06 \pm 4.20E06$&$     3.0\pm	 0.2$&    --	--&    --    --   &   87.1&   125.4&	 1.4  \\
070724A & tot2  &$ 5.00E06 \pm 4.20E06$&$     3.0\pm	 0.2$&    --	--&    --    --   &  153.5&   272.1&	 1.4  \\		     
070724A & fvs1  &$	-- \pm      --$&$      --\pm	  --$&    --	--&    --    --   &	--&	 --&	  --  \\
070724A & fvs2  &$	-- \pm      --$&$      --\pm	  --$&    --	--&    --    --   &	--&	 --&	  --  \\ 
070724A & fms1  &$ 5.00E06 \pm 2.69E08$&$     3.4\pm	12.0$&    --	--&    --    --   &   76.8&   121.2&	 1.7  \\
070724A & fms2  &$ 5.00E06 \pm 2.69E08$&$     3.4\pm	12.0$&    --	--&    --    --   &  151.2&   272.2&	 1.7  \\
070724A & fmh1  &$	-- \pm      --$&$      --\pm	  --$&    --	--&    --    --   &	--&	 --&	  --  \\ 
070724A & fmh2  &$	-- \pm      --$&$      --\pm	  --$&    --	--&    --    --   &	--&	 --&	  --  \\
070724A & fvh1  &$	-- \pm      --$&$      --\pm	  --$&    --	--&    --    --   &	--&	 --&	  --  \\
070724A & fvh2  &$	-- \pm      --$&$      --\pm	  --$&    --	--&    --    --   &	--&	 --&	  --  \\
071021  & tot	&$ 1.00E10 \pm 5.89E09$&$     3.9\pm	 0.1$&    --	--&    --    --   &  160.5&   273.2&	 1.9  \\
071021  & fvs	&$ 1.00E10 \pm 1.33E10$&$     4.1\pm	 0.3$&    --	--&    --    --   &  164.8&   274.8&	 1.3  \\
071021  & fms	&$ 1.00E11 \pm 1.08E11$&$     4.5\pm	 0.2$&    --	--&    --    --   &  163.2&   275.3&	 1.4  \\
071021  & fmh	&$ 1.00E11 \pm 3.31E11$&$     4.8\pm	 0.7$&    --	--&    --    --   &  160.1&   270.4&	 0.9  \\
071021  & fvh	&$ 1.00E11 \pm 3.65E11$&$     4.7\pm	 0.7$&    --	--&    --    --   &  162.7&   269.5&	 1.9  \\
071031  & tot1  &$ 5.00E07 \pm 5.50E07$&$     2.7\pm	 0.2$&    --	--&    --    --   &  118.0&   192.0&	 1.5  \\
071031  & tot2  &$ 5.00E07 \pm 5.50E07$&$     2.7\pm	 0.2$&    --	--&    --    --   &  190.3&   260.1&	 1.5  \\
071031  & tot3  &$ 5.00E07 \pm 5.50E07$&$     2.7\pm	 0.2$&    --	--&    --    --   &  244.7&   327.9&	 1.5  \\
071031  & tot4  &$ 5.00E07 \pm 5.50E07$&$     2.7\pm	 0.2$&    --	--&    --    --   &  373.4&   789.3&	 1.5  \\
071031  & fvs1  &$700000.0 \pm 1.06E06$&$     2.2\pm	 0.3$&    --	--&    --    --   &  114.8&   222.3&	 1.1  \\
071031  & fvs2  &$700000.0 \pm 1.06E06$&$     2.2\pm	 0.3$&    --	--&    --    --   &  191.1&   269.4&	 1.1  \\
071031  & fvs3  &$700000.0 \pm 1.06E06$&$     2.2\pm	 0.3$&    --	--&    --    --   &  244.8&   312.6&	 1.1  \\
071031  & fvs4  &$700000.0 \pm 1.06E06$&$     2.2\pm	 0.3$&    --	--&    --    --   &  386.0&   793.9&	 1.1  \\
071031  & fms1  &$ 5.00E07 \pm 6.36E07$&$     2.9\pm	 0.3$&    --	--&    --    --   &  119.6&   192.1&	 1.3  \\
071031  & fms2  &$ 5.00E07 \pm 6.36E07$&$     2.9\pm	 0.3$&    --	--&    --    --   &  189.3&   242.5&	 1.3  \\
071031  & fms3  &$ 5.00E07 \pm 6.36E07$&$     2.9\pm	 0.3$&    --	--&    --    --   &  243.0&   309.1&	 1.3  \\
071031  & fms4  &$ 5.00E07 \pm 6.36E07$&$     2.9\pm	 0.3$&    --	--&    --    --   &  383.6&   633.5&	 1.3  \\
071031	&fmh1	&$299877.06\pm 91300.0$&$     2.2\pm	 0.4$&    --	--&    --    --   &  108.3&   175.7&	 0.9  \\ 
071031	&fmh2	&$299877.06\pm 91300.0$&$     2.2\pm	 0.4$&    --	--&    --    --   &  188.4&   218.6&	 0.9  \\
071031	&fmh3	&$299877.06\pm 91300.0$&$     2.2\pm	 0.4$&    --	--&    --    --   &  244.1&   273.8&	 0.9  \\
071031	&fmh4	&$299877.06\pm 91300.0$&$     2.2\pm	 0.4$&    --	--&    --    --   &  377.9&   690.7&	 0.9  \\ 
071031	&fvh1	&$450000.0 \pm 1.71E06$&$     2.2\pm	 0.7$&    --	--&    --    --   &   99.8&   173.5&	 1.0  \\
071031	&fvh2	&$450000.0 \pm 1.71E06$&$     2.2\pm	 0.7$&    --	--&    --    --   &  186.1&   237.9&	 1.0  \\
071031	&fvh3	&$450000.0 \pm 1.71E06$&$     2.2\pm	 0.7$&    --	--&    --    --   &  247.0&   283.8&	 1.0  \\
071031	&fvh4	&$450000.0 \pm 1.71E06$&$     2.2\pm	 0.7$&    --	--&    --    --   &  349.8&   803.1&	 1.0  \\
071118  & tot	&$   744.0 \pm   307.3$&$     1.0\pm	 0.1$&    --	--&    --    --   &  456.7&   791.6&	 1.1  \\
071118  & fvs	&$   784.4 \pm   794.8$&$     1.2\pm	 0.2$&    --	--&    --    --   &  416.7&   891.6&	 0.6  \\
071118  & fms	&$   387.0 \pm   237.3$&$     1.0\pm	 0.1$&    --	--&    --    --   &  503.5&   761.7&	 1.0  \\
071118  & fmh	&$	-- \pm      --$&$      --\pm	  --$&    --	--&    --    --   &	--&	 --&	  --  \\
071118  & fvh	&$	-- \pm      --$&$      --\pm	  --$&    --	--&    --    --   &	--&	 --&	  --  \\
080210  & tot	&$ 59647.31\pm 19500.0$&$     1.8\pm	 0.4$&    --	--&    --    --   &  174.6&   224.2&	 1.1  \\
080210  & fvs	&$293949.08\pm 26800.0$&$     2.2\pm	 0.5$&    --	--&    --    --   &  176.8&   226.4&	 1.0  \\
080210  & fms	&$  6489.1 \pm 20320.0$&$     1.6\pm	 0.6$&    --	--&    --    --   &  176.3&   213.0&	 0.8  \\
080210  & fmh	&$    39.8 \pm   163.8$&$     0.8\pm	 0.7$&    --	--&    --    --   &  178.2&   223.6&	 0.4  \\
080210  & fvh	&$    40.8 \pm   131.4$&$     0.7\pm	 0.6$&    --	--&    --    --   &  177.9&   219.3&	 0.3  \\
080212  & tot1  &$ 7.01E12\pm 7.75E12$&$     5.2\pm	0.2$&$     1.1\pm      0.0$&$	171.5\pm      5.0$ &   176.7&	284.8&     1.6\\
080212  & tot2  &$ 7.01E12\pm 7.75E12$&$     5.2\pm	0.2$&$     1.1\pm      0.0$&$	171.5\pm      5.0$ &   220.4&	321.7&     1.6\\
080212  & tot3  &$ 7.01E12\pm 7.75E12$&$     5.2\pm	0.2$&$     1.1\pm      0.0$&$	171.5\pm      5.0$ &   273.6&	365.5&     1.6\\
080212	&fvs1	&$ 3.08E12\pm 5.98E12$&$     5.3\pm	0.4$&$     1.1\pm      0.1$&$	200.1\pm     14.5$ &   178.1&	262.0&     1.1\\
080212	&fvs2	&$ 3.08E12\pm 5.98E12$&$     5.3\pm	0.4$&$     1.1\pm      0.1$&$	200.1\pm     14.5$ &   222.2&	351.0&     1.1\\
\hline
\end{tabular}
\end{minipage}																
\end{table*}	

\setcounter{table}{1}
\begin{table*}
\tiny
\begin{minipage}{180mm}
  \caption{Continued}
\begin{tabular}{lllllllllllll}
\hline
\hline
GRB & band & N               & $\alpha_1$ & $\alpha_2$ & $t_{br}$ & $t_{1,90}$ & $t_{2,90}$ & $\chi^2/dof$\\
    &	     & count s$^{-1}$	 &	         	&	           & s  	    & s          & s	        &	   \\
\hline																			    									    
080212	&fvs3	&$ 3.08E12\pm 5.98E12$&$     5.3\pm	0.4$&$     1.1\pm      0.1$&$	200.1\pm     14.5$ &   274.6&	392.6&     1.1\\
080212  & fms1  &$ 7.01E12\pm 1.09E13$&$     5.4\pm	0.3$&$     1.1\pm      0.0$&$	182.4\pm      7.6$ &   176.4&	266.9&     1.7\\
080212  & fms2  &$ 7.01E12\pm 1.09E13$&$     5.4\pm	0.3$&$     1.1\pm      0.0$&$	182.4\pm      7.6$ &   219.9&	309.0&     1.7\\
080212  & fms3  &$ 7.01E12\pm 1.09E13$&$     5.4\pm	0.3$&$     1.1\pm      0.0$&$	182.4\pm      7.6$ &   273.9&	353.3&     1.7\\
080212  & fmh1  &$ 7.01E12\pm 3.00E13$&$     5.8\pm	0.9$&$     1.1\pm      0.0$&$	157.5\pm      8.3$ &   181.6&	233.9&     1.0\\
080212  & fmh2  &$ 7.01E12\pm 3.00E13$&$     5.8\pm	0.9$&$     1.1\pm      0.0$&$	157.5\pm      8.3$ &   218.7&	306.2&     1.0\\
080212  & fmh3  &$ 7.01E12\pm 3.00E13$&$     5.8\pm	0.9$&$     1.1\pm      0.0$&$	157.5\pm      8.3$ &   272.9&	350.8&     1.0\\
080212	&fvh1	&$ 5.01E13\pm 3.64E14$&$     6.3\pm	1.5$&$     0.7\pm      0.3$&$	150.4\pm     10.3$ &   189.3&	193.8&     1.1\\
080212	&fvh2	&$ 5.01E13\pm 3.64E14$&$     6.3\pm	1.5$&$     0.7\pm      0.3$&$	150.4\pm     10.3$ &   220.0&	273.5&     1.1\\
080212	&fvh3	&$ 5.01E13\pm 3.64E14$&$     6.3\pm	1.5$&$     0.7\pm      0.3$&$	150.4\pm     10.3$ &   270.8&	352.0&     1.1\\
080310  & tot1  &$118000.0\pm 37000.0$&$     1.7\pm	0.1$&	   --	         --&           --      --  &   477.5&	719.6&      --\\
080310  & tot2  &$118000.0\pm 37000.0$&$     1.7\pm	0.1$&	   --	         --&           --      --  &   544.6&	615.1&      --\\
080310  & fvs1  &$102000.0\pm 38000.0$&$     1.9\pm	0.1$&	   --	         --&           --      --  &   475.2&	728.9&      --\\
080310  & fvs2  &$102000.0\pm 38000.0$&$     1.9\pm	0.1$&	   --	         --&           --      --  &   547.2&	661.2&      --\\
080310  & fms1  &$ 31000.0\pm 13000.0$&$     1.8\pm	0.1$&	   --	         --&           --      --  &   480.0&	659.9&      --\\
080310  & fms2  &$ 31000.0\pm 13000.0$&$     1.8\pm	0.1$&	   --	         --&           --      --  &   543.0&	623.7&      --\\
080310  & fmh1  &$  3200.0\pm  2200.0$&$     1.5\pm	0.1$&	   --	         --&           --      --  &   478.3&	661.2&      --\\
080310  & fmh2  &$  3200.0\pm  2200.0$&$     1.5\pm	0.1$&	   --	         --&           --      --  &   541.5&	608.5&      --\\
080310  & fvh1  &$  5300.0\pm  4500.0$&$     1.6\pm	0.2$&	   --	         --&           --      --  &   489.5&	662.4&      --\\
080310  & fvh2  &$  5300.0\pm  4500.0$&$     1.6\pm	0.2$&	   --	         --&           --      --  &   543.4&	599.0&      --\\
080319D & tot1  &$ 5.84E06\pm 6.93E06$&$     2.6\pm	0.2$&	   --	         --&           --      --  &   267.6&	417.1&     1.3\\
080319D & tot2  &$ 5.84E06\pm 6.93E06$&$     2.6\pm	0.2$&	   --	         --&           --      --  &   417.7&	556.9&     1.3\\
080319D & fvs1  &$ 66003.6\pm254400.0$&$     2.1\pm	0.7$&	   --	         --&           --      --  &   263.7&	442.6&     0.8\\
080319D & fvs2  &$ 66003.6\pm254400.0$&$     2.1\pm	0.7$&	   --	         --&           --      --  &   432.4&	611.6&     0.8\\
080319D & fms1  &$ 5.84E06\pm 1.09E07$&$     2.8\pm	0.3$&	   --	         --&           --      --  &   260.1&	422.9&     0.9\\
080319D & fms2  &$ 5.84E06\pm 1.09E07$&$     2.8\pm	0.3$&	   --	         --&           --      --  &   417.6&	592.0&     0.9\\
080319D & fmh1  &$ 5.84E06\pm 3.03E07$&$     2.9\pm	1.0$&	   --	         --&           --      --  &   273.2&	367.5&     0.5\\
080319D & fmh2  &$ 5.84E06\pm 3.03E07$&$     2.9\pm	1.0$&	   --	         --&           --      --  &   360.5&	539.6&     0.5\\
080319D & fvh1  &$ 3.69E06\pm 1.25E07$&$     2.8\pm	0.6$&	   --	         --&           --      --  &   234.0&	458.8&     0.5\\
080319D & fvh2  &$ 3.69E06\pm 1.25E07$&$     2.8\pm	0.6$&	   --	         --&           --      --  &   443.9&	677.2&     0.5\\
080320  & tot1  &$  5999.3\pm  6857.0$&$     1.4\pm	0.2$&	   --	         --&           --      --  &   204.9&	225.4&     1.2\\
080320  & tot2  &$  5999.3\pm  6857.0$&$     1.4\pm	0.2$&	   --	         --&           --      --  &   281.4&	429.3&     1.2\\
080320  & tot3  &$  5999.3\pm  6857.0$&$     1.4\pm	0.2$&	   --	         --&           --      --  &   696.5&  1176.5&     1.2\\
080320  & fvs1  &$  5989.9\pm  6759.0$&$     1.6\pm	0.2$&	   --	         --&           --      --  &   195.6&	228.1&     1.0\\
080320  & fvs2  &$  5989.9\pm  6759.0$&$     1.6\pm	0.2$&	   --	         --&           --      --  &   285.3&	493.8&     1.0\\
080320  & fvs3  &$  5989.9\pm  6759.0$&$     1.6\pm	0.2$&	   --	         --&           --      --  &   693.7&  1179.8&     1.0\\
080320  & fms1  &$  5973.0\pm  9371.0$&$     1.6\pm	0.3$&	   --	         --&           --      --  &	  --&	   --&      --\\
080320  & fms2  &$  5973.0\pm  9371.0$&$     1.6\pm	0.3$&	   --	         --&           --      --  &   279.8&	409.0&     0.9\\
080320  & fms3  &$  5973.0\pm  9371.0$&$     1.6\pm	0.3$&	   --	         --&           --      --  &   728.8&  1382.7&     0.9\\
080320  & fmh1  &$  6022.8\pm 13870.0$&$     1.7\pm	0.3$&	   --	         --&           --      --  &	  --&	   --&      --\\
080320  & fmh2  &$  6022.8\pm 13870.0$&$     1.7\pm	0.3$&	   --	         --&           --      --  &   278.4&	398.9&     0.8\\
080320  & fmh3  &$  6022.8\pm 13870.0$&$     1.7\pm	0.3$&	   --	         --&           --      --  &   662.6&	989.3&     0.8\\
080320  & fvh1  &$  6002.6\pm  8083.0$&$     1.6\pm	0.2$&	   --	         --&           --      --  &	  --&	   --&      --\\
080320  & fvh2  &$  6002.6\pm  8083.0$&$     1.6\pm	0.2$&	   --	         --&           --      --  &   278.0&	476.1&     0.5\\
080320  & fvh3  &$  6002.6\pm  8083.0$&$     1.6\pm	0.2$&	   --	         --&           --      --  &   804.0&  1054.0&     0.5\\
\hline
\end{tabular}
